Description of inclusive scattering of 4.045 GeV electrons from D

We exploit a relationship between the Structure Functions of nucleons, the physical deuteron and of a deuteron, composed of point-nucleons to compute angular distributions of inclusive cross sections of 4.05 GeV electrons. We report general agreement with data and interpret the remaining discrepancies. We discuss the potential of the data for information on neutron structure functions $F_k^n(x,Q^2)$ and the static form factor $G_M^n(Q^2)$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 851.394 567.929
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 % Flipping coord system
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 42.5197 28.6299] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 609.449 28.6299] umatrix
 0 0 m
[] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
5.235 14.8424 m
5.235 14.8424 m
5.34 15.1381 l
5.445 15.4382 l
5.55 15.7491 l
5.655 16.0554 l
5.76 16.3311 l
5.865 16.5821 l
5.97 16.7083 l
6.075 16.7116 l
6.18 16.5838 l
6.285 16.3612 l
6.39 16.0743 l
6.495 15.8115 l
6.6 15.5009 l
6.705 15.2585 l
6.81 14.9632 l
6.915 14.7513 l
7.02 14.4918 l
7.125 14.2818 l
7.23 14.0761 l
7.335 13.8433 l
7.44 13.6846 l
7.545 13.5041 l
7.65 13.3122 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
5.235 14.9219 m
5.235 14.9219 m
5.34 15.2122 l
5.445 15.5068 l
5.55 15.8117 l
5.655 16.113 l
5.76 16.386 l
5.865 16.6363 l
5.97 16.7734 l
6.075 16.8002 l
6.18 16.7213 l
6.285 16.5924 l
6.39 16.4574 l
6.495 16.3863 l
6.6 16.3345 l
6.705 16.3309 l
6.81 16.3322 l
6.915 16.3473 l
7.02 16.3608 l
7.125 16.3726 l
7.23 16.3815 l
7.335 16.3879 l
7.44 16.3883 l
7.545 16.3868 l
7.65 16.383 l
7.755 16.3743 l
7.86 16.3643 l
7.965 16.3532 l
8.07 16.3395 l
8.175 16.3248 l
8.28 16.3098 l
8.385 16.2949 l
8.49 16.2801 l
8.595 16.2658 l
8.7 16.252 l
8.805 16.2388 l
8.91 16.2276 l
9.015 16.2172 l
9.12 16.2078 l
9.225 16.1991 l
9.33 16.1913 l
9.435 16.1852 l
9.54 16.18 l
9.645 16.1754 l
9.75 16.1713 l
9.855 16.1677 l
9.96 16.1646 l
10.065 16.1624 l
10.17 16.1604 l
10.275 16.1585 l
10.38 16.1568 l
10.485 16.1553 l
10.59 16.1538 l
10.695 16.1524 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
6.705 9.05758 m
6.705 9.05758 m
6.81 9.24719 l
6.915 9.31904 l
7.02 9.4715 l
7.125 9.65573 l
7.23 9.77797 l
7.335 9.93899 l
7.44 10.1099 l
7.545 10.2536 l
7.65 10.4279 l
7.755 10.6101 l
7.86 10.7843 l
7.965 10.9559 l
8.07 11.1722 l
8.175 11.3676 l
8.28 11.5661 l
8.385 11.7937 l
8.49 11.9858 l
8.595 12.2395 l
8.7 12.4245 l
8.805 12.6977 l
8.91 12.8821 l
9.015 13.1735 l
9.12 13.368 l
9.225 13.6281 l
9.33 13.8216 l
9.435 13.96 l
9.54 14.0651 l
9.645 14.1397 l
9.75 14.0353 l
9.855 13.9229 l
9.96 13.7866 l
10.065 13.6052 l
10.17 13.3817 l
10.275 13.1684 l
10.38 12.9902 l
10.485 12.7701 l
10.59 12.5481 l
10.695 12.3934 l
10.8 12.2089 l
10.905 11.9766 l
11.01 11.8485 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
6.705 9.05926 m
6.705 9.05926 m
6.81 9.25471 l
6.915 9.33939 l
7.02 9.50782 l
7.125 9.70754 l
7.23 9.84975 l
7.335 10.0265 l
7.44 10.2095 l
7.545 10.3661 l
7.65 10.5358 l
7.755 10.7234 l
7.86 10.9013 l
7.965 11.0679 l
8.07 11.2809 l
8.175 11.4735 l
8.28 11.6649 l
8.385 11.8863 l
8.49 12.0724 l
8.595 12.3185 l
8.7 12.4991 l
8.805 12.7648 l
8.91 12.9459 l
9.015 13.2302 l
9.12 13.4219 l
9.225 13.6785 l
9.33 13.8706 l
9.435 14.0133 l
9.54 14.1252 l
9.645 14.2072 l
9.75 14.1376 l
9.855 14.0685 l
9.96 13.9956 l
10.065 13.9149 l
10.17 13.8343 l
10.275 13.7945 l
10.38 13.7961 l
10.485 13.8013 l
10.59 13.8229 l
10.695 13.8642 l
10.8 13.904 l
10.905 13.9422 l
11.01 13.9868 l
11.115 14.0284 l
11.22 14.0677 l
11.325 14.1054 l
11.43 14.1413 l
11.535 14.1754 l
11.64 14.2077 l
11.745 14.2385 l
11.85 14.2666 l
11.955 14.2931 l
12.06 14.3181 l
12.165 14.3417 l
12.27 14.3614 l
12.375 14.3786 l
12.48 14.3942 l
12.585 14.4085 l
12.69 14.4213 l
12.795 14.4307 l
12.9 14.4384 l
13.005 14.4453 l
13.11 14.4517 l
13.215 14.4575 l
13.32 14.4632 l
13.425 14.4688 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
8.91 6.54965 m
8.91 6.54965 m
9.015 6.78782 l
9.12 6.90115 l
9.225 6.96999 l
9.33 7.10707 l
9.435 7.26391 l
9.54 7.29344 l
9.645 7.42536 l
9.75 7.61155 l
9.855 7.66394 l
9.96 7.79477 l
10.065 7.98973 l
10.17 8.11963 l
10.275 8.22907 l
10.38 8.40639 l
10.485 8.5487 l
10.59 8.72925 l
10.695 8.87784 l
10.8 9.04435 l
10.905 9.18315 l
11.01 9.40455 l
11.115 9.56711 l
11.22 9.78449 l
11.325 9.95193 l
11.43 10.1697 l
11.535 10.3662 l
11.64 10.557 l
11.745 10.8011 l
11.85 10.9764 l
11.955 11.2301 l
12.06 11.4457 l
12.165 11.6065 l
12.27 11.8799 l
12.375 12.0701 l
12.48 12.216 l
12.585 12.3388 l
12.69 12.4392 l
12.795 12.5045 l
12.9 12.4092 l
13.005 12.3048 l
13.11 12.1886 l
13.215 12.0478 l
13.32 11.879 l
13.425 11.6684 l
13.53 11.462 l
13.635 11.3174 l
13.74 11.1431 l
13.845 10.9219 l
13.95 10.7635 l
14.055 10.6303 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
8.91 6.55148 m
8.91 6.55148 m
9.015 6.7996 l
9.12 6.91234 l
9.225 7.00014 l
9.33 7.1603 l
9.435 7.31737 l
9.54 7.3836 l
9.645 7.5426 l
9.75 7.72271 l
9.855 7.81236 l
9.96 7.9651 l
10.065 8.14756 l
10.17 8.29477 l
10.275 8.40668 l
10.38 8.58816 l
10.485 8.7366 l
10.59 8.90575 l
10.695 9.05653 l
10.8 9.21513 l
10.905 9.35593 l
11.01 9.55956 l
11.115 9.71323 l
11.22 9.92124 l
11.325 10.081 l
11.43 10.2894 l
11.535 10.4767 l
11.64 10.6612 l
11.745 10.894 l
11.85 11.0641 l
11.955 11.3091 l
12.06 11.5187 l
12.165 11.6773 l
12.27 11.9441 l
12.375 12.1317 l
12.48 12.2784 l
12.585 12.4088 l
12.69 12.5156 l
12.795 12.59 l
12.9 12.5352 l
13.005 12.4808 l
13.11 12.4269 l
13.215 12.3854 l
13.32 12.3479 l
13.425 12.3135 l
13.53 12.3121 l
13.635 12.3517 l
13.74 12.3915 l
13.845 12.4313 l
13.95 12.488 l
14.055 12.5476 l
14.16 12.6039 l
14.265 12.6574 l
14.37 12.7143 l
14.475 12.7696 l
14.58 12.8222 l
14.685 12.8724 l
14.79 12.9222 l
14.895 12.9714 l
15 13.0186 l
15.105 13.064 l
15.21 13.1078 l
15.315 13.1507 l
15.42 13.1915 l
15.525 13.2304 l
15.63 13.2675 l
15.735 13.3027 l
15.84 13.3324 l
15.945 13.3595 l
16.05 13.3845 l
16.155 13.4076 l
16.26 13.4287 l
16.365 13.4458 l
16.47 13.4594 l
16.575 13.4719 l
16.68 13.4835 l
16.785 13.4945 l
16.89 13.5049 l
16.995 13.5154 l
17.1 13.5261 l
17.205 13.5371 l
17.31 13.5485 l
17.415 13.5602 l
17.52 13.5722 l
17.625 13.5851 l
17.73 13.5991 l
17.835 13.6133 l
17.94 13.6279 l
18.045 13.6426 l
18.15 13.6576 l
18.255 13.6727 l
18.36 13.688 l
18.465 13.7034 l
18.57 13.7186 l
18.675 13.7335 l
18.78 13.7482 l
18.885 13.7626 l
18.99 13.7766 l
19.095 13.7902 l
19.2 13.803 l
19.305 13.8147 l
19.41 13.8258 l
19.515 13.8365 l
19.62 13.8466 l
19.725 13.8562 l
19.83 13.8653 l
19.935 13.8741 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
11.115 3.61564 m
11.115 3.61564 m
11.22 4.44769 l
11.325 4.76399 l
11.43 4.64841 l
11.535 5.01455 l
11.64 5.24593 l
11.745 5.38571 l
11.85 5.53317 l
11.955 5.59018 l
12.06 5.7605 l
12.165 5.96271 l
12.27 5.99875 l
12.375 6.01038 l
12.48 6.19596 l
12.585 6.33388 l
12.69 6.51016 l
12.795 6.65825 l
12.9 6.76777 l
13.005 6.86174 l
13.11 7.05053 l
13.215 7.20843 l
13.32 7.38535 l
13.425 7.55141 l
13.53 7.70873 l
13.635 7.8817 l
13.74 8.01962 l
13.845 8.23413 l
13.95 8.40824 l
14.055 8.59455 l
14.16 8.82293 l
14.265 8.99321 l
14.37 9.22731 l
14.475 9.44227 l
14.58 9.60489 l
14.685 9.87381 l
14.79 10.0866 l
14.895 10.2478 l
15 10.522 l
15.105 10.731 l
15.21 10.8897 l
15.315 11.0298 l
15.42 11.1477 l
15.525 11.2467 l
15.63 11.2471 l
15.735 11.1508 l
15.84 11.043 l
15.945 10.9204 l
16.05 10.7827 l
16.155 10.6164 l
16.26 10.4054 l
16.365 10.1955 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
11.115 3.61564 m
11.115 3.61564 m
11.22 4.44769 l
11.325 4.78505 l
11.535 5.02953 l
11.64 5.27823 l
11.745 5.42116 l
11.85 5.597 l
11.955 5.66811 l
12.06 5.86628 l
12.165 6.05871 l
12.27 6.14669 l
12.375 6.18092 l
12.48 6.39525 l
12.585 6.56055 l
12.69 6.72592 l
12.795 6.86767 l
12.9 7.00602 l
13.005 7.10876 l
13.11 7.29802 l
13.215 7.44697 l
13.32 7.62125 l
13.425 7.77809 l
13.53 7.93228 l
13.635 8.10234 l
13.74 8.23413 l
13.845 8.43605 l
13.95 8.5986 l
14.055 8.77508 l
14.16 8.98556 l
14.265 9.14687 l
14.37 9.36674 l
14.475 9.57015 l
14.58 9.72705 l
14.685 9.98225 l
14.79 10.1873 l
14.895 10.3448 l
15 10.6097 l
15.105 10.8142 l
15.21 10.9709 l
15.315 11.1186 l
15.42 11.2446 l
15.525 11.3505 l
15.63 11.3786 l
15.735 11.3394 l
15.84 11.3017 l
15.945 11.2672 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
14.265 3.37116 m
14.265 3.37116 m
14.37 3.71266 l
14.475 4.00727 l
14.58 4.30188 l
14.685 4.56907 l
14.79 4.59649 l
14.895 4.62291 l
15 4.71994 l
15.105 4.80552 l
15.21 4.96765 l
15.315 5.13941 l
15.42 5.30916 l
15.525 5.48726 l
15.63 5.63019 l
15.735 5.7659 l
15.84 5.88479 l
15.945 6.05871 l
16.05 6.2019 l
16.155 6.37691 l
16.26 6.56414 l
16.365 6.71142 l
16.47 6.95022 l
16.575 7.1354 l
16.68 7.32685 l
16.785 7.56194 l
16.89 7.73891 l
16.995 7.97108 l
17.1 8.20359 l
17.205 8.37902 l
17.31 8.64478 l
17.415 8.88258 l
17.52 9.06082 l
17.625 9.33267 l
17.73 9.57261 l
17.835 9.75152 l
17.94 9.90799 l
18.045 10.0451 l
18.15 10.1593 l
18.255 10.2043 l
18.36 10.1072 l
18.465 9.99673 l
18.57 9.86813 l
18.675 9.73062 l
18.78 9.56443 l
18.885 9.3494 l
18.99 9.1181 l
19.095 8.98287 l
19.2 8.81592 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
14.265 3.50364 m
14.265 3.50364 m
14.895 4.80552 l
15 4.96765 l
15.105 5.0586 l
15.21 5.26762 l
15.315 5.42976 l
15.42 5.6171 l
15.525 5.78711 l
15.63 5.94189 l
15.735 6.09038 l
15.84 6.22228 l
15.945 6.38843 l
16.05 6.53672 l
16.155 6.70109 l
16.26 6.87706 l
16.365 7.01861 l
16.47 7.23242 l
16.575 7.40252 l
16.68 7.58078 l
16.785 7.79246 l
16.89 7.95776 l
16.995 8.1723 l
17.1 8.38768 l
17.205 8.55452 l
17.31 8.80237 l
17.415 9.02725 l
17.52 9.19907 l
17.625 9.45832 l
17.73 9.6899 l
17.835 9.86514 l
17.94 10.0288 l
18.045 10.1773 l
18.15 10.3009 l
18.255 10.3722 l
18.36 10.3539 l
18.465 10.3386 l
18.57 10.3264 l
18.675 10.361 l
18.78 10.4031 l
18.885 10.4464 l
18.99 10.5081 l
19.095 10.6002 l
19.2 10.6856 l
19.305 10.7654 l
19.41 10.8525 l
19.515 10.9408 l
19.62 11.0233 l
19.725 11.101 l
19.83 11.1819 l
19.935 11.2619 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.05 setlinewidth
17.835 3.71266 m
17.835 3.71266 m
17.94 3.79825 l
18.045 3.8748 l
18.15 4.00727 l
18.255 4.16941 l
18.36 4.37844 l
18.465 4.54057 l
18.57 4.76399 l
18.675 4.95132 l
18.78 5.13941 l
18.885 5.34844 l
18.99 5.51818 l
19.095 5.74957 l
19.2 5.95029 l
19.305 6.14987 l
19.41 6.40201 l
19.515 6.59402 l
19.62 6.85935 l
19.725 7.10791 l
19.83 7.29541 l
19.935 7.61873 l
20.04 7.86183 l
20.145 8.05689 l
20.25 8.39882 l
20.355 8.63238 l
20.46 8.81495 l
20.565 8.98876 l
20.67 9.1298 l
20.775 9.2301 l
20.88 9.12722 l
20.985 9.00683 l
21.09 8.86162 l
21.195 8.71163 l
21.3 8.52107 l
21.405 8.25701 l
21.51 8.06124 l
21.615 7.89905 l
21.72 7.68419 l
21.825 7.4528 l
21.93 7.3237 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.05 setlinewidth
17.835 3.94405 m
17.835 3.94405 m
17.94 4.11928 l
18.045 4.30188 l
18.15 4.47999 l
18.255 4.62291 l
18.36 4.8448 l
18.465 5.01455 l
18.57 5.22357 l
18.675 5.40365 l
18.78 5.5833 l
18.885 5.77658 l
18.99 5.94189 l
19.095 6.14669 l
19.2 6.33141 l
19.305 6.51401 l
19.41 6.74014 l
19.515 6.91677 l
19.62 7.15396 l
19.725 7.37953 l
19.83 7.55601 l
19.935 7.84786 l
20.04 8.07416 l
20.145 8.26101 l
20.25 8.57903 l
20.355 8.80328 l
20.46 8.98511 l
20.565 9.1782 l
20.67 9.3339 l
20.775 9.45507 l
20.88 9.47215 l
20.985 9.493 l
21.09 9.51743 l
21.195 9.61476 l
21.3 9.70806 l
21.405 9.79516 l
21.51 9.90849 l
21.615 10.0229 l
21.72 10.1272 l
21.825 10.2306 l
21.93 10.3386 l
22.035 10.4382 l
22.14 10.5313 l
22.245 10.6292 l
22.35 10.7238 l
22.455 10.8145 l
22.56 10.9041 l
22.665 10.9978 l
22.77 11.0874 l
22.875 11.1735 l
22.98 11.2568 l
23.085 11.3369 l
23.19 11.4137 l
23.295 11.4872 l
23.4 11.5542 l
23.505 11.6134 l
23.61 11.668 l
23.715 11.7179 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
5.235 14.815 m
5.235 14.815 m
5.235 14.9017 l
stroke
5.13355 14.9017 m
5.13355 14.9017 m
5.33645 14.9017 l
stroke
5.235 14.815 m
5.235 14.815 m
5.235 14.7164 l
stroke
5.13355 14.7164 m
5.13355 14.7164 m
5.33645 14.7164 l
stroke
5.34 15.1384 m
5.34 15.1384 m
5.34 15.2185 l
stroke
5.23855 15.2185 m
5.23855 15.2185 m
5.44145 15.2185 l
stroke
5.34 15.1384 m
5.34 15.1384 m
5.34 15.0483 l
stroke
5.23855 15.0483 m
5.23855 15.0483 m
5.44145 15.0483 l
stroke
5.445 15.4056 m
5.445 15.4056 m
5.445 15.4813 l
stroke
5.34355 15.4813 m
5.34355 15.4813 m
5.54645 15.4813 l
stroke
5.445 15.4056 m
5.445 15.4056 m
5.445 15.3211 l
stroke
5.34355 15.3211 m
5.34355 15.3211 m
5.54645 15.3211 l
stroke
5.55 15.727 m
5.55 15.727 m
5.55 15.7988 l
stroke
5.44855 15.7988 m
5.44855 15.7988 m
5.65145 15.7988 l
stroke
5.55 15.727 m
5.55 15.727 m
5.55 15.6473 l
stroke
5.44855 15.6473 m
5.44855 15.6473 m
5.65145 15.6473 l
stroke
5.655 16.0036 m
5.655 16.0036 m
5.655 16.0728 l
stroke
5.55355 16.0728 m
5.55355 16.0728 m
5.75645 16.0728 l
stroke
5.655 16.0036 m
5.655 16.0036 m
5.655 15.9273 l
stroke
5.55355 15.9273 m
5.55355 15.9273 m
5.75645 15.9273 l
stroke
5.76 16.2884 m
5.76 16.2884 m
5.76 16.3534 l
stroke
5.65855 16.3534 m
5.65855 16.3534 m
5.86145 16.3534 l
stroke
5.76 16.2884 m
5.76 16.2884 m
5.76 16.2171 l
stroke
5.65855 16.2171 m
5.65855 16.2171 m
5.86145 16.2171 l
stroke
5.865 16.5288 m
5.865 16.5288 m
5.865 16.5876 l
stroke
5.76355 16.5876 m
5.76355 16.5876 m
5.96645 16.5876 l
stroke
5.865 16.5288 m
5.865 16.5288 m
5.865 16.4649 l
stroke
5.76355 16.4649 m
5.76355 16.4649 m
5.96645 16.4649 l
stroke
5.97 16.6933 m
5.97 16.6933 m
5.97 16.7413 l
stroke
5.86855 16.7413 m
5.86855 16.7413 m
6.07145 16.7413 l
stroke
5.97 16.6933 m
5.97 16.6933 m
5.97 16.6418 l
stroke
5.86855 16.6418 m
5.86855 16.6418 m
6.07145 16.6418 l
stroke
6.075 16.734 m
6.075 16.734 m
6.075 16.7728 l
stroke
5.97355 16.7728 m
5.97355 16.7728 m
6.17645 16.7728 l
stroke
6.075 16.734 m
6.075 16.734 m
6.075 16.693 l
stroke
5.97355 16.693 m
5.97355 16.693 m
6.17645 16.693 l
stroke
6.18 16.6147 m
6.18 16.6147 m
6.18 16.6506 l
stroke
6.07855 16.6506 m
6.07855 16.6506 m
6.28145 16.6506 l
stroke
6.18 16.6147 m
6.18 16.6147 m
6.18 16.5769 l
stroke
6.07855 16.5769 m
6.07855 16.5769 m
6.28145 16.5769 l
stroke
6.285 16.4123 m
6.285 16.4123 m
6.285 16.449 l
stroke
6.18355 16.449 m
6.18355 16.449 m
6.38645 16.449 l
stroke
6.285 16.4123 m
6.285 16.4123 m
6.285 16.3735 l
stroke
6.18355 16.3735 m
6.18355 16.3735 m
6.38645 16.3735 l
stroke
6.39 16.1701 m
6.39 16.1701 m
6.39 16.2079 l
stroke
6.28855 16.2079 m
6.28855 16.2079 m
6.49145 16.2079 l
stroke
6.39 16.1701 m
6.39 16.1701 m
6.39 16.1303 l
stroke
6.28855 16.1303 m
6.28855 16.1303 m
6.49145 16.1303 l
stroke
6.495 15.9027 m
6.495 15.9027 m
6.495 15.9405 l
stroke
6.39355 15.9405 m
6.39355 15.9405 m
6.59645 15.9405 l
stroke
6.495 15.9027 m
6.495 15.9027 m
6.495 15.8628 l
stroke
6.39355 15.8628 m
6.39355 15.8628 m
6.59645 15.8628 l
stroke
6.6 15.7186 m
6.6 15.7186 m
6.6 15.7556 l
stroke
6.49855 15.7556 m
6.49855 15.7556 m
6.70145 15.7556 l
stroke
6.6 15.7186 m
6.6 15.7186 m
6.6 15.6796 l
stroke
6.49855 15.6796 m
6.49855 15.6796 m
6.70145 15.6796 l
stroke
6.705 15.545 m
6.705 15.545 m
6.705 15.5805 l
stroke
6.60355 15.5805 m
6.60355 15.5805 m
6.80645 15.5805 l
stroke
6.705 15.545 m
6.705 15.545 m
6.705 15.5077 l
stroke
6.60355 15.5077 m
6.60355 15.5077 m
6.80645 15.5077 l
stroke
6.81 15.4339 m
6.81 15.4339 m
6.81 15.4687 l
stroke
6.70855 15.4687 m
6.70855 15.4687 m
6.91145 15.4687 l
stroke
6.81 15.4339 m
6.81 15.4339 m
6.81 15.3974 l
stroke
6.70855 15.3974 m
6.70855 15.3974 m
6.91145 15.3974 l
stroke
6.915 15.4384 m
6.915 15.4384 m
6.915 15.4727 l
stroke
6.81355 15.4727 m
6.81355 15.4727 m
7.01645 15.4727 l
stroke
6.915 15.4384 m
6.915 15.4384 m
6.915 15.4023 l
stroke
6.81355 15.4023 m
6.81355 15.4023 m
7.01645 15.4023 l
stroke
7.02 15.4672 m
7.02 15.4672 m
7.02 15.5017 l
stroke
6.91855 15.5017 m
6.91855 15.5017 m
7.12145 15.5017 l
stroke
7.02 15.4672 m
7.02 15.4672 m
7.02 15.431 l
stroke
6.91855 15.431 m
6.91855 15.431 m
7.12145 15.431 l
stroke
7.125 15.4978 m
7.125 15.4978 m
7.125 15.5324 l
stroke
7.02355 15.5324 m
7.02355 15.5324 m
7.22645 15.5324 l
stroke
7.125 15.4978 m
7.125 15.4978 m
7.125 15.4614 l
stroke
7.02355 15.4614 m
7.02355 15.4614 m
7.22645 15.4614 l
stroke
7.23 15.6181 m
7.23 15.6181 m
7.23 15.6536 l
stroke
7.12855 15.6536 m
7.12855 15.6536 m
7.33145 15.6536 l
stroke
7.23 15.6181 m
7.23 15.6181 m
7.23 15.5807 l
stroke
7.12855 15.5807 m
7.12855 15.5807 m
7.33145 15.5807 l
stroke
7.335 15.7282 m
7.335 15.7282 m
7.335 15.7641 l
stroke
7.23355 15.7641 m
7.23355 15.7641 m
7.43645 15.7641 l
stroke
7.335 15.7282 m
7.335 15.7282 m
7.335 15.6905 l
stroke
7.23355 15.6905 m
7.23355 15.6905 m
7.43645 15.6905 l
stroke
7.44 15.8568 m
7.44 15.8568 m
7.44 15.8922 l
stroke
7.33855 15.8922 m
7.33855 15.8922 m
7.54145 15.8922 l
stroke
7.44 15.8568 m
7.44 15.8568 m
7.44 15.8196 l
stroke
7.33855 15.8196 m
7.33855 15.8196 m
7.54145 15.8196 l
stroke
7.545 15.9613 m
7.545 15.9613 m
7.545 15.997 l
stroke
7.44355 15.997 m
7.44355 15.997 m
7.64645 15.997 l
stroke
7.545 15.9613 m
7.545 15.9613 m
7.545 15.9238 l
stroke
7.44355 15.9238 m
7.44355 15.9238 m
7.64645 15.9238 l
stroke
7.65 16.046 m
7.65 16.046 m
7.65 16.0806 l
stroke
7.54855 16.0806 m
7.54855 16.0806 m
7.75145 16.0806 l
stroke
7.65 16.046 m
7.65 16.046 m
7.65 16.0096 l
stroke
7.54855 16.0096 m
7.54855 16.0096 m
7.75145 16.0096 l
stroke
7.755 16.1123 m
7.755 16.1123 m
7.755 16.1466 l
stroke
7.65355 16.1466 m
7.65355 16.1466 m
7.85645 16.1466 l
stroke
7.755 16.1123 m
7.755 16.1123 m
7.755 16.0762 l
stroke
7.65355 16.0762 m
7.65355 16.0762 m
7.85645 16.0762 l
stroke
7.86 16.1718 m
7.86 16.1718 m
7.86 16.2058 l
stroke
7.75855 16.2058 m
7.75855 16.2058 m
7.96145 16.2058 l
stroke
7.86 16.1718 m
7.86 16.1718 m
7.86 16.136 l
stroke
7.75855 16.136 m
7.75855 16.136 m
7.96145 16.136 l
stroke
7.965 16.2168 m
7.965 16.2168 m
7.965 16.2498 l
stroke
7.86355 16.2498 m
7.86355 16.2498 m
8.06645 16.2498 l
stroke
7.965 16.2168 m
7.965 16.2168 m
7.965 16.1821 l
stroke
7.86355 16.1821 m
7.86355 16.1821 m
8.06645 16.1821 l
stroke
8.07 16.2178 m
8.07 16.2178 m
8.07 16.2508 l
stroke
7.96855 16.2508 m
7.96855 16.2508 m
8.17145 16.2508 l
stroke
8.07 16.2178 m
8.07 16.2178 m
8.07 16.1832 l
stroke
7.96855 16.1832 m
7.96855 16.1832 m
8.17145 16.1832 l
stroke
8.175 16.2371 m
8.175 16.2371 m
8.175 16.27 l
stroke
8.07355 16.27 m
8.07355 16.27 m
8.27645 16.27 l
stroke
8.175 16.2371 m
8.175 16.2371 m
8.175 16.2025 l
stroke
8.07355 16.2025 m
8.07355 16.2025 m
8.27645 16.2025 l
stroke
8.28 16.2219 m
8.28 16.2219 m
8.28 16.2542 l
stroke
8.17855 16.2542 m
8.17855 16.2542 m
8.38145 16.2542 l
stroke
8.28 16.2219 m
8.28 16.2219 m
8.28 16.1882 l
stroke
8.17855 16.1882 m
8.17855 16.1882 m
8.38145 16.1882 l
stroke
8.385 16.2119 m
8.385 16.2119 m
8.385 16.244 l
stroke
8.28355 16.244 m
8.28355 16.244 m
8.48645 16.244 l
stroke
8.385 16.2119 m
8.385 16.2119 m
8.385 16.1782 l
stroke
8.28355 16.1782 m
8.28355 16.1782 m
8.48645 16.1782 l
stroke
8.49 16.1952 m
8.49 16.1952 m
8.49 16.2275 l
stroke
8.38855 16.2275 m
8.38855 16.2275 m
8.59145 16.2275 l
stroke
8.49 16.1952 m
8.49 16.1952 m
8.49 16.1615 l
stroke
8.38855 16.1615 m
8.38855 16.1615 m
8.59145 16.1615 l
stroke
8.595 16.1766 m
8.595 16.1766 m
8.595 16.2089 l
stroke
8.49355 16.2089 m
8.49355 16.2089 m
8.69645 16.2089 l
stroke
8.595 16.1766 m
8.595 16.1766 m
8.595 16.1429 l
stroke
8.49355 16.1429 m
8.49355 16.1429 m
8.69645 16.1429 l
stroke
8.7 16.1382 m
8.7 16.1382 m
8.7 16.1699 l
stroke
8.59855 16.1699 m
8.59855 16.1699 m
8.80145 16.1699 l
stroke
8.7 16.1382 m
8.7 16.1382 m
8.7 16.1051 l
stroke
8.59855 16.1051 m
8.59855 16.1051 m
8.80145 16.1051 l
stroke
8.805 16.0936 m
8.805 16.0936 m
8.805 16.1254 l
stroke
8.70355 16.1254 m
8.70355 16.1254 m
8.90645 16.1254 l
stroke
8.805 16.0936 m
8.805 16.0936 m
8.805 16.0603 l
stroke
8.70355 16.0603 m
8.70355 16.0603 m
8.90645 16.0603 l
stroke
8.91 16.0557 m
8.91 16.0557 m
8.91 16.0877 l
stroke
8.80855 16.0877 m
8.80855 16.0877 m
9.01145 16.0877 l
stroke
8.91 16.0557 m
8.91 16.0557 m
8.91 16.0223 l
stroke
8.80855 16.0223 m
8.80855 16.0223 m
9.01145 16.0223 l
stroke
9.015 16.0327 m
9.015 16.0327 m
9.015 16.0648 l
stroke
8.91355 16.0648 m
8.91355 16.0648 m
9.11645 16.0648 l
stroke
9.015 16.0327 m
9.015 16.0327 m
9.015 15.9992 l
stroke
8.91355 15.9992 m
8.91355 15.9992 m
9.11645 15.9992 l
stroke
9.12 16.0156 m
9.12 16.0156 m
9.12 16.0477 l
stroke
9.01855 16.0477 m
9.01855 16.0477 m
9.22145 16.0477 l
stroke
9.12 16.0156 m
9.12 16.0156 m
9.12 15.982 l
stroke
9.01855 15.982 m
9.01855 15.982 m
9.22145 15.982 l
stroke
9.225 16.012 m
9.225 16.012 m
9.225 16.0441 l
stroke
9.12355 16.0441 m
9.12355 16.0441 m
9.32645 16.0441 l
stroke
9.225 16.012 m
9.225 16.012 m
9.225 15.9784 l
stroke
9.12355 15.9784 m
9.12355 15.9784 m
9.32645 15.9784 l
stroke
9.33 15.9973 m
9.33 15.9973 m
9.33 16.0295 l
stroke
9.22855 16.0295 m
9.22855 16.0295 m
9.43145 16.0295 l
stroke
9.33 15.9973 m
9.33 15.9973 m
9.33 15.9635 l
stroke
9.22855 15.9635 m
9.22855 15.9635 m
9.43145 15.9635 l
stroke
9.435 15.9793 m
9.435 15.9793 m
9.435 16.0117 l
stroke
9.33355 16.0117 m
9.33355 16.0117 m
9.53645 16.0117 l
stroke
9.435 15.9793 m
9.435 15.9793 m
9.435 15.9454 l
stroke
9.33355 15.9454 m
9.33355 15.9454 m
9.53645 15.9454 l
stroke
9.54 15.9952 m
9.54 15.9952 m
9.54 16.0277 l
stroke
9.43855 16.0277 m
9.43855 16.0277 m
9.64145 16.0277 l
stroke
9.54 15.9952 m
9.54 15.9952 m
9.54 15.9612 l
stroke
9.43855 15.9612 m
9.43855 15.9612 m
9.64145 15.9612 l
stroke
9.645 16.0106 m
9.645 16.0106 m
9.645 16.0437 l
stroke
9.54355 16.0437 m
9.54355 16.0437 m
9.74645 16.0437 l
stroke
9.645 16.0106 m
9.645 16.0106 m
9.645 15.9758 l
stroke
9.54355 15.9758 m
9.54355 15.9758 m
9.74645 15.9758 l
stroke
9.75 16.0094 m
9.75 16.0094 m
9.75 16.0426 l
stroke
9.64855 16.0426 m
9.64855 16.0426 m
9.85145 16.0426 l
stroke
9.75 16.0094 m
9.75 16.0094 m
9.75 15.9745 l
stroke
9.64855 15.9745 m
9.64855 15.9745 m
9.85145 15.9745 l
stroke
9.855 16.028 m
9.855 16.028 m
9.855 16.062 l
stroke
9.75355 16.062 m
9.75355 16.062 m
9.95645 16.062 l
stroke
9.855 16.028 m
9.855 16.028 m
9.855 15.9923 l
stroke
9.75355 15.9923 m
9.75355 15.9923 m
9.95645 15.9923 l
stroke
9.96 16.0436 m
9.96 16.0436 m
9.96 16.0777 l
stroke
9.85855 16.0777 m
9.85855 16.0777 m
10.0614 16.0777 l
stroke
9.96 16.0436 m
9.96 16.0436 m
9.96 16.0079 l
stroke
9.85855 16.0079 m
9.85855 16.0079 m
10.0614 16.0079 l
stroke
10.065 16.0425 m
10.065 16.0425 m
10.065 16.0774 l
stroke
9.96355 16.0774 m
9.96355 16.0774 m
10.1664 16.0774 l
stroke
10.065 16.0425 m
10.065 16.0425 m
10.065 16.0057 l
stroke
9.96355 16.0057 m
9.96355 16.0057 m
10.1664 16.0057 l
stroke
10.17 16.0777 m
10.17 16.0777 m
10.17 16.1133 l
stroke
10.0686 16.1133 m
10.0686 16.1133 m
10.2714 16.1133 l
stroke
10.17 16.0777 m
10.17 16.0777 m
10.17 16.0402 l
stroke
10.0686 16.0402 m
10.0686 16.0402 m
10.2714 16.0402 l
stroke
10.275 16.1228 m
10.275 16.1228 m
10.275 16.1592 l
stroke
10.1736 16.1592 m
10.1736 16.1592 m
10.3764 16.1592 l
stroke
10.275 16.1228 m
10.275 16.1228 m
10.275 16.0844 l
stroke
10.1736 16.0844 m
10.1736 16.0844 m
10.3764 16.0844 l
stroke
10.38 16.1063 m
10.38 16.1063 m
10.38 16.1436 l
stroke
10.2786 16.1436 m
10.2786 16.1436 m
10.4814 16.1436 l
stroke
10.38 16.1063 m
10.38 16.1063 m
10.38 16.0669 l
stroke
10.2786 16.0669 m
10.2786 16.0669 m
10.4814 16.0669 l
stroke
10.485 16.1484 m
10.485 16.1484 m
10.485 16.1864 l
stroke
10.3836 16.1864 m
10.3836 16.1864 m
10.5864 16.1864 l
stroke
10.485 16.1484 m
10.485 16.1484 m
10.485 16.1082 l
stroke
10.3836 16.1082 m
10.3836 16.1082 m
10.5864 16.1082 l
stroke
10.59 16.1426 m
10.59 16.1426 m
10.59 16.1816 l
stroke
10.4886 16.1816 m
10.4886 16.1816 m
10.6914 16.1816 l
stroke
10.59 16.1426 m
10.59 16.1426 m
10.59 16.1015 l
stroke
10.4886 16.1015 m
10.4886 16.1015 m
10.6914 16.1015 l
stroke
10.695 16.147 m
10.695 16.147 m
10.695 16.1876 l
stroke
10.5936 16.1876 m
10.5936 16.1876 m
10.7964 16.1876 l
stroke
10.695 16.147 m
10.695 16.147 m
10.695 16.104 l
stroke
10.5936 16.104 m
10.5936 16.104 m
10.7964 16.104 l
stroke
6.705 9.58666 m
6.705 9.58666 m
6.705 9.68174 l
stroke
6.60355 9.68174 m
6.60355 9.68174 m
6.80645 9.68174 l
stroke
6.705 9.58666 m
6.705 9.58666 m
6.705 9.47725 l
stroke
6.60355 9.47725 m
6.60355 9.47725 m
6.80645 9.47725 l
stroke
6.81 9.74349 m
6.81 9.74349 m
6.81 9.81228 l
stroke
6.70855 9.81228 m
6.70855 9.81228 m
6.91145 9.81228 l
stroke
6.81 9.74349 m
6.81 9.74349 m
6.81 9.6675 l
stroke
6.70855 9.6675 m
6.70855 9.6675 m
6.91145 9.6675 l
stroke
6.915 9.82998 m
6.915 9.82998 m
6.915 9.88657 l
stroke
6.81355 9.88657 m
6.81355 9.88657 m
7.01645 9.88657 l
stroke
6.915 9.82998 m
6.915 9.82998 m
6.915 9.76862 l
stroke
6.81355 9.76862 m
6.81355 9.76862 m
7.01645 9.76862 l
stroke
7.02 9.94637 m
7.02 9.94637 m
7.02 9.99614 l
stroke
6.91855 9.99614 m
6.91855 9.99614 m
7.12145 9.99614 l
stroke
7.02 9.94637 m
7.02 9.94637 m
7.02 9.89293 l
stroke
6.91855 9.89293 m
6.91855 9.89293 m
7.12145 9.89293 l
stroke
7.125 10.0911 m
7.125 10.0911 m
7.125 10.1382 l
stroke
7.02355 10.1382 m
7.02355 10.1382 m
7.22645 10.1382 l
stroke
7.125 10.0911 m
7.125 10.0911 m
7.125 10.0408 l
stroke
7.02355 10.0408 m
7.02355 10.0408 m
7.22645 10.0408 l
stroke
7.23 10.2096 m
7.23 10.2096 m
7.23 10.2548 l
stroke
7.12855 10.2548 m
7.12855 10.2548 m
7.33145 10.2548 l
stroke
7.23 10.2096 m
7.23 10.2096 m
7.23 10.1614 l
stroke
7.12855 10.1614 m
7.12855 10.1614 m
7.33145 10.1614 l
stroke
7.335 10.3604 m
7.335 10.3604 m
7.335 10.4051 l
stroke
7.23355 10.4051 m
7.23355 10.4051 m
7.43645 10.4051 l
stroke
7.335 10.3604 m
7.335 10.3604 m
7.335 10.3127 l
stroke
7.23355 10.3127 m
7.23355 10.3127 m
7.43645 10.3127 l
stroke
7.44 10.4993 m
7.44 10.4993 m
7.44 10.5436 l
stroke
7.33855 10.5436 m
7.33855 10.5436 m
7.54145 10.5436 l
stroke
7.44 10.4993 m
7.44 10.4993 m
7.44 10.452 l
stroke
7.33855 10.452 m
7.33855 10.452 m
7.54145 10.452 l
stroke
7.545 10.6551 m
7.545 10.6551 m
7.545 10.6991 l
stroke
7.44355 10.6991 m
7.44355 10.6991 m
7.64645 10.6991 l
stroke
7.545 10.6551 m
7.545 10.6551 m
7.545 10.6084 l
stroke
7.44355 10.6084 m
7.44355 10.6084 m
7.64645 10.6084 l
stroke
7.65 10.8039 m
7.65 10.8039 m
7.65 10.8481 l
stroke
7.54855 10.8481 m
7.54855 10.8481 m
7.75145 10.8481 l
stroke
7.65 10.8039 m
7.65 10.8039 m
7.65 10.7568 l
stroke
7.54855 10.7568 m
7.54855 10.7568 m
7.75145 10.7568 l
stroke
7.755 10.9642 m
7.755 10.9642 m
7.755 11.0088 l
stroke
7.65355 11.0088 m
7.65355 11.0088 m
7.85645 11.0088 l
stroke
7.755 10.9642 m
7.755 10.9642 m
7.755 10.9167 l
stroke
7.65355 10.9167 m
7.65355 10.9167 m
7.85645 10.9167 l
stroke
7.86 11.1228 m
7.86 11.1228 m
7.86 11.1678 l
stroke
7.75855 11.1678 m
7.75855 11.1678 m
7.96145 11.1678 l
stroke
7.86 11.1228 m
7.86 11.1228 m
7.86 11.0748 l
stroke
7.75855 11.0748 m
7.75855 11.0748 m
7.96145 11.0748 l
stroke
7.965 11.3057 m
7.965 11.3057 m
7.965 11.3518 l
stroke
7.86355 11.3518 m
7.86355 11.3518 m
8.06645 11.3518 l
stroke
7.965 11.3057 m
7.965 11.3057 m
7.965 11.2565 l
stroke
7.86355 11.2565 m
7.86355 11.2565 m
8.06645 11.2565 l
stroke
8.07 11.4807 m
8.07 11.4807 m
8.07 11.528 l
stroke
7.96855 11.528 m
7.96855 11.528 m
8.17145 11.528 l
stroke
8.07 11.4807 m
8.07 11.4807 m
8.07 11.4302 l
stroke
7.96855 11.4302 m
7.96855 11.4302 m
8.17145 11.4302 l
stroke
8.175 11.6719 m
8.175 11.6719 m
8.175 11.7197 l
stroke
8.07355 11.7197 m
8.07355 11.7197 m
8.27645 11.7197 l
stroke
8.175 11.6719 m
8.175 11.6719 m
8.175 11.6208 l
stroke
8.07355 11.6208 m
8.07355 11.6208 m
8.27645 11.6208 l
stroke
8.28 11.8379 m
8.28 11.8379 m
8.28 11.8869 l
stroke
8.17855 11.8869 m
8.17855 11.8869 m
8.38145 11.8869 l
stroke
8.28 11.8379 m
8.28 11.8379 m
8.28 11.7854 l
stroke
8.17855 11.7854 m
8.17855 11.7854 m
8.38145 11.7854 l
stroke
8.385 11.9561 m
8.385 11.9561 m
8.385 12.0206 l
stroke
8.28355 12.0206 m
8.28355 12.0206 m
8.48645 12.0206 l
stroke
8.385 11.9561 m
8.385 11.9561 m
8.385 11.8852 l
stroke
8.28355 11.8852 m
8.28355 11.8852 m
8.48645 11.8852 l
stroke
8.49 12.1038 m
8.49 12.1038 m
8.49 12.1663 l
stroke
8.38855 12.1663 m
8.38855 12.1663 m
8.59145 12.1663 l
stroke
8.49 12.1038 m
8.49 12.1038 m
8.49 12.0353 l
stroke
8.38855 12.0353 m
8.38855 12.0353 m
8.59145 12.0353 l
stroke
8.595 12.2996 m
8.595 12.2996 m
8.595 12.3598 l
stroke
8.49355 12.3598 m
8.49355 12.3598 m
8.69645 12.3598 l
stroke
8.595 12.2996 m
8.595 12.2996 m
8.595 12.2341 l
stroke
8.49355 12.2341 m
8.49355 12.2341 m
8.69645 12.2341 l
stroke
8.7 12.5118 m
8.7 12.5118 m
8.7 12.5704 l
stroke
8.59855 12.5704 m
8.59855 12.5704 m
8.80145 12.5704 l
stroke
8.7 12.5118 m
8.7 12.5118 m
8.7 12.448 l
stroke
8.59855 12.448 m
8.59855 12.448 m
8.80145 12.448 l
stroke
8.805 12.7688 m
8.805 12.7688 m
8.805 12.8252 l
stroke
8.70355 12.8252 m
8.70355 12.8252 m
8.90645 12.8252 l
stroke
8.805 12.7688 m
8.805 12.7688 m
8.805 12.7078 l
stroke
8.70355 12.7078 m
8.70355 12.7078 m
8.90645 12.7078 l
stroke
8.91 12.9975 m
8.91 12.9975 m
8.91 13.0522 l
stroke
8.80855 13.0522 m
8.80855 13.0522 m
9.01145 13.0522 l
stroke
8.91 12.9975 m
8.91 12.9975 m
8.91 12.9385 l
stroke
8.80855 12.9385 m
8.80855 12.9385 m
9.01145 12.9385 l
stroke
9.015 13.2224 m
9.015 13.2224 m
9.015 13.2756 l
stroke
8.91355 13.2756 m
8.91355 13.2756 m
9.11645 13.2756 l
stroke
9.015 13.2224 m
9.015 13.2224 m
9.015 13.1649 l
stroke
8.91355 13.1649 m
8.91355 13.1649 m
9.11645 13.1649 l
stroke
9.12 13.44 m
9.12 13.44 m
9.12 13.4922 l
stroke
9.01855 13.4922 m
9.01855 13.4922 m
9.22145 13.4922 l
stroke
9.12 13.44 m
9.12 13.44 m
9.12 13.3838 l
stroke
9.01855 13.3838 m
9.01855 13.3838 m
9.22145 13.3838 l
stroke
9.225 13.6668 m
9.225 13.6668 m
9.225 13.7172 l
stroke
9.12355 13.7172 m
9.12355 13.7172 m
9.32645 13.7172 l
stroke
9.225 13.6668 m
9.225 13.6668 m
9.225 13.6126 l
stroke
9.12355 13.6126 m
9.12355 13.6126 m
9.32645 13.6126 l
stroke
9.33 13.8662 m
9.33 13.8662 m
9.33 13.9146 l
stroke
9.22855 13.9146 m
9.22855 13.9146 m
9.43145 13.9146 l
stroke
9.33 13.8662 m
9.33 13.8662 m
9.33 13.8143 l
stroke
9.22855 13.8143 m
9.22855 13.8143 m
9.43145 13.8143 l
stroke
9.435 14.0271 m
9.435 14.0271 m
9.435 14.0709 l
stroke
9.33355 14.0709 m
9.33355 14.0709 m
9.53645 14.0709 l
stroke
9.435 14.0271 m
9.435 14.0271 m
9.435 13.9806 l
stroke
9.33355 13.9806 m
9.33355 13.9806 m
9.53645 13.9806 l
stroke
9.54 14.1386 m
9.54 14.1386 m
9.54 14.1766 l
stroke
9.43855 14.1766 m
9.43855 14.1766 m
9.64145 14.1766 l
stroke
9.54 14.1386 m
9.54 14.1386 m
9.54 14.0986 l
stroke
9.43855 14.0986 m
9.43855 14.0986 m
9.64145 14.0986 l
stroke
9.645 14.1969 m
9.645 14.1969 m
9.645 14.2284 l
stroke
9.54355 14.2284 m
9.54355 14.2284 m
9.74645 14.2284 l
stroke
9.645 14.1969 m
9.645 14.1969 m
9.645 14.164 l
stroke
9.54355 14.164 m
9.54355 14.164 m
9.74645 14.164 l
stroke
9.75 14.1392 m
9.75 14.1392 m
9.75 14.1679 l
stroke
9.64855 14.1679 m
9.64855 14.1679 m
9.85145 14.1679 l
stroke
9.75 14.1392 m
9.75 14.1392 m
9.75 14.1092 l
stroke
9.64855 14.1092 m
9.64855 14.1092 m
9.85145 14.1092 l
stroke
9.855 14.0324 m
9.855 14.0324 m
9.855 14.062 l
stroke
9.75355 14.062 m
9.75355 14.062 m
9.95645 14.062 l
stroke
9.855 14.0324 m
9.855 14.0324 m
9.855 14.0015 l
stroke
9.75355 14.0015 m
9.75355 14.0015 m
9.95645 14.0015 l
stroke
9.96 13.8988 m
9.96 13.8988 m
9.96 13.93 l
stroke
9.85855 13.93 m
9.85855 13.93 m
10.0614 13.93 l
stroke
9.96 13.8988 m
9.96 13.8988 m
9.96 13.8661 l
stroke
9.85855 13.8661 m
9.85855 13.8661 m
10.0614 13.8661 l
stroke
10.065 13.7644 m
10.065 13.7644 m
10.065 13.796 l
stroke
9.96355 13.796 m
9.96355 13.796 m
10.1664 13.796 l
stroke
10.065 13.7644 m
10.065 13.7644 m
10.065 13.7314 l
stroke
9.96355 13.7314 m
9.96355 13.7314 m
10.1664 13.7314 l
stroke
10.17 13.6652 m
10.17 13.6652 m
10.17 13.6972 l
stroke
10.0686 13.6972 m
10.0686 13.6972 m
10.2714 13.6972 l
stroke
10.17 13.6652 m
10.17 13.6652 m
10.17 13.6318 l
stroke
10.0686 13.6318 m
10.0686 13.6318 m
10.2714 13.6318 l
stroke
10.275 13.5285 m
10.275 13.5285 m
10.275 13.5609 l
stroke
10.1736 13.5609 m
10.1736 13.5609 m
10.3764 13.5609 l
stroke
10.275 13.5285 m
10.275 13.5285 m
10.275 13.4945 l
stroke
10.1736 13.4945 m
10.1736 13.4945 m
10.3764 13.4945 l
stroke
10.38 13.495 m
10.38 13.495 m
10.38 13.5278 l
stroke
10.2786 13.5278 m
10.2786 13.5278 m
10.4814 13.5278 l
stroke
10.38 13.495 m
10.38 13.495 m
10.38 13.4607 l
stroke
10.2786 13.4607 m
10.2786 13.4607 m
10.4814 13.4607 l
stroke
10.485 13.5008 m
10.485 13.5008 m
10.485 13.5344 l
stroke
10.3836 13.5344 m
10.3836 13.5344 m
10.5864 13.5344 l
stroke
10.485 13.5008 m
10.485 13.5008 m
10.485 13.4656 l
stroke
10.3836 13.4656 m
10.3836 13.4656 m
10.5864 13.4656 l
stroke
10.59 13.5053 m
10.59 13.5053 m
10.59 13.5398 l
stroke
10.4886 13.5398 m
10.4886 13.5398 m
10.6914 13.5398 l
stroke
10.59 13.5053 m
10.59 13.5053 m
10.59 13.4691 l
stroke
10.4886 13.4691 m
10.4886 13.4691 m
10.6914 13.4691 l
stroke
10.695 13.5745 m
10.695 13.5745 m
10.695 13.609 l
stroke
10.5936 13.609 m
10.5936 13.609 m
10.7964 13.609 l
stroke
10.695 13.5745 m
10.695 13.5745 m
10.695 13.5382 l
stroke
10.5936 13.5382 m
10.5936 13.5382 m
10.7964 13.5382 l
stroke
10.8 13.6908 m
10.8 13.6908 m
10.8 13.7253 l
stroke
10.6986 13.7253 m
10.6986 13.7253 m
10.9014 13.7253 l
stroke
10.8 13.6908 m
10.8 13.6908 m
10.8 13.6547 l
stroke
10.6986 13.6547 m
10.6986 13.6547 m
10.9014 13.6547 l
stroke
10.905 13.7794 m
10.905 13.7794 m
10.905 13.8134 l
stroke
10.8036 13.8134 m
10.8036 13.8134 m
11.0064 13.8134 l
stroke
10.905 13.7794 m
10.905 13.7794 m
10.905 13.7438 l
stroke
10.8036 13.7438 m
10.8036 13.7438 m
11.0064 13.7438 l
stroke
11.01 13.8712 m
11.01 13.8712 m
11.01 13.9054 l
stroke
10.9086 13.9054 m
10.9086 13.9054 m
11.1114 13.9054 l
stroke
11.01 13.8712 m
11.01 13.8712 m
11.01 13.8353 l
stroke
10.9086 13.8353 m
10.9086 13.8353 m
11.1114 13.8353 l
stroke
11.115 13.9516 m
11.115 13.9516 m
11.115 13.9854 l
stroke
11.0136 13.9854 m
11.0136 13.9854 m
11.2164 13.9854 l
stroke
11.115 13.9516 m
11.115 13.9516 m
11.115 13.9162 l
stroke
11.0136 13.9162 m
11.0136 13.9162 m
11.2164 13.9162 l
stroke
11.22 14.0268 m
11.22 14.0268 m
11.22 14.0602 l
stroke
11.1186 14.0602 m
11.1186 14.0602 m
11.3214 14.0602 l
stroke
11.22 14.0268 m
11.22 14.0268 m
11.22 13.9919 l
stroke
11.1186 13.9919 m
11.1186 13.9919 m
11.3214 13.9919 l
stroke
11.325 14.0534 m
11.325 14.0534 m
11.325 14.0865 l
stroke
11.2236 14.0865 m
11.2236 14.0865 m
11.4264 14.0865 l
stroke
11.325 14.0534 m
11.325 14.0534 m
11.325 14.0186 l
stroke
11.2236 14.0186 m
11.2236 14.0186 m
11.4264 14.0186 l
stroke
11.43 14.0975 m
11.43 14.0975 m
11.43 14.1305 l
stroke
11.3286 14.1305 m
11.3286 14.1305 m
11.5314 14.1305 l
stroke
11.43 14.0975 m
11.43 14.0975 m
11.43 14.063 l
stroke
11.3286 14.063 m
11.3286 14.063 m
11.5314 14.063 l
stroke
11.535 14.1123 m
11.535 14.1123 m
11.535 14.1451 l
stroke
11.4336 14.1451 m
11.4336 14.1451 m
11.6364 14.1451 l
stroke
11.535 14.1123 m
11.535 14.1123 m
11.535 14.0779 l
stroke
11.4336 14.0779 m
11.4336 14.0779 m
11.6364 14.0779 l
stroke
11.64 14.1186 m
11.64 14.1186 m
11.64 14.1521 l
stroke
11.5386 14.1521 m
11.5386 14.1521 m
11.7414 14.1521 l
stroke
11.64 14.1186 m
11.64 14.1186 m
11.64 14.0836 l
stroke
11.5386 14.0836 m
11.5386 14.0836 m
11.7414 14.0836 l
stroke
11.745 14.1203 m
11.745 14.1203 m
11.745 14.1537 l
stroke
11.6436 14.1537 m
11.6436 14.1537 m
11.8464 14.1537 l
stroke
11.745 14.1203 m
11.745 14.1203 m
11.745 14.0852 l
stroke
11.6436 14.0852 m
11.6436 14.0852 m
11.8464 14.0852 l
stroke
11.85 14.1216 m
11.85 14.1216 m
11.85 14.155 l
stroke
11.7486 14.155 m
11.7486 14.155 m
11.9514 14.155 l
stroke
11.85 14.1216 m
11.85 14.1216 m
11.85 14.0867 l
stroke
11.7486 14.0867 m
11.7486 14.0867 m
11.9514 14.0867 l
stroke
11.955 14.1153 m
11.955 14.1153 m
11.955 14.1487 l
stroke
11.8536 14.1487 m
11.8536 14.1487 m
12.0564 14.1487 l
stroke
11.955 14.1153 m
11.955 14.1153 m
11.955 14.0804 l
stroke
11.8536 14.0804 m
11.8536 14.0804 m
12.0564 14.0804 l
stroke
12.06 14.1282 m
12.06 14.1282 m
12.06 14.1615 l
stroke
11.9586 14.1615 m
11.9586 14.1615 m
12.1614 14.1615 l
stroke
12.06 14.1282 m
12.06 14.1282 m
12.06 14.0932 l
stroke
11.9586 14.0932 m
11.9586 14.0932 m
12.1614 14.0932 l
stroke
12.165 14.1282 m
12.165 14.1282 m
12.165 14.1608 l
stroke
12.0636 14.1608 m
12.0636 14.1608 m
12.2664 14.1608 l
stroke
12.165 14.1282 m
12.165 14.1282 m
12.165 14.0939 l
stroke
12.0636 14.0939 m
12.0636 14.0939 m
12.2664 14.0939 l
stroke
12.27 14.1434 m
12.27 14.1434 m
12.27 14.176 l
stroke
12.1686 14.176 m
12.1686 14.176 m
12.3714 14.176 l
stroke
12.27 14.1434 m
12.27 14.1434 m
12.27 14.1093 l
stroke
12.1686 14.1093 m
12.1686 14.1093 m
12.3714 14.1093 l
stroke
12.375 14.1384 m
12.375 14.1384 m
12.375 14.171 l
stroke
12.2736 14.171 m
12.2736 14.171 m
12.4764 14.171 l
stroke
12.375 14.1384 m
12.375 14.1384 m
12.375 14.1042 l
stroke
12.2736 14.1042 m
12.2736 14.1042 m
12.4764 14.1042 l
stroke
12.48 14.1578 m
12.48 14.1578 m
12.48 14.1904 l
stroke
12.3786 14.1904 m
12.3786 14.1904 m
12.5814 14.1904 l
stroke
12.48 14.1578 m
12.48 14.1578 m
12.48 14.1237 l
stroke
12.3786 14.1237 m
12.3786 14.1237 m
12.5814 14.1237 l
stroke
12.585 14.1717 m
12.585 14.1717 m
12.585 14.2044 l
stroke
12.4836 14.2044 m
12.4836 14.2044 m
12.6864 14.2044 l
stroke
12.585 14.1717 m
12.585 14.1717 m
12.585 14.1375 l
stroke
12.4836 14.1375 m
12.4836 14.1375 m
12.6864 14.1375 l
stroke
12.69 14.2069 m
12.69 14.2069 m
12.69 14.2396 l
stroke
12.5886 14.2396 m
12.5886 14.2396 m
12.7914 14.2396 l
stroke
12.69 14.2069 m
12.69 14.2069 m
12.69 14.1728 l
stroke
12.5886 14.1728 m
12.5886 14.1728 m
12.7914 14.1728 l
stroke
12.795 14.2376 m
12.795 14.2376 m
12.795 14.2709 l
stroke
12.6936 14.2709 m
12.6936 14.2709 m
12.8964 14.2709 l
stroke
12.795 14.2376 m
12.795 14.2376 m
12.795 14.2027 l
stroke
12.6936 14.2027 m
12.6936 14.2027 m
12.8964 14.2027 l
stroke
12.9 14.2537 m
12.9 14.2537 m
12.9 14.287 l
stroke
12.7986 14.287 m
12.7986 14.287 m
13.0014 14.287 l
stroke
12.9 14.2537 m
12.9 14.2537 m
12.9 14.2187 l
stroke
12.7986 14.2187 m
12.7986 14.2187 m
13.0014 14.2187 l
stroke
13.005 14.2872 m
13.005 14.2872 m
13.005 14.3213 l
stroke
12.9036 14.3213 m
12.9036 14.3213 m
13.1064 14.3213 l
stroke
13.005 14.2872 m
13.005 14.2872 m
13.005 14.2514 l
stroke
12.9036 14.2514 m
12.9036 14.2514 m
13.1064 14.2514 l
stroke
13.11 14.3203 m
13.11 14.3203 m
13.11 14.3551 l
stroke
13.0086 14.3551 m
13.0086 14.3551 m
13.2114 14.3551 l
stroke
13.11 14.3203 m
13.11 14.3203 m
13.11 14.2837 l
stroke
13.0086 14.2837 m
13.0086 14.2837 m
13.2114 14.2837 l
stroke
13.215 14.3408 m
13.215 14.3408 m
13.215 14.3765 l
stroke
13.1136 14.3765 m
13.1136 14.3765 m
13.3164 14.3765 l
stroke
13.215 14.3408 m
13.215 14.3408 m
13.215 14.3032 l
stroke
13.1136 14.3032 m
13.1136 14.3032 m
13.3164 14.3032 l
stroke
13.32 14.4013 m
13.32 14.4013 m
13.32 14.4377 l
stroke
13.2186 14.4377 m
13.2186 14.4377 m
13.4214 14.4377 l
stroke
13.32 14.4013 m
13.32 14.4013 m
13.32 14.3629 l
stroke
13.2186 14.3629 m
13.2186 14.3629 m
13.4214 14.3629 l
stroke
13.425 14.3976 m
13.425 14.3976 m
13.425 14.435 l
stroke
13.3236 14.435 m
13.3236 14.435 m
13.5264 14.435 l
stroke
13.425 14.3976 m
13.425 14.3976 m
13.425 14.3581 l
stroke
13.3236 14.3581 m
13.3236 14.3581 m
13.5264 14.3581 l
stroke
8.91 6.53858 m
8.91 6.53858 m
8.91 6.69212 l
stroke
8.80855 6.69212 m
8.80855 6.69212 m
9.01145 6.69212 l
stroke
8.91 6.53858 m
8.91 6.53858 m
8.91 6.34366 l
stroke
8.80855 6.34366 m
8.80855 6.34366 m
9.01145 6.34366 l
stroke
9.015 6.7996 m
9.015 6.7996 m
9.015 6.92664 l
stroke
8.91355 6.92664 m
8.91355 6.92664 m
9.11645 6.92664 l
stroke
9.015 6.7996 m
9.015 6.7996 m
9.015 6.64553 l
stroke
8.91355 6.64553 m
8.91355 6.64553 m
9.11645 6.64553 l
stroke
9.12 7.02244 m
9.12 7.02244 m
9.12 7.1313 l
stroke
9.01855 7.1313 m
9.01855 7.1313 m
9.22145 7.1313 l
stroke
9.12 7.02244 m
9.12 7.02244 m
9.12 6.89435 l
stroke
9.01855 6.89435 m
9.01855 6.89435 m
9.22145 6.89435 l
stroke
9.225 7.10195 m
9.225 7.10195 m
9.225 7.19726 l
stroke
9.12355 7.19726 m
9.12355 7.19726 m
9.32645 7.19726 l
stroke
9.225 7.10195 m
9.225 7.10195 m
9.225 6.99222 l
stroke
9.12355 6.99222 m
9.12355 6.99222 m
9.32645 6.99222 l
stroke
9.33 7.29409 m
9.33 7.29409 m
9.33 7.37777 l
stroke
9.22855 7.37777 m
9.22855 7.37777 m
9.43145 7.37777 l
stroke
9.33 7.29409 m
9.33 7.29409 m
9.33 7.19951 l
stroke
9.22855 7.19951 m
9.22855 7.19951 m
9.43145 7.19951 l
stroke
9.435 7.48735 m
9.435 7.48735 m
9.435 7.56103 l
stroke
9.33355 7.56103 m
9.33355 7.56103 m
9.53645 7.56103 l
stroke
9.435 7.48735 m
9.435 7.48735 m
9.435 7.40535 l
stroke
9.33355 7.40535 m
9.33355 7.40535 m
9.53645 7.40535 l
stroke
9.54 7.62709 m
9.54 7.62709 m
9.54 7.69486 l
stroke
9.43855 7.69486 m
9.43855 7.69486 m
9.64145 7.69486 l
stroke
9.54 7.62709 m
9.54 7.62709 m
9.54 7.55233 l
stroke
9.43855 7.55233 m
9.43855 7.55233 m
9.64145 7.55233 l
stroke
9.645 7.73247 m
9.645 7.73247 m
9.645 7.79576 l
stroke
9.54355 7.79576 m
9.54355 7.79576 m
9.74645 7.79576 l
stroke
9.645 7.73247 m
9.645 7.73247 m
9.645 7.66315 l
stroke
9.54355 7.66315 m
9.54355 7.66315 m
9.74645 7.66315 l
stroke
9.75 7.83331 m
9.75 7.83331 m
9.75 7.8936 l
stroke
9.64855 7.8936 m
9.64855 7.8936 m
9.85145 7.8936 l
stroke
9.75 7.83331 m
9.75 7.83331 m
9.75 7.76755 l
stroke
9.64855 7.76755 m
9.64855 7.76755 m
9.85145 7.76755 l
stroke
9.855 7.97185 m
9.855 7.97185 m
9.855 8.02947 l
stroke
9.75355 8.02947 m
9.75355 8.02947 m
9.95645 8.02947 l
stroke
9.855 7.97185 m
9.855 7.97185 m
9.855 7.90927 l
stroke
9.75355 7.90927 m
9.75355 7.90927 m
9.95645 7.90927 l
stroke
9.96 8.09671 m
9.96 8.09671 m
9.96 8.15221 l
stroke
9.85855 8.15221 m
9.85855 8.15221 m
10.0614 8.15221 l
stroke
9.96 8.09671 m
9.96 8.09671 m
9.96 8.0366 l
stroke
9.85855 8.0366 m
9.85855 8.0366 m
10.0614 8.0366 l
stroke
10.065 8.27579 m
10.065 8.27579 m
10.065 8.32876 l
stroke
9.96355 8.32876 m
9.96355 8.32876 m
10.1664 8.32876 l
stroke
10.065 8.27579 m
10.065 8.27579 m
10.065 8.21865 l
stroke
9.96355 8.21865 m
9.96355 8.21865 m
10.1664 8.21865 l
stroke
10.17 8.41248 m
10.17 8.41248 m
10.17 8.46363 l
stroke
10.0686 8.46363 m
10.0686 8.46363 m
10.2714 8.46363 l
stroke
10.17 8.41248 m
10.17 8.41248 m
10.17 8.35745 l
stroke
10.0686 8.35745 m
10.0686 8.35745 m
10.2714 8.35745 l
stroke
10.275 8.5708 m
10.275 8.5708 m
10.275 8.62116 l
stroke
10.1736 8.62116 m
10.1736 8.62116 m
10.3764 8.62116 l
stroke
10.275 8.5708 m
10.275 8.5708 m
10.275 8.51669 l
stroke
10.1736 8.51669 m
10.1736 8.51669 m
10.3764 8.51669 l
stroke
10.38 8.72816 m
10.38 8.72816 m
10.38 8.77722 l
stroke
10.2786 8.77722 m
10.2786 8.77722 m
10.4814 8.77722 l
stroke
10.38 8.72816 m
10.38 8.72816 m
10.38 8.67555 l
stroke
10.2786 8.67555 m
10.2786 8.67555 m
10.4814 8.67555 l
stroke
10.485 8.9008 m
10.485 8.9008 m
10.485 8.94857 l
stroke
10.3836 8.94857 m
10.3836 8.94857 m
10.5864 8.94857 l
stroke
10.485 8.9008 m
10.485 8.9008 m
10.485 8.84967 l
stroke
10.3836 8.84967 m
10.3836 8.84967 m
10.5864 8.84967 l
stroke
10.59 9.03364 m
10.59 9.03364 m
10.59 9.08064 l
stroke
10.4886 9.08064 m
10.4886 9.08064 m
10.6914 9.08064 l
stroke
10.59 9.03364 m
10.59 9.03364 m
10.59 8.98338 l
stroke
10.4886 8.98338 m
10.4886 8.98338 m
10.6914 8.98338 l
stroke
10.695 9.19265 m
10.695 9.19265 m
10.695 9.23951 l
stroke
10.5936 9.23951 m
10.5936 9.23951 m
10.7964 9.23951 l
stroke
10.695 9.19265 m
10.695 9.19265 m
10.695 9.14255 l
stroke
10.5936 9.14255 m
10.5936 9.14255 m
10.7964 9.14255 l
stroke
10.8 9.33402 m
10.8 9.33402 m
10.8 9.38208 l
stroke
10.6986 9.38208 m
10.6986 9.38208 m
10.9014 9.38208 l
stroke
10.8 9.33402 m
10.8 9.33402 m
10.8 9.28256 l
stroke
10.6986 9.28256 m
10.6986 9.28256 m
10.9014 9.28256 l
stroke
10.905 9.49849 m
10.905 9.49849 m
10.905 9.54526 l
stroke
10.8036 9.54526 m
10.8036 9.54526 m
11.0064 9.54526 l
stroke
10.905 9.49849 m
10.905 9.49849 m
10.905 9.44849 l
stroke
10.8036 9.44849 m
10.8036 9.44849 m
11.0064 9.44849 l
stroke
11.01 9.65287 m
11.01 9.65287 m
11.01 9.69924 l
stroke
10.9086 9.69924 m
10.9086 9.69924 m
11.1114 9.69924 l
stroke
11.01 9.65287 m
11.01 9.65287 m
11.01 9.60333 l
stroke
10.9086 9.60333 m
10.9086 9.60333 m
11.1114 9.60333 l
stroke
11.115 9.81928 m
11.115 9.81928 m
11.115 9.86524 l
stroke
11.0136 9.86524 m
11.0136 9.86524 m
11.2164 9.86524 l
stroke
11.115 9.81928 m
11.115 9.81928 m
11.115 9.77023 l
stroke
11.0136 9.77023 m
11.0136 9.77023 m
11.2164 9.77023 l
stroke
11.22 9.98776 m
11.22 9.98776 m
11.22 10.0327 l
stroke
11.1186 10.0327 m
11.1186 10.0327 m
11.3214 10.0327 l
stroke
11.22 9.98776 m
11.22 9.98776 m
11.22 9.93985 l
stroke
11.1186 9.93985 m
11.1186 9.93985 m
11.3214 9.93985 l
stroke
11.325 10.1352 m
11.325 10.1352 m
11.325 10.1802 l
stroke
11.2236 10.1802 m
11.2236 10.1802 m
11.4264 10.1802 l
stroke
11.325 10.1352 m
11.325 10.1352 m
11.325 10.0873 l
stroke
11.2236 10.0873 m
11.2236 10.0873 m
11.4264 10.0873 l
stroke
11.43 10.3222 m
11.43 10.3222 m
11.43 10.3669 l
stroke
11.3286 10.3669 m
11.3286 10.3669 m
11.5314 10.3669 l
stroke
11.43 10.3222 m
11.43 10.3222 m
11.43 10.2745 l
stroke
11.3286 10.2745 m
11.3286 10.2745 m
11.5314 10.2745 l
stroke
11.535 10.4957 m
11.535 10.4957 m
11.535 10.5405 l
stroke
11.4336 10.5405 m
11.4336 10.5405 m
11.6364 10.5405 l
stroke
11.535 10.4957 m
11.535 10.4957 m
11.535 10.4479 l
stroke
11.4336 10.4479 m
11.4336 10.4479 m
11.6364 10.4479 l
stroke
11.64 10.6915 m
11.64 10.6915 m
11.64 10.7363 l
stroke
11.5386 10.7363 m
11.5386 10.7363 m
11.7414 10.7363 l
stroke
11.64 10.6915 m
11.64 10.6915 m
11.64 10.6438 l
stroke
11.5386 10.6438 m
11.5386 10.6438 m
11.7414 10.6438 l
stroke
11.745 10.8767 m
11.745 10.8767 m
11.745 10.9216 l
stroke
11.6436 10.9216 m
11.6436 10.9216 m
11.8464 10.9216 l
stroke
11.745 10.8767 m
11.745 10.8767 m
11.745 10.8288 l
stroke
11.6436 10.8288 m
11.6436 10.8288 m
11.8464 10.8288 l
stroke
11.85 11.1061 m
11.85 11.1061 m
11.85 11.1518 l
stroke
11.7486 11.1518 m
11.7486 11.1518 m
11.9514 11.1518 l
stroke
11.85 11.1061 m
11.85 11.1061 m
11.85 11.0572 l
stroke
11.7486 11.0572 m
11.7486 11.0572 m
11.9514 11.0572 l
stroke
11.955 11.3087 m
11.955 11.3087 m
11.955 11.3535 l
stroke
11.8536 11.3535 m
11.8536 11.3535 m
12.0564 11.3535 l
stroke
11.955 11.3087 m
11.955 11.3087 m
11.955 11.261 l
stroke
11.8536 11.261 m
11.8536 11.261 m
12.0564 11.261 l
stroke
12.06 11.5322 m
12.06 11.5322 m
12.06 11.5767 l
stroke
11.9586 11.5767 m
11.9586 11.5767 m
12.1614 11.5767 l
stroke
12.06 11.5322 m
12.06 11.5322 m
12.06 11.4848 l
stroke
11.9586 11.4848 m
11.9586 11.4848 m
12.1614 11.4848 l
stroke
12.165 11.7281 m
12.165 11.7281 m
12.165 11.772 l
stroke
12.0636 11.772 m
12.0636 11.772 m
12.2664 11.772 l
stroke
12.165 11.7281 m
12.165 11.7281 m
12.165 11.6814 l
stroke
12.0636 11.6814 m
12.0636 11.6814 m
12.2664 11.6814 l
stroke
12.27 11.9441 m
12.27 11.9441 m
12.27 11.9874 l
stroke
12.1686 11.9874 m
12.1686 11.9874 m
12.3714 11.9874 l
stroke
12.27 11.9441 m
12.27 11.9441 m
12.27 11.8981 l
stroke
12.1686 11.8981 m
12.1686 11.8981 m
12.3714 11.8981 l
stroke
12.375 12.1426 m
12.375 12.1426 m
12.375 12.1847 l
stroke
12.2736 12.1847 m
12.2736 12.1847 m
12.4764 12.1847 l
stroke
12.375 12.1426 m
12.375 12.1426 m
12.375 12.0979 l
stroke
12.2736 12.0979 m
12.2736 12.0979 m
12.4764 12.0979 l
stroke
12.48 12.3384 m
12.48 12.3384 m
12.48 12.3788 l
stroke
12.3786 12.3788 m
12.3786 12.3788 m
12.5814 12.3788 l
stroke
12.48 12.3384 m
12.48 12.3384 m
12.48 12.2957 l
stroke
12.3786 12.2957 m
12.3786 12.2957 m
12.5814 12.2957 l
stroke
12.585 12.4948 m
12.585 12.4948 m
12.585 12.5314 l
stroke
12.4836 12.5314 m
12.4836 12.5314 m
12.6864 12.5314 l
stroke
12.585 12.4948 m
12.585 12.4948 m
12.585 12.4562 l
stroke
12.4836 12.4562 m
12.4836 12.4562 m
12.6864 12.4562 l
stroke
12.69 12.6037 m
12.69 12.6037 m
12.69 12.6366 l
stroke
12.5886 12.6366 m
12.5886 12.6366 m
12.7914 12.6366 l
stroke
12.69 12.6037 m
12.69 12.6037 m
12.69 12.5691 l
stroke
12.5886 12.5691 m
12.5886 12.5691 m
12.7914 12.5691 l
stroke
12.795 12.6489 m
12.795 12.6489 m
12.795 12.6783 l
stroke
12.6936 12.6783 m
12.6936 12.6783 m
12.8964 12.6783 l
stroke
12.795 12.6489 m
12.795 12.6489 m
12.795 12.6183 l
stroke
12.6936 12.6183 m
12.6936 12.6183 m
12.8964 12.6183 l
stroke
12.9 12.6096 m
12.9 12.6096 m
12.9 12.6369 l
stroke
12.7986 12.6369 m
12.7986 12.6369 m
13.0014 12.6369 l
stroke
12.9 12.6096 m
12.9 12.6096 m
12.9 12.5812 l
stroke
12.7986 12.5812 m
12.7986 12.5812 m
13.0014 12.5812 l
stroke
13.005 12.5268 m
13.005 12.5268 m
13.005 12.555 l
stroke
12.9036 12.555 m
12.9036 12.555 m
13.1064 12.555 l
stroke
13.005 12.5268 m
13.005 12.5268 m
13.005 12.4976 l
stroke
12.9036 12.4976 m
12.9036 12.4976 m
13.1064 12.4976 l
stroke
13.11 12.4332 m
13.11 12.4332 m
13.11 12.4629 l
stroke
13.0086 12.4629 m
13.0086 12.4629 m
13.2114 12.4629 l
stroke
13.11 12.4332 m
13.11 12.4332 m
13.11 12.4022 l
stroke
13.0086 12.4022 m
13.0086 12.4022 m
13.2114 12.4022 l
stroke
13.215 12.3311 m
13.215 12.3311 m
13.215 12.3617 l
stroke
13.1136 12.3617 m
13.1136 12.3617 m
13.3164 12.3617 l
stroke
13.215 12.3311 m
13.215 12.3311 m
13.215 12.2991 l
stroke
13.1136 12.2991 m
13.1136 12.2991 m
13.3164 12.2991 l
stroke
13.32 12.248 m
13.32 12.248 m
13.32 12.2794 l
stroke
13.2186 12.2794 m
13.2186 12.2794 m
13.4214 12.2794 l
stroke
13.32 12.248 m
13.32 12.248 m
13.32 12.2151 l
stroke
13.2186 12.2151 m
13.2186 12.2151 m
13.4214 12.2151 l
stroke
13.425 12.205 m
13.425 12.205 m
13.425 12.2374 l
stroke
13.3236 12.2374 m
13.3236 12.2374 m
13.5264 12.2374 l
stroke
13.425 12.205 m
13.425 12.205 m
13.425 12.1712 l
stroke
13.3236 12.1712 m
13.3236 12.1712 m
13.5264 12.1712 l
stroke
13.53 12.2375 m
13.53 12.2375 m
13.53 12.2694 l
stroke
13.4286 12.2694 m
13.4286 12.2694 m
13.6314 12.2694 l
stroke
13.53 12.2375 m
13.53 12.2375 m
13.53 12.2041 l
stroke
13.4286 12.2041 m
13.4286 12.2041 m
13.6314 12.2041 l
stroke
13.635 12.2892 m
13.635 12.2892 m
13.635 12.321 l
stroke
13.5336 12.321 m
13.5336 12.321 m
13.7364 12.321 l
stroke
13.635 12.2892 m
13.635 12.2892 m
13.635 12.256 l
stroke
13.5336 12.256 m
13.5336 12.256 m
13.7364 12.256 l
stroke
13.74 12.3525 m
13.74 12.3525 m
13.74 12.384 l
stroke
13.6386 12.384 m
13.6386 12.384 m
13.8414 12.384 l
stroke
13.74 12.3525 m
13.74 12.3525 m
13.74 12.3196 l
stroke
13.6386 12.3196 m
13.6386 12.3196 m
13.8414 12.3196 l
stroke
13.845 12.4376 m
13.845 12.4376 m
13.845 12.4688 l
stroke
13.7436 12.4688 m
13.7436 12.4688 m
13.9464 12.4688 l
stroke
13.845 12.4376 m
13.845 12.4376 m
13.845 12.4051 l
stroke
13.7436 12.4051 m
13.7436 12.4051 m
13.9464 12.4051 l
stroke
13.95 12.5125 m
13.95 12.5125 m
13.95 12.544 l
stroke
13.8486 12.544 m
13.8486 12.544 m
14.0514 12.544 l
stroke
13.95 12.5125 m
13.95 12.5125 m
13.95 12.4796 l
stroke
13.8486 12.4796 m
13.8486 12.4796 m
14.0514 12.4796 l
stroke
14.055 12.5921 m
14.055 12.5921 m
14.055 12.6233 l
stroke
13.9536 12.6233 m
13.9536 12.6233 m
14.1564 12.6233 l
stroke
14.055 12.5921 m
14.055 12.5921 m
14.055 12.5596 l
stroke
13.9536 12.5596 m
13.9536 12.5596 m
14.1564 12.5596 l
stroke
14.16 12.6602 m
14.16 12.6602 m
14.16 12.6911 l
stroke
14.0586 12.6911 m
14.0586 12.6911 m
14.2614 12.6911 l
stroke
14.16 12.6602 m
14.16 12.6602 m
14.16 12.6279 l
stroke
14.0586 12.6279 m
14.0586 12.6279 m
14.2614 12.6279 l
stroke
14.265 12.7163 m
14.265 12.7163 m
14.265 12.7476 l
stroke
14.1636 12.7476 m
14.1636 12.7476 m
14.3664 12.7476 l
stroke
14.265 12.7163 m
14.265 12.7163 m
14.265 12.6835 l
stroke
14.1636 12.6835 m
14.1636 12.6835 m
14.3664 12.6835 l
stroke
14.37 12.7538 m
14.37 12.7538 m
14.37 12.7855 l
stroke
14.2686 12.7855 m
14.2686 12.7855 m
14.4714 12.7855 l
stroke
14.37 12.7538 m
14.37 12.7538 m
14.37 12.7205 l
stroke
14.2686 12.7205 m
14.2686 12.7205 m
14.4714 12.7205 l
stroke
14.475 12.7777 m
14.475 12.7777 m
14.475 12.8093 l
stroke
14.3736 12.8093 m
14.3736 12.8093 m
14.5764 12.8093 l
stroke
14.475 12.7777 m
14.475 12.7777 m
14.475 12.7447 l
stroke
14.3736 12.7447 m
14.3736 12.7447 m
14.5764 12.7447 l
stroke
14.58 12.8054 m
14.58 12.8054 m
14.58 12.8368 l
stroke
14.4786 12.8368 m
14.4786 12.8368 m
14.6814 12.8368 l
stroke
14.58 12.8054 m
14.58 12.8054 m
14.58 12.7727 l
stroke
14.4786 12.7727 m
14.4786 12.7727 m
14.6814 12.7727 l
stroke
14.685 12.8237 m
14.685 12.8237 m
14.685 12.8549 l
stroke
14.5836 12.8549 m
14.5836 12.8549 m
14.7864 12.8549 l
stroke
14.685 12.8237 m
14.685 12.8237 m
14.685 12.7912 l
stroke
14.5836 12.7912 m
14.5836 12.7912 m
14.7864 12.7912 l
stroke
14.79 12.8604 m
14.79 12.8604 m
14.79 12.8907 l
stroke
14.6886 12.8907 m
14.6886 12.8907 m
14.8914 12.8907 l
stroke
14.79 12.8604 m
14.79 12.8604 m
14.79 12.8287 l
stroke
14.6886 12.8287 m
14.6886 12.8287 m
14.8914 12.8287 l
stroke
14.895 12.8819 m
14.895 12.8819 m
14.895 12.912 l
stroke
14.7936 12.912 m
14.7936 12.912 m
14.9964 12.912 l
stroke
14.895 12.8819 m
14.895 12.8819 m
14.895 12.8504 l
stroke
14.7936 12.8504 m
14.7936 12.8504 m
14.9964 12.8504 l
stroke
15 12.9133 m
15 12.9133 m
15 12.9426 l
stroke
14.8986 12.9426 m
14.8986 12.9426 m
15.1014 12.9426 l
stroke
15 12.9133 m
15 12.9133 m
15 12.8827 l
stroke
14.8986 12.8827 m
14.8986 12.8827 m
15.1014 12.8827 l
stroke
15.105 12.9332 m
15.105 12.9332 m
15.105 12.9624 l
stroke
15.0036 12.9624 m
15.0036 12.9624 m
15.2064 12.9624 l
stroke
15.105 12.9332 m
15.105 12.9332 m
15.105 12.9028 l
stroke
15.0036 12.9028 m
15.0036 12.9028 m
15.2064 12.9028 l
stroke
15.21 12.9659 m
15.21 12.9659 m
15.21 12.995 l
stroke
15.1086 12.995 m
15.1086 12.995 m
15.3114 12.995 l
stroke
15.21 12.9659 m
15.21 12.9659 m
15.21 12.9355 l
stroke
15.1086 12.9355 m
15.1086 12.9355 m
15.3114 12.9355 l
stroke
15.315 13.0061 m
15.315 13.0061 m
15.315 13.0351 l
stroke
15.2136 13.0351 m
15.2136 13.0351 m
15.4164 13.0351 l
stroke
15.315 13.0061 m
15.315 13.0061 m
15.315 12.9759 l
stroke
15.2136 12.9759 m
15.2136 12.9759 m
15.4164 12.9759 l
stroke
15.42 13.0354 m
15.42 13.0354 m
15.42 13.0643 l
stroke
15.3186 13.0643 m
15.3186 13.0643 m
15.5214 13.0643 l
stroke
15.42 13.0354 m
15.42 13.0354 m
15.42 13.0052 l
stroke
15.3186 13.0052 m
15.3186 13.0052 m
15.5214 13.0052 l
stroke
15.525 13.0763 m
15.525 13.0763 m
15.525 13.1051 l
stroke
15.4236 13.1051 m
15.4236 13.1051 m
15.6264 13.1051 l
stroke
15.525 13.0763 m
15.525 13.0763 m
15.525 13.0462 l
stroke
15.4236 13.0462 m
15.4236 13.0462 m
15.6264 13.0462 l
stroke
15.63 13.1178 m
15.63 13.1178 m
15.63 13.1466 l
stroke
15.5286 13.1466 m
15.5286 13.1466 m
15.7314 13.1466 l
stroke
15.63 13.1178 m
15.63 13.1178 m
15.63 13.0878 l
stroke
15.5286 13.0878 m
15.5286 13.0878 m
15.7314 13.0878 l
stroke
15.735 13.1564 m
15.735 13.1564 m
15.735 13.1858 l
stroke
15.6336 13.1858 m
15.6336 13.1858 m
15.8364 13.1858 l
stroke
15.735 13.1564 m
15.735 13.1564 m
15.735 13.1257 l
stroke
15.6336 13.1257 m
15.6336 13.1257 m
15.8364 13.1257 l
stroke
15.84 13.2161 m
15.84 13.2161 m
15.84 13.2455 l
stroke
15.7386 13.2455 m
15.7386 13.2455 m
15.9414 13.2455 l
stroke
15.84 13.2161 m
15.84 13.2161 m
15.84 13.1855 l
stroke
15.7386 13.1855 m
15.7386 13.1855 m
15.9414 13.1855 l
stroke
15.945 13.2411 m
15.945 13.2411 m
15.945 13.2705 l
stroke
15.8436 13.2705 m
15.8436 13.2705 m
16.0464 13.2705 l
stroke
15.945 13.2411 m
15.945 13.2411 m
15.945 13.2104 l
stroke
15.8436 13.2104 m
15.8436 13.2104 m
16.0464 13.2104 l
stroke
16.05 13.2983 m
16.05 13.2983 m
16.05 13.3269 l
stroke
15.9486 13.3269 m
15.9486 13.3269 m
16.1514 13.3269 l
stroke
16.05 13.2983 m
16.05 13.2983 m
16.05 13.2686 l
stroke
15.9486 13.2686 m
15.9486 13.2686 m
16.1514 13.2686 l
stroke
16.155 13.327 m
16.155 13.327 m
16.155 13.3555 l
stroke
16.0536 13.3555 m
16.0536 13.3555 m
16.2564 13.3555 l
stroke
16.155 13.327 m
16.155 13.327 m
16.155 13.2973 l
stroke
16.0536 13.2973 m
16.0536 13.2973 m
16.2564 13.2973 l
stroke
16.26 13.349 m
16.26 13.349 m
16.26 13.3774 l
stroke
16.1586 13.3774 m
16.1586 13.3774 m
16.3614 13.3774 l
stroke
16.26 13.349 m
16.26 13.349 m
16.26 13.3194 l
stroke
16.1586 13.3194 m
16.1586 13.3194 m
16.3614 13.3194 l
stroke
16.365 13.3579 m
16.365 13.3579 m
16.365 13.3862 l
stroke
16.2636 13.3862 m
16.2636 13.3862 m
16.4664 13.3862 l
stroke
16.365 13.3579 m
16.365 13.3579 m
16.365 13.3284 l
stroke
16.2636 13.3284 m
16.2636 13.3284 m
16.4664 13.3284 l
stroke
16.47 13.3741 m
16.47 13.3741 m
16.47 13.4024 l
stroke
16.3686 13.4024 m
16.3686 13.4024 m
16.5714 13.4024 l
stroke
16.47 13.3741 m
16.47 13.3741 m
16.47 13.3446 l
stroke
16.3686 13.3446 m
16.3686 13.3446 m
16.5714 13.3446 l
stroke
16.575 13.3832 m
16.575 13.3832 m
16.575 13.4115 l
stroke
16.4736 13.4115 m
16.4736 13.4115 m
16.6764 13.4115 l
stroke
16.575 13.3832 m
16.575 13.3832 m
16.575 13.3537 l
stroke
16.4736 13.3537 m
16.4736 13.3537 m
16.6764 13.3537 l
stroke
16.68 13.4094 m
16.68 13.4094 m
16.68 13.4376 l
stroke
16.5786 13.4376 m
16.5786 13.4376 m
16.7814 13.4376 l
stroke
16.68 13.4094 m
16.68 13.4094 m
16.68 13.38 l
stroke
16.5786 13.38 m
16.5786 13.38 m
16.7814 13.38 l
stroke
16.785 13.4224 m
16.785 13.4224 m
16.785 13.4506 l
stroke
16.6836 13.4506 m
16.6836 13.4506 m
16.8864 13.4506 l
stroke
16.785 13.4224 m
16.785 13.4224 m
16.785 13.393 l
stroke
16.6836 13.393 m
16.6836 13.393 m
16.8864 13.393 l
stroke
16.89 13.4449 m
16.89 13.4449 m
16.89 13.473 l
stroke
16.7886 13.473 m
16.7886 13.473 m
16.9914 13.473 l
stroke
16.89 13.4449 m
16.89 13.4449 m
16.89 13.4156 l
stroke
16.7886 13.4156 m
16.7886 13.4156 m
16.9914 13.4156 l
stroke
16.995 13.4754 m
16.995 13.4754 m
16.995 13.5035 l
stroke
16.8936 13.5035 m
16.8936 13.5035 m
17.0964 13.5035 l
stroke
16.995 13.4754 m
16.995 13.4754 m
16.995 13.4462 l
stroke
16.8936 13.4462 m
16.8936 13.4462 m
17.0964 13.4462 l
stroke
17.1 13.4989 m
17.1 13.4989 m
17.1 13.5269 l
stroke
16.9986 13.5269 m
16.9986 13.5269 m
17.2014 13.5269 l
stroke
17.1 13.4989 m
17.1 13.4989 m
17.1 13.4697 l
stroke
16.9986 13.4697 m
16.9986 13.4697 m
17.2014 13.4697 l
stroke
17.205 13.5309 m
17.205 13.5309 m
17.205 13.5589 l
stroke
17.1036 13.5589 m
17.1036 13.5589 m
17.3064 13.5589 l
stroke
17.205 13.5309 m
17.205 13.5309 m
17.205 13.5018 l
stroke
17.1036 13.5018 m
17.1036 13.5018 m
17.3064 13.5018 l
stroke
17.31 13.5521 m
17.31 13.5521 m
17.31 13.5808 l
stroke
17.2086 13.5808 m
17.2086 13.5808 m
17.4114 13.5808 l
stroke
17.31 13.5521 m
17.31 13.5521 m
17.31 13.5222 l
stroke
17.2086 13.5222 m
17.2086 13.5222 m
17.4114 13.5222 l
stroke
17.415 13.5808 m
17.415 13.5808 m
17.415 13.6095 l
stroke
17.3136 13.6095 m
17.3136 13.6095 m
17.5164 13.6095 l
stroke
17.415 13.5808 m
17.415 13.5808 m
17.415 13.5509 l
stroke
17.3136 13.5509 m
17.3136 13.5509 m
17.5164 13.5509 l
stroke
17.52 13.6012 m
17.52 13.6012 m
17.52 13.6306 l
stroke
17.4186 13.6306 m
17.4186 13.6306 m
17.6214 13.6306 l
stroke
17.52 13.6012 m
17.52 13.6012 m
17.52 13.5705 l
stroke
17.4186 13.5705 m
17.4186 13.5705 m
17.6214 13.5705 l
stroke
17.625 13.6269 m
17.625 13.6269 m
17.625 13.6564 l
stroke
17.5236 13.6564 m
17.5236 13.6564 m
17.7264 13.6564 l
stroke
17.625 13.6269 m
17.625 13.6269 m
17.625 13.5962 l
stroke
17.5236 13.5962 m
17.5236 13.5962 m
17.7264 13.5962 l
stroke
17.73 13.6429 m
17.73 13.6429 m
17.73 13.6732 l
stroke
17.6286 13.6732 m
17.6286 13.6732 m
17.8314 13.6732 l
stroke
17.73 13.6429 m
17.73 13.6429 m
17.73 13.6114 l
stroke
17.6286 13.6114 m
17.6286 13.6114 m
17.8314 13.6114 l
stroke
17.835 13.6606 m
17.835 13.6606 m
17.835 13.6923 l
stroke
17.7336 13.6923 m
17.7336 13.6923 m
17.9364 13.6923 l
stroke
17.835 13.6606 m
17.835 13.6606 m
17.835 13.6275 l
stroke
17.7336 13.6275 m
17.7336 13.6275 m
17.9364 13.6275 l
stroke
17.94 13.6754 m
17.94 13.6754 m
17.94 13.7067 l
stroke
17.8386 13.7067 m
17.8386 13.7067 m
18.0414 13.7067 l
stroke
17.94 13.6754 m
17.94 13.6754 m
17.94 13.6426 l
stroke
17.8386 13.6426 m
17.8386 13.6426 m
18.0414 13.6426 l
stroke
18.045 13.6764 m
18.045 13.6764 m
18.045 13.7077 l
stroke
17.9436 13.7077 m
17.9436 13.7077 m
18.1464 13.7077 l
stroke
18.045 13.6764 m
18.045 13.6764 m
18.045 13.6437 l
stroke
17.9436 13.6437 m
17.9436 13.6437 m
18.1464 13.6437 l
stroke
18.15 13.6729 m
18.15 13.6729 m
18.15 13.7041 l
stroke
18.0486 13.7041 m
18.0486 13.7041 m
18.2514 13.7041 l
stroke
18.15 13.6729 m
18.15 13.6729 m
18.15 13.6402 l
stroke
18.0486 13.6402 m
18.0486 13.6402 m
18.2514 13.6402 l
stroke
18.255 13.6829 m
18.255 13.6829 m
18.255 13.714 l
stroke
18.1536 13.714 m
18.1536 13.714 m
18.3564 13.714 l
stroke
18.255 13.6829 m
18.255 13.6829 m
18.255 13.6504 l
stroke
18.1536 13.6504 m
18.1536 13.6504 m
18.3564 13.6504 l
stroke
18.36 13.7045 m
18.36 13.7045 m
18.36 13.7355 l
stroke
18.2586 13.7355 m
18.2586 13.7355 m
18.4614 13.7355 l
stroke
18.36 13.7045 m
18.36 13.7045 m
18.36 13.6722 l
stroke
18.2586 13.6722 m
18.2586 13.6722 m
18.4614 13.6722 l
stroke
18.465 13.7189 m
18.465 13.7189 m
18.465 13.7498 l
stroke
18.3636 13.7498 m
18.3636 13.7498 m
18.5664 13.7498 l
stroke
18.465 13.7189 m
18.465 13.7189 m
18.465 13.6867 l
stroke
18.3636 13.6867 m
18.3636 13.6867 m
18.5664 13.6867 l
stroke
18.57 13.7311 m
18.57 13.7311 m
18.57 13.7619 l
stroke
18.4686 13.7619 m
18.4686 13.7619 m
18.6714 13.7619 l
stroke
18.57 13.7311 m
18.57 13.7311 m
18.57 13.699 l
stroke
18.4686 13.699 m
18.4686 13.699 m
18.6714 13.699 l
stroke
18.675 13.7413 m
18.675 13.7413 m
18.675 13.7721 l
stroke
18.5736 13.7721 m
18.5736 13.7721 m
18.7764 13.7721 l
stroke
18.675 13.7413 m
18.675 13.7413 m
18.675 13.7092 l
stroke
18.5736 13.7092 m
18.5736 13.7092 m
18.7764 13.7092 l
stroke
18.78 13.7395 m
18.78 13.7395 m
18.78 13.7702 l
stroke
18.6786 13.7702 m
18.6786 13.7702 m
18.8814 13.7702 l
stroke
18.78 13.7395 m
18.78 13.7395 m
18.78 13.7074 l
stroke
18.6786 13.7074 m
18.6786 13.7074 m
18.8814 13.7074 l
stroke
18.885 13.7662 m
18.885 13.7662 m
18.885 13.7968 l
stroke
18.7836 13.7968 m
18.7836 13.7968 m
18.9864 13.7968 l
stroke
18.885 13.7662 m
18.885 13.7662 m
18.885 13.7343 l
stroke
18.7836 13.7343 m
18.7836 13.7343 m
18.9864 13.7343 l
stroke
18.99 13.7751 m
18.99 13.7751 m
18.99 13.8056 l
stroke
18.8886 13.8056 m
18.8886 13.8056 m
19.0914 13.8056 l
stroke
18.99 13.7751 m
18.99 13.7751 m
18.99 13.7431 l
stroke
18.8886 13.7431 m
18.8886 13.7431 m
19.0914 13.7431 l
stroke
19.095 13.772 m
19.095 13.772 m
19.095 13.8026 l
stroke
18.9936 13.8026 m
18.9936 13.8026 m
19.1964 13.8026 l
stroke
19.095 13.772 m
19.095 13.772 m
19.095 13.74 l
stroke
18.9936 13.74 m
18.9936 13.74 m
19.1964 13.74 l
stroke
19.2 13.786 m
19.2 13.786 m
19.2 13.8166 l
stroke
19.0986 13.8166 m
19.0986 13.8166 m
19.3014 13.8166 l
stroke
19.2 13.786 m
19.2 13.786 m
19.2 13.7539 l
stroke
19.0986 13.7539 m
19.0986 13.7539 m
19.3014 13.7539 l
stroke
19.305 13.8009 m
19.305 13.8009 m
19.305 13.8316 l
stroke
19.2036 13.8316 m
19.2036 13.8316 m
19.4064 13.8316 l
stroke
19.305 13.8009 m
19.305 13.8009 m
19.305 13.7689 l
stroke
19.2036 13.7689 m
19.2036 13.7689 m
19.4064 13.7689 l
stroke
19.41 13.8131 m
19.41 13.8131 m
19.41 13.8446 l
stroke
19.3086 13.8446 m
19.3086 13.8446 m
19.5114 13.8446 l
stroke
19.41 13.8131 m
19.41 13.8131 m
19.41 13.7802 l
stroke
19.3086 13.7802 m
19.3086 13.7802 m
19.5114 13.7802 l
stroke
19.515 13.8202 m
19.515 13.8202 m
19.515 13.8526 l
stroke
19.4136 13.8526 m
19.4136 13.8526 m
19.6164 13.8526 l
stroke
19.515 13.8202 m
19.515 13.8202 m
19.515 13.7863 l
stroke
19.4136 13.7863 m
19.4136 13.7863 m
19.6164 13.7863 l
stroke
19.62 13.8276 m
19.62 13.8276 m
19.62 13.8602 l
stroke
19.5186 13.8602 m
19.5186 13.8602 m
19.7214 13.8602 l
stroke
19.62 13.8276 m
19.62 13.8276 m
19.62 13.7934 l
stroke
19.5186 13.7934 m
19.5186 13.7934 m
19.7214 13.7934 l
stroke
19.725 13.8465 m
19.725 13.8465 m
19.725 13.8807 l
stroke
19.6236 13.8807 m
19.6236 13.8807 m
19.8264 13.8807 l
stroke
19.725 13.8465 m
19.725 13.8465 m
19.725 13.8106 l
stroke
19.6236 13.8106 m
19.6236 13.8106 m
19.8264 13.8106 l
stroke
19.83 13.8389 m
19.83 13.8389 m
19.83 13.8743 l
stroke
19.7286 13.8743 m
19.7286 13.8743 m
19.9314 13.8743 l
stroke
19.83 13.8389 m
19.83 13.8389 m
19.83 13.8017 l
stroke
19.7286 13.8017 m
19.7286 13.8017 m
19.9314 13.8017 l
stroke
19.935 13.8689 m
19.935 13.8689 m
19.935 13.9061 l
stroke
19.8336 13.9061 m
19.8336 13.9061 m
20.0364 13.9061 l
stroke
19.935 13.8689 m
19.935 13.8689 m
19.935 13.8297 l
stroke
19.8336 13.8297 m
19.8336 13.8297 m
20.0364 13.8297 l
stroke
11.115 4.71994 m
11.115 4.71994 m
11.115 4.98362 l
stroke
11.0136 4.98362 m
11.0136 4.98362 m
11.2164 4.98362 l
stroke
11.115 4.71994 m
11.115 4.71994 m
11.115 4.30188 l
stroke
11.0136 4.30188 m
11.0136 4.30188 m
11.2164 4.30188 l
stroke
11.22 4.64841 m
11.22 4.64841 m
11.22 4.91752 l
stroke
11.1186 4.91752 m
11.1186 4.91752 m
11.3214 4.91752 l
stroke
11.22 4.64841 m
11.22 4.64841 m
11.22 4.2163 l
stroke
11.1186 4.2163 m
11.1186 4.2163 m
11.3214 4.2163 l
stroke
11.325 4.7423 m
11.325 4.7423 m
11.325 4.99925 l
stroke
11.2236 4.99925 m
11.2236 4.99925 m
11.4264 4.99925 l
stroke
11.325 4.7423 m
11.325 4.7423 m
11.325 4.34117 l
stroke
11.2236 4.34117 m
11.2236 4.34117 m
11.4264 4.34117 l
stroke
11.43 5.21213 m
11.43 5.21213 m
11.43 5.39474 l
stroke
11.3286 5.39474 m
11.3286 5.39474 m
11.5314 5.39474 l
stroke
11.43 5.21213 m
11.43 5.21213 m
11.43 4.96765 l
stroke
11.3286 4.96765 m
11.3286 4.96765 m
11.5314 4.96765 l
stroke
11.535 5.42976 m
11.535 5.42976 m
11.535 5.597 l
stroke
11.4336 5.597 m
11.4336 5.597 m
11.6364 5.597 l
stroke
11.535 5.42976 m
11.535 5.42976 m
11.535 5.21213 l
stroke
11.4336 5.21213 m
11.4336 5.21213 m
11.6364 5.21213 l
stroke
11.64 5.22357 m
11.64 5.22357 m
11.64 5.41246 l
stroke
11.5386 5.41246 m
11.5386 5.41246 m
11.7414 5.41246 l
stroke
11.64 5.22357 m
11.64 5.22357 m
11.64 4.96765 l
stroke
11.5386 4.96765 m
11.5386 4.96765 m
11.7414 4.96765 l
stroke
11.745 5.29899 m
11.745 5.29899 m
11.745 5.48726 l
stroke
11.6436 5.48726 m
11.6436 5.48726 m
11.8464 5.48726 l
stroke
11.745 5.29899 m
11.745 5.29899 m
11.745 5.04421 l
stroke
11.6436 5.04421 m
11.6436 5.04421 m
11.8464 5.04421 l
stroke
11.85 5.72721 m
11.85 5.72721 m
11.85 5.87095 l
stroke
11.7486 5.87095 m
11.7486 5.87095 m
11.9514 5.87095 l
stroke
11.85 5.72721 m
11.85 5.72721 m
11.85 5.54784 l
stroke
11.7486 5.54784 m
11.7486 5.54784 m
11.9514 5.54784 l
stroke
11.955 5.80263 m
11.955 5.80263 m
11.955 5.9334 l
stroke
11.8536 5.9334 m
11.8536 5.9334 m
12.0564 5.9334 l
stroke
11.955 5.80263 m
11.955 5.80263 m
11.955 5.64305 l
stroke
11.8536 5.64305 m
11.8536 5.64305 m
12.0564 5.64305 l
stroke
12.06 6.03309 m
12.06 6.03309 m
12.06 6.14028 l
stroke
11.9586 6.14028 m
11.9586 6.14028 m
12.1614 6.14028 l
stroke
12.06 6.03309 m
12.06 6.03309 m
12.06 5.90729 l
stroke
11.9586 5.90729 m
11.9586 5.90729 m
12.1614 5.90729 l
stroke
12.165 6.1141 m
12.165 6.1141 m
12.165 6.21652 l
stroke
12.0636 6.21652 m
12.0636 6.21652 m
12.2664 6.21652 l
stroke
12.165 6.1141 m
12.165 6.1141 m
12.165 5.99483 l
stroke
12.0636 5.99483 m
12.0636 5.99483 m
12.2664 5.99483 l
stroke
12.27 6.34123 m
12.27 6.34123 m
12.27 6.43275 l
stroke
12.1686 6.43275 m
12.1686 6.43275 m
12.3714 6.43275 l
stroke
12.27 6.34123 m
12.27 6.34123 m
12.27 6.2365 l
stroke
12.1686 6.2365 m
12.1686 6.2365 m
12.3714 6.2365 l
stroke
12.375 6.45809 m
12.375 6.45809 m
12.375 6.54229 l
stroke
12.2736 6.54229 m
12.2736 6.54229 m
12.4764 6.54229 l
stroke
12.375 6.45809 m
12.375 6.45809 m
12.375 6.36285 l
stroke
12.2736 6.36285 m
12.2736 6.36285 m
12.4764 6.36285 l
stroke
12.48 6.63908 m
12.48 6.63908 m
12.48 6.71725 l
stroke
12.3786 6.71725 m
12.3786 6.71725 m
12.5814 6.71725 l
stroke
12.48 6.63908 m
12.48 6.63908 m
12.48 6.55148 l
stroke
12.3786 6.55148 m
12.3786 6.55148 m
12.5814 6.55148 l
stroke
12.585 6.67845 m
12.585 6.67845 m
12.585 6.75684 l
stroke
12.4836 6.75684 m
12.4836 6.75684 m
12.6864 6.75684 l
stroke
12.585 6.67845 m
12.585 6.67845 m
12.585 6.59057 l
stroke
12.4836 6.59057 m
12.4836 6.59057 m
12.6864 6.59057 l
stroke
12.69 6.85935 m
12.69 6.85935 m
12.69 6.93099 l
stroke
12.5886 6.93099 m
12.5886 6.93099 m
12.7914 6.93099 l
stroke
12.69 6.85935 m
12.69 6.85935 m
12.69 6.77987 l
stroke
12.5886 6.77987 m
12.5886 6.77987 m
12.7914 6.77987 l
stroke
12.795 7.07492 m
12.795 7.07492 m
12.795 7.14029 l
stroke
12.6936 7.14029 m
12.6936 7.14029 m
12.8964 7.14029 l
stroke
12.795 7.07492 m
12.795 7.07492 m
12.795 7.00309 l
stroke
12.6936 7.00309 m
12.6936 7.00309 m
12.8964 7.00309 l
stroke
12.9 7.27344 m
12.9 7.27344 m
12.9 7.33497 l
stroke
12.7986 7.33497 m
12.7986 7.33497 m
13.0014 7.33497 l
stroke
12.9 7.27344 m
12.9 7.27344 m
12.9 7.20621 l
stroke
12.7986 7.20621 m
12.7986 7.20621 m
13.0014 7.20621 l
stroke
13.005 7.34606 m
13.005 7.34606 m
13.005 7.40591 l
stroke
12.9036 7.40591 m
12.9036 7.40591 m
13.1064 7.40591 l
stroke
13.005 7.34606 m
13.005 7.34606 m
13.005 7.28083 l
stroke
12.9036 7.28083 m
12.9036 7.28083 m
13.1064 7.28083 l
stroke
13.11 7.53226 m
13.11 7.53226 m
13.11 7.5887 l
stroke
13.0086 7.5887 m
13.0086 7.5887 m
13.2114 7.5887 l
stroke
13.11 7.53226 m
13.11 7.53226 m
13.11 7.47105 l
stroke
13.0086 7.47105 m
13.0086 7.47105 m
13.2114 7.47105 l
stroke
13.215 7.63985 m
13.215 7.63985 m
13.215 7.69524 l
stroke
13.1136 7.69524 m
13.1136 7.69524 m
13.3164 7.69524 l
stroke
13.215 7.63985 m
13.215 7.63985 m
13.215 7.57989 l
stroke
13.1136 7.57989 m
13.1136 7.57989 m
13.3164 7.57989 l
stroke
13.32 7.77674 m
13.32 7.77674 m
13.32 7.83049 l
stroke
13.2186 7.83049 m
13.2186 7.83049 m
13.4214 7.83049 l
stroke
13.32 7.77674 m
13.32 7.77674 m
13.32 7.71869 l
stroke
13.2186 7.71869 m
13.2186 7.71869 m
13.4214 7.71869 l
stroke
13.425 7.94069 m
13.425 7.94069 m
13.425 7.993 l
stroke
13.3236 7.993 m
13.3236 7.993 m
13.5264 7.993 l
stroke
13.425 7.94069 m
13.425 7.94069 m
13.425 7.88433 l
stroke
13.3236 7.88433 m
13.3236 7.88433 m
13.5264 7.88433 l
stroke
13.53 8.18224 m
13.53 8.18224 m
13.53 8.23719 l
stroke
13.4286 8.23719 m
13.4286 8.23719 m
13.6314 8.23719 l
stroke
13.53 8.18224 m
13.53 8.18224 m
13.53 8.12279 l
stroke
13.4286 8.12279 m
13.4286 8.12279 m
13.6314 8.12279 l
stroke
13.635 8.29708 m
13.635 8.29708 m
13.635 8.34996 l
stroke
13.5336 8.34996 m
13.5336 8.34996 m
13.7364 8.34996 l
stroke
13.635 8.29708 m
13.635 8.29708 m
13.635 8.24005 l
stroke
13.5336 8.24005 m
13.5336 8.24005 m
13.7364 8.24005 l
stroke
13.74 8.495 m
13.74 8.495 m
13.74 8.54507 l
stroke
13.6386 8.54507 m
13.6386 8.54507 m
13.8414 8.54507 l
stroke
13.74 8.495 m
13.74 8.495 m
13.74 8.44122 l
stroke
13.6386 8.44122 m
13.6386 8.44122 m
13.8414 8.44122 l
stroke
13.845 8.63995 m
13.845 8.63995 m
13.845 8.68887 l
stroke
13.7436 8.68887 m
13.7436 8.68887 m
13.9464 8.68887 l
stroke
13.845 8.63995 m
13.845 8.63995 m
13.845 8.5875 l
stroke
13.7436 8.5875 m
13.7436 8.5875 m
13.9464 8.5875 l
stroke
13.95 8.77542 m
13.95 8.77542 m
13.95 8.82277 l
stroke
13.8486 8.82277 m
13.8486 8.82277 m
14.0514 8.82277 l
stroke
13.95 8.77542 m
13.95 8.77542 m
13.95 8.72477 l
stroke
13.8486 8.72477 m
13.8486 8.72477 m
14.0514 8.72477 l
stroke
14.055 8.98914 m
14.055 8.98914 m
14.055 9.03436 l
stroke
13.9536 9.03436 m
13.9536 9.03436 m
14.1564 9.03436 l
stroke
14.055 8.98914 m
14.055 8.98914 m
14.055 8.94092 l
stroke
13.9536 8.94092 m
13.9536 8.94092 m
14.1564 8.94092 l
stroke
14.16 9.13425 m
14.16 9.13425 m
14.16 9.17879 l
stroke
14.0586 9.17879 m
14.0586 9.17879 m
14.2614 9.17879 l
stroke
14.16 9.13425 m
14.16 9.13425 m
14.16 9.0868 l
stroke
14.0586 9.0868 m
14.0586 9.0868 m
14.2614 9.0868 l
stroke
14.265 9.32223 m
14.265 9.32223 m
14.265 9.36601 l
stroke
14.1636 9.36601 m
14.1636 9.36601 m
14.3664 9.36601 l
stroke
14.265 9.32223 m
14.265 9.32223 m
14.265 9.27563 l
stroke
14.1636 9.27563 m
14.1636 9.27563 m
14.3664 9.27563 l
stroke
14.37 9.52898 m
14.37 9.52898 m
14.37 9.57138 l
stroke
14.2686 9.57138 m
14.2686 9.57138 m
14.4714 9.57138 l
stroke
14.37 9.52898 m
14.37 9.52898 m
14.37 9.48396 l
stroke
14.2686 9.48396 m
14.2686 9.48396 m
14.4714 9.48396 l
stroke
14.475 9.7113 m
14.475 9.7113 m
14.475 9.75331 l
stroke
14.3736 9.75331 m
14.3736 9.75331 m
14.5764 9.75331 l
stroke
14.475 9.7113 m
14.475 9.7113 m
14.475 9.66672 l
stroke
14.3736 9.66672 m
14.3736 9.66672 m
14.5764 9.66672 l
stroke
14.58 9.90366 m
14.58 9.90366 m
14.58 9.94531 l
stroke
14.4786 9.94531 m
14.4786 9.94531 m
14.6814 9.94531 l
stroke
14.58 9.90366 m
14.58 9.90366 m
14.58 9.85947 l
stroke
14.4786 9.85947 m
14.4786 9.85947 m
14.6814 9.85947 l
stroke
14.685 10.0911 m
14.685 10.0911 m
14.685 10.132 l
stroke
14.5836 10.132 m
14.5836 10.132 m
14.7864 10.132 l
stroke
14.685 10.0911 m
14.685 10.0911 m
14.685 10.0479 l
stroke
14.5836 10.0479 m
14.5836 10.0479 m
14.7864 10.0479 l
stroke
14.79 10.3104 m
14.79 10.3104 m
14.79 10.3511 l
stroke
14.6886 10.3511 m
14.6886 10.3511 m
14.8914 10.3511 l
stroke
14.79 10.3104 m
14.79 10.3104 m
14.79 10.2673 l
stroke
14.6886 10.2673 m
14.6886 10.2673 m
14.8914 10.2673 l
stroke
14.895 10.5072 m
14.895 10.5072 m
14.895 10.5472 l
stroke
14.7936 10.5472 m
14.7936 10.5472 m
14.9964 10.5472 l
stroke
14.895 10.5072 m
14.895 10.5072 m
14.895 10.4648 l
stroke
14.7936 10.4648 m
14.7936 10.4648 m
14.9964 10.4648 l
stroke
15 10.7165 m
15 10.7165 m
15 10.7553 l
stroke
14.8986 10.7553 m
14.8986 10.7553 m
15.1014 10.7553 l
stroke
15 10.7165 m
15 10.7165 m
15 10.6756 l
stroke
14.8986 10.6756 m
14.8986 10.6756 m
15.1014 10.6756 l
stroke
15.105 10.906 m
15.105 10.906 m
15.105 10.9443 l
stroke
15.0036 10.9443 m
15.0036 10.9443 m
15.2064 10.9443 l
stroke
15.105 10.906 m
15.105 10.906 m
15.105 10.8656 l
stroke
15.0036 10.8656 m
15.0036 10.8656 m
15.2064 10.8656 l
stroke
15.21 11.097 m
15.21 11.097 m
15.21 11.1342 l
stroke
15.1086 11.1342 m
15.1086 11.1342 m
15.3114 11.1342 l
stroke
15.21 11.097 m
15.21 11.097 m
15.21 11.0578 l
stroke
15.1086 11.0578 m
15.1086 11.0578 m
15.3114 11.0578 l
stroke
15.315 11.2707 m
15.315 11.2707 m
15.315 11.3062 l
stroke
15.2136 11.3062 m
15.2136 11.3062 m
15.4164 11.3062 l
stroke
15.315 11.2707 m
15.315 11.2707 m
15.315 11.2333 l
stroke
15.2136 11.2333 m
15.2136 11.2333 m
15.4164 11.2333 l
stroke
15.42 11.3905 m
15.42 11.3905 m
15.42 11.4237 l
stroke
15.3186 11.4237 m
15.3186 11.4237 m
15.5214 11.4237 l
stroke
15.42 11.3905 m
15.42 11.3905 m
15.42 11.3556 l
stroke
15.3186 11.3556 m
15.3186 11.3556 m
15.5214 11.3556 l
stroke
15.525 11.4714 m
15.525 11.4714 m
15.525 11.5017 l
stroke
15.4236 11.5017 m
15.4236 11.5017 m
15.6264 11.5017 l
stroke
15.525 11.4714 m
15.525 11.4714 m
15.525 11.4398 l
stroke
15.4236 11.4398 m
15.4236 11.4398 m
15.6264 11.4398 l
stroke
15.63 11.476 m
15.63 11.476 m
15.63 11.5049 l
stroke
15.5286 11.5049 m
15.5286 11.5049 m
15.7314 11.5049 l
stroke
15.63 11.476 m
15.63 11.476 m
15.63 11.4459 l
stroke
15.5286 11.4459 m
15.5286 11.4459 m
15.7314 11.4459 l
stroke
15.735 11.4401 m
15.735 11.4401 m
15.735 11.4698 l
stroke
15.6336 11.4698 m
15.6336 11.4698 m
15.8364 11.4698 l
stroke
15.735 11.4401 m
15.735 11.4401 m
15.735 11.4091 l
stroke
15.6336 11.4091 m
15.6336 11.4091 m
15.8364 11.4091 l
stroke
15.84 11.3798 m
15.84 11.3798 m
15.84 11.4111 l
stroke
15.7386 11.4111 m
15.7386 11.4111 m
15.9414 11.4111 l
stroke
15.84 11.3798 m
15.84 11.3798 m
15.84 11.3472 l
stroke
15.7386 11.3472 m
15.7386 11.3472 m
15.9414 11.3472 l
stroke
15.945 11.3033 m
15.945 11.3033 m
15.945 11.3363 l
stroke
15.8436 11.3363 m
15.8436 11.3363 m
16.0464 11.3363 l
stroke
15.945 11.3033 m
15.945 11.3033 m
15.945 11.2688 l
stroke
15.8436 11.2688 m
15.8436 11.2688 m
16.0464 11.2688 l
stroke
14.265 3.61564 m
14.265 3.61564 m
14.265 3.61564 l
stroke
14.1636 3.61564 m
14.1636 3.61564 m
14.3664 3.61564 l
stroke
14.265 3.61564 m
14.265 3.61564 m
14.265 3.61564 l
stroke
14.1636 3.61564 m
14.1636 3.61564 m
14.3664 3.61564 l
stroke
14.37 4.00727 m
14.37 4.00727 m
14.37 4.11928 l
stroke
14.2686 4.11928 m
14.2686 4.11928 m
14.4714 4.11928 l
stroke
14.37 4.00727 m
14.37 4.00727 m
14.37 3.8748 l
stroke
14.2686 3.8748 m
14.2686 3.8748 m
14.4714 3.8748 l
stroke
14.475 3.79825 m
14.475 3.79825 m
14.475 3.79825 l
stroke
14.3736 3.79825 m
14.3736 3.79825 m
14.5764 3.79825 l
stroke
14.475 3.79825 m
14.475 3.79825 m
14.475 3.79825 l
stroke
14.3736 3.79825 m
14.3736 3.79825 m
14.5764 3.79825 l
stroke
14.58 3.79825 m
14.58 3.79825 m
14.58 3.79825 l
stroke
14.4786 3.79825 m
14.4786 3.79825 m
14.6814 3.79825 l
stroke
14.58 3.79825 m
14.58 3.79825 m
14.58 3.79825 l
stroke
14.4786 3.79825 m
14.4786 3.79825 m
14.6814 3.79825 l
stroke
14.685 4.37844 m
14.685 4.37844 m
14.685 4.62291 l
stroke
14.5836 4.62291 m
14.5836 4.62291 m
14.7864 4.62291 l
stroke
14.685 4.37844 m
14.685 4.37844 m
14.685 4.00727 l
stroke
14.5836 4.00727 m
14.5836 4.00727 m
14.7864 4.00727 l
stroke
14.79 4.93462 m
14.79 4.93462 m
14.79 5.10013 l
stroke
14.6886 5.10013 m
14.6886 5.10013 m
14.8914 5.10013 l
stroke
14.79 4.93462 m
14.79 4.93462 m
14.79 4.71994 l
stroke
14.6886 4.71994 m
14.6886 4.71994 m
14.8914 4.71994 l
stroke
14.895 5.04421 m
14.895 5.04421 m
14.895 5.20051 l
stroke
14.7936 5.20051 m
14.7936 5.20051 m
14.9964 5.20051 l
stroke
14.895 5.04421 m
14.895 5.04421 m
14.895 4.8448 l
stroke
14.7936 4.8448 m
14.7936 4.8448 m
14.9964 4.8448 l
stroke
15 5.02953 m
15 5.02953 m
15 5.18869 l
stroke
14.8986 5.18869 m
14.8986 5.18869 m
15.1014 5.18869 l
stroke
15 5.02953 m
15 5.02953 m
15 4.82543 l
stroke
14.8986 4.82543 m
14.8986 4.82543 m
15.1014 4.82543 l
stroke
15.105 5.18869 m
15.105 5.18869 m
15.105 5.32906 l
stroke
15.0036 5.32906 m
15.0036 5.32906 m
15.2064 5.32906 l
stroke
15.105 5.18869 m
15.105 5.18869 m
15.105 5.01455 l
stroke
15.0036 5.01455 m
15.0036 5.01455 m
15.2064 5.01455 l
stroke
15.21 5.50289 m
15.21 5.50289 m
15.21 5.6171 l
stroke
15.1086 5.6171 m
15.1086 5.6171 m
15.3114 5.6171 l
stroke
15.21 5.50289 m
15.21 5.50289 m
15.21 5.36731 l
stroke
15.1086 5.36731 m
15.1086 5.36731 m
15.3114 5.36731 l
stroke
15.315 5.69826 m
15.315 5.69826 m
15.315 5.80263 l
stroke
15.2136 5.80263 m
15.2136 5.80263 m
15.4164 5.80263 l
stroke
15.315 5.69826 m
15.315 5.69826 m
15.315 5.57634 l
stroke
15.2136 5.57634 m
15.2136 5.57634 m
15.4164 5.57634 l
stroke
15.42 5.92046 m
15.42 5.92046 m
15.42 6.01038 l
stroke
15.3186 6.01038 m
15.3186 6.01038 m
15.5214 6.01038 l
stroke
15.42 5.92046 m
15.42 5.92046 m
15.42 5.81782 l
stroke
15.3186 5.81782 m
15.3186 5.81782 m
15.5214 5.81782 l
stroke
15.525 5.97493 m
15.525 5.97493 m
15.525 6.06587 l
stroke
15.4236 6.06587 m
15.4236 6.06587 m
15.6264 6.06587 l
stroke
15.525 5.97493 m
15.525 5.97493 m
15.525 5.87095 l
stroke
15.4236 5.87095 m
15.4236 5.87095 m
15.6264 5.87095 l
stroke
15.63 6.19894 m
15.63 6.19894 m
15.63 6.28022 l
stroke
15.5286 6.28022 m
15.5286 6.28022 m
15.7314 6.28022 l
stroke
15.63 6.19894 m
15.63 6.19894 m
15.63 6.1074 l
stroke
15.5286 6.1074 m
15.5286 6.1074 m
15.7314 6.1074 l
stroke
15.735 6.3037 m
15.735 6.3037 m
15.735 6.37923 l
stroke
15.6336 6.37923 m
15.6336 6.37923 m
15.8364 6.37923 l
stroke
15.735 6.3037 m
15.735 6.3037 m
15.735 6.21941 l
stroke
15.6336 6.21941 m
15.6336 6.21941 m
15.8364 6.21941 l
stroke
15.84 6.53111 m
15.84 6.53111 m
15.84 6.60087 l
stroke
15.7386 6.60087 m
15.7386 6.60087 m
15.9414 6.60087 l
stroke
15.84 6.53111 m
15.84 6.53111 m
15.84 6.45393 l
stroke
15.7386 6.45393 m
15.7386 6.45393 m
15.9414 6.45393 l
stroke
15.945 6.6535 m
15.945 6.6535 m
15.945 6.7187 l
stroke
15.8436 6.7187 m
15.8436 6.7187 m
16.0464 6.7187 l
stroke
15.945 6.6535 m
15.945 6.6535 m
15.945 6.58187 l
stroke
15.8436 6.58187 m
15.8436 6.58187 m
16.0464 6.58187 l
stroke
16.05 6.8712 m
16.05 6.8712 m
16.05 6.93207 l
stroke
15.9486 6.93207 m
15.9486 6.93207 m
16.1514 6.93207 l
stroke
16.05 6.8712 m
16.05 6.8712 m
16.05 6.80477 l
stroke
15.9486 6.80477 m
15.9486 6.80477 m
16.1514 6.80477 l
stroke
16.155 7.00602 m
16.155 7.00602 m
16.155 7.06328 l
stroke
16.0536 7.06328 m
16.0536 7.06328 m
16.2564 7.06328 l
stroke
16.155 7.00602 m
16.155 7.00602 m
16.155 6.94387 l
stroke
16.0536 6.94387 m
16.0536 6.94387 m
16.2564 6.94387 l
stroke
16.26 7.18285 m
16.26 7.18285 m
16.26 7.23741 l
stroke
16.1586 7.23741 m
16.1586 7.23741 m
16.3614 7.23741 l
stroke
16.26 7.18285 m
16.26 7.18285 m
16.26 7.12387 l
stroke
16.1586 7.12387 m
16.1586 7.12387 m
16.3614 7.12387 l
stroke
16.365 7.29868 m
16.365 7.29868 m
16.365 7.35154 l
stroke
16.2636 7.35154 m
16.2636 7.35154 m
16.4664 7.35154 l
stroke
16.365 7.29868 m
16.365 7.29868 m
16.365 7.24166 l
stroke
16.2636 7.24166 m
16.2636 7.24166 m
16.4664 7.24166 l
stroke
16.47 7.4828 m
16.47 7.4828 m
16.47 7.53273 l
stroke
16.3686 7.53273 m
16.3686 7.53273 m
16.5714 7.53273 l
stroke
16.47 7.4828 m
16.47 7.4828 m
16.47 7.42919 l
stroke
16.3686 7.42919 m
16.3686 7.42919 m
16.5714 7.42919 l
stroke
16.575 7.67375 m
16.575 7.67375 m
16.575 7.72125 l
stroke
16.4736 7.72125 m
16.4736 7.72125 m
16.6764 7.72125 l
stroke
16.575 7.67375 m
16.575 7.67375 m
16.575 7.62292 l
stroke
16.4736 7.62292 m
16.4736 7.62292 m
16.6764 7.62292 l
stroke
16.68 7.81941 m
16.68 7.81941 m
16.68 7.86543 l
stroke
16.5786 7.86543 m
16.5786 7.86543 m
16.7814 7.86543 l
stroke
16.68 7.81941 m
16.68 7.81941 m
16.68 7.77028 l
stroke
16.5786 7.77028 m
16.5786 7.77028 m
16.7814 7.77028 l
stroke
16.785 8.00099 m
16.785 8.00099 m
16.785 8.046 l
stroke
16.6836 8.046 m
16.6836 8.046 m
16.8864 8.046 l
stroke
16.785 8.00099 m
16.785 8.00099 m
16.785 7.953 l
stroke
16.6836 7.953 m
16.6836 7.953 m
16.8864 7.953 l
stroke
16.89 8.18301 m
16.89 8.18301 m
16.89 8.22707 l
stroke
16.7886 8.22707 m
16.7886 8.22707 m
16.9914 8.22707 l
stroke
16.89 8.18301 m
16.89 8.18301 m
16.89 8.1361 l
stroke
16.7886 8.1361 m
16.7886 8.1361 m
16.9914 8.1361 l
stroke
16.995 8.37991 m
16.995 8.37991 m
16.995 8.42311 l
stroke
16.8936 8.42311 m
16.8936 8.42311 m
17.0964 8.42311 l
stroke
16.995 8.37991 m
16.995 8.37991 m
16.995 8.33397 l
stroke
16.8936 8.33397 m
16.8936 8.33397 m
17.0964 8.33397 l
stroke
17.1 8.57644 m
17.1 8.57644 m
17.1 8.61904 l
stroke
16.9986 8.61904 m
16.9986 8.61904 m
17.2014 8.61904 l
stroke
17.1 8.57644 m
17.1 8.57644 m
17.1 8.5312 l
stroke
16.9986 8.5312 m
16.9986 8.5312 m
17.2014 8.5312 l
stroke
17.205 8.75107 m
17.205 8.75107 m
17.205 8.7935 l
stroke
17.1036 8.7935 m
17.1036 8.7935 m
17.3064 8.7935 l
stroke
17.205 8.75107 m
17.205 8.75107 m
17.205 8.70601 l
stroke
17.1036 8.70601 m
17.1036 8.70601 m
17.3064 8.70601 l
stroke
17.31 8.95722 m
17.31 8.95722 m
17.31 9.00102 l
stroke
17.2086 9.00102 m
17.2086 9.00102 m
17.4114 9.00102 l
stroke
17.31 8.95722 m
17.31 8.95722 m
17.31 8.9106 l
stroke
17.2086 8.9106 m
17.2086 8.9106 m
17.4114 8.9106 l
stroke
17.415 9.19385 m
17.415 9.19385 m
17.415 9.23584 l
stroke
17.3136 9.23584 m
17.3136 9.23584 m
17.5164 9.23584 l
stroke
17.415 9.19385 m
17.415 9.19385 m
17.415 9.14928 l
stroke
17.3136 9.14928 m
17.3136 9.14928 m
17.5164 9.14928 l
stroke
17.52 9.42572 m
17.52 9.42572 m
17.52 9.46626 l
stroke
17.4186 9.46626 m
17.4186 9.46626 m
17.6214 9.46626 l
stroke
17.52 9.42572 m
17.52 9.42572 m
17.52 9.38278 l
stroke
17.4186 9.38278 m
17.4186 9.38278 m
17.6214 9.38278 l
stroke
17.625 9.63815 m
17.625 9.63815 m
17.625 9.67767 l
stroke
17.5236 9.67767 m
17.5236 9.67767 m
17.7264 9.67767 l
stroke
17.625 9.63815 m
17.625 9.63815 m
17.625 9.59635 l
stroke
17.5236 9.59635 m
17.5236 9.59635 m
17.7264 9.59635 l
stroke
17.73 9.86461 m
17.73 9.86461 m
17.73 9.90317 l
stroke
17.6286 9.90317 m
17.6286 9.90317 m
17.8314 9.90317 l
stroke
17.73 9.86461 m
17.73 9.86461 m
17.73 9.82389 l
stroke
17.6286 9.82389 m
17.6286 9.82389 m
17.8314 9.82389 l
stroke
17.835 10.0813 m
17.835 10.0813 m
17.835 10.1192 l
stroke
17.7336 10.1192 m
17.7336 10.1192 m
17.9364 10.1192 l
stroke
17.835 10.0813 m
17.835 10.0813 m
17.835 10.0413 l
stroke
17.7336 10.0413 m
17.7336 10.0413 m
17.9364 10.0413 l
stroke
17.94 10.2921 m
17.94 10.2921 m
17.94 10.3293 l
stroke
17.8386 10.3293 m
17.8386 10.3293 m
18.0414 10.3293 l
stroke
17.94 10.2921 m
17.94 10.2921 m
17.94 10.2528 l
stroke
17.8386 10.2528 m
17.8386 10.2528 m
18.0414 10.2528 l
stroke
18.045 10.448 m
18.045 10.448 m
18.045 10.4835 l
stroke
17.9436 10.4835 m
17.9436 10.4835 m
18.1464 10.4835 l
stroke
18.045 10.448 m
18.045 10.448 m
18.045 10.4108 l
stroke
17.9436 10.4108 m
17.9436 10.4108 m
18.1464 10.4108 l
stroke
18.15 10.5553 m
18.15 10.5553 m
18.15 10.5899 l
stroke
18.0486 10.5899 m
18.0486 10.5899 m
18.2514 10.5899 l
stroke
18.15 10.5553 m
18.15 10.5553 m
18.15 10.5188 l
stroke
18.0486 10.5188 m
18.0486 10.5188 m
18.2514 10.5188 l
stroke
18.255 10.6052 m
18.255 10.6052 m
18.255 10.6379 l
stroke
18.1536 10.6379 m
18.1536 10.6379 m
18.3564 10.6379 l
stroke
18.255 10.6052 m
18.255 10.6052 m
18.255 10.5709 l
stroke
18.1536 10.5709 m
18.1536 10.5709 m
18.3564 10.5709 l
stroke
18.36 10.5874 m
18.36 10.5874 m
18.36 10.6193 l
stroke
18.2586 10.6193 m
18.2586 10.6193 m
18.4614 10.6193 l
stroke
18.36 10.5874 m
18.36 10.5874 m
18.36 10.554 l
stroke
18.2586 10.554 m
18.2586 10.554 m
18.4614 10.554 l
stroke
18.465 10.5309 m
18.465 10.5309 m
18.465 10.5621 l
stroke
18.3636 10.5621 m
18.3636 10.5621 m
18.5664 10.5621 l
stroke
18.465 10.5309 m
18.465 10.5309 m
18.465 10.4982 l
stroke
18.3636 10.4982 m
18.3636 10.4982 m
18.5664 10.4982 l
stroke
18.57 10.4753 m
18.57 10.4753 m
18.57 10.5067 l
stroke
18.4686 10.5067 m
18.4686 10.5067 m
18.6714 10.5067 l
stroke
18.57 10.4753 m
18.57 10.4753 m
18.57 10.4426 l
stroke
18.4686 10.4426 m
18.4686 10.4426 m
18.6714 10.4426 l
stroke
18.675 10.4493 m
18.675 10.4493 m
18.675 10.4807 l
stroke
18.5736 10.4807 m
18.5736 10.4807 m
18.7764 10.4807 l
stroke
18.675 10.4493 m
18.675 10.4493 m
18.675 10.4165 l
stroke
18.5736 10.4165 m
18.5736 10.4165 m
18.7764 10.4165 l
stroke
18.78 10.494 m
18.78 10.494 m
18.78 10.5258 l
stroke
18.6786 10.5258 m
18.6786 10.5258 m
18.8814 10.5258 l
stroke
18.78 10.494 m
18.78 10.494 m
18.78 10.4608 l
stroke
18.6786 10.4608 m
18.6786 10.4608 m
18.8814 10.4608 l
stroke
18.885 10.5411 m
18.885 10.5411 m
18.885 10.5727 l
stroke
18.7836 10.5727 m
18.7836 10.5727 m
18.9864 10.5727 l
stroke
18.885 10.5411 m
18.885 10.5411 m
18.885 10.5081 l
stroke
18.7836 10.5081 m
18.7836 10.5081 m
18.9864 10.5081 l
stroke
18.99 10.6405 m
18.99 10.6405 m
18.99 10.6717 l
stroke
18.8886 10.6717 m
18.8886 10.6717 m
19.0914 10.6717 l
stroke
18.99 10.6405 m
18.99 10.6405 m
18.99 10.6079 l
stroke
18.8886 10.6079 m
18.8886 10.6079 m
19.0914 10.6079 l
stroke
19.095 10.7492 m
19.095 10.7492 m
19.095 10.78 l
stroke
18.9936 10.78 m
18.9936 10.78 m
19.1964 10.78 l
stroke
19.095 10.7492 m
19.095 10.7492 m
19.095 10.717 l
stroke
18.9936 10.717 m
18.9936 10.717 m
19.1964 10.717 l
stroke
19.2 10.8365 m
19.2 10.8365 m
19.2 10.8676 l
stroke
19.0986 10.8676 m
19.0986 10.8676 m
19.3014 10.8676 l
stroke
19.2 10.8365 m
19.2 10.8365 m
19.2 10.8039 l
stroke
19.0986 10.8039 m
19.0986 10.8039 m
19.3014 10.8039 l
stroke
19.305 10.9146 m
19.305 10.9146 m
19.305 10.9455 l
stroke
19.2036 10.9455 m
19.2036 10.9455 m
19.4064 10.9455 l
stroke
19.305 10.9146 m
19.305 10.9146 m
19.305 10.8823 l
stroke
19.2036 10.8823 m
19.2036 10.8823 m
19.4064 10.8823 l
stroke
19.41 10.9914 m
19.41 10.9914 m
19.41 11.0222 l
stroke
19.3086 11.0222 m
19.3086 11.0222 m
19.5114 11.0222 l
stroke
19.41 10.9914 m
19.41 10.9914 m
19.41 10.9593 l
stroke
19.3086 10.9593 m
19.3086 10.9593 m
19.5114 10.9593 l
stroke
19.515 11.0457 m
19.515 11.0457 m
19.515 11.0771 l
stroke
19.4136 11.0771 m
19.4136 11.0771 m
19.6164 11.0771 l
stroke
19.515 11.0457 m
19.515 11.0457 m
19.515 11.0128 l
stroke
19.4136 11.0128 m
19.4136 11.0128 m
19.6164 11.0128 l
stroke
19.62 11.1054 m
19.62 11.1054 m
19.62 11.1368 l
stroke
19.5186 11.1368 m
19.5186 11.1368 m
19.7214 11.1368 l
stroke
19.62 11.1054 m
19.62 11.1054 m
19.62 11.0725 l
stroke
19.5186 11.0725 m
19.5186 11.0725 m
19.7214 11.0725 l
stroke
19.725 11.1835 m
19.725 11.1835 m
19.725 11.2163 l
stroke
19.6236 11.2163 m
19.6236 11.2163 m
19.8264 11.2163 l
stroke
19.725 11.1835 m
19.725 11.1835 m
19.725 11.1491 l
stroke
19.6236 11.1491 m
19.6236 11.1491 m
19.8264 11.1491 l
stroke
19.83 11.2413 m
19.83 11.2413 m
19.83 11.2749 l
stroke
19.7286 11.2749 m
19.7286 11.2749 m
19.9314 11.2749 l
stroke
19.83 11.2413 m
19.83 11.2413 m
19.83 11.206 l
stroke
19.7286 11.206 m
19.7286 11.206 m
19.9314 11.206 l
stroke
19.935 11.2848 m
19.935 11.2848 m
19.935 11.3201 l
stroke
19.8336 11.3201 m
19.8336 11.3201 m
20.0364 11.3201 l
stroke
19.935 11.2848 m
19.935 11.2848 m
19.935 11.2476 l
stroke
19.8336 11.2476 m
19.8336 11.2476 m
20.0364 11.2476 l
stroke
17.835 4.26035 m
17.835 4.26035 m
17.835 4.47999 l
stroke
17.7336 4.47999 m
17.7336 4.47999 m
17.9364 4.47999 l
stroke
17.835 4.26035 m
17.835 4.26035 m
17.835 3.94405 l
stroke
17.7336 3.94405 m
17.7336 3.94405 m
17.9364 3.94405 l
stroke
17.94 4.06543 m
17.94 4.06543 m
17.94 4.2163 l
stroke
17.8386 4.2163 m
17.8386 4.2163 m
18.0414 4.2163 l
stroke
17.94 4.06543 m
17.94 4.06543 m
17.94 3.8748 l
stroke
17.8386 3.8748 m
17.8386 3.8748 m
18.0414 3.8748 l
stroke
18.045 4.2163 m
18.045 4.2163 m
18.045 4.41389 l
stroke
17.9436 4.41389 m
17.9436 4.41389 m
18.1464 4.41389 l
stroke
18.045 4.2163 m
18.045 4.2163 m
18.045 3.94405 l
stroke
17.9436 3.94405 m
17.9436 3.94405 m
18.1464 3.94405 l
stroke
18.15 4.67304 m
18.15 4.67304 m
18.15 5.02953 l
stroke
18.0486 5.02953 m
18.0486 5.02953 m
18.2514 5.02953 l
stroke
18.15 4.67304 m
18.15 4.67304 m
18.15 3.94405 l
stroke
18.0486 3.94405 m
18.0486 3.94405 m
18.2514 3.94405 l
stroke
18.255 4.71994 m
18.255 4.71994 m
18.255 5.07271 l
stroke
18.1536 5.07271 m
18.1536 5.07271 m
18.3564 5.07271 l
stroke
18.255 4.71994 m
18.255 4.71994 m
18.255 4.00727 l
stroke
18.1536 4.00727 m
18.1536 4.00727 m
18.3564 4.00727 l
stroke
18.36 4.98362 m
18.36 4.98362 m
18.36 5.26762 l
stroke
18.2586 5.26762 m
18.2586 5.26762 m
18.4614 5.26762 l
stroke
18.36 4.98362 m
18.36 4.98362 m
18.36 4.51091 l
stroke
18.2586 4.51091 m
18.2586 4.51091 m
18.4614 4.51091 l
stroke
18.465 5.25686 m
18.465 5.25686 m
18.465 5.48726 l
stroke
18.3636 5.48726 m
18.3636 5.48726 m
18.5664 5.48726 l
stroke
18.465 5.25686 m
18.465 5.25686 m
18.465 4.91752 l
stroke
18.3636 4.91752 m
18.3636 4.91752 m
18.5664 4.91752 l
stroke
18.57 5.46317 m
18.57 5.46317 m
18.57 5.66192 l
stroke
18.4686 5.66192 m
18.4686 5.66192 m
18.6714 5.66192 l
stroke
18.57 5.46317 m
18.57 5.46317 m
18.57 5.18869 l
stroke
18.4686 5.18869 m
18.4686 5.18869 m
18.6714 5.18869 l
stroke
18.675 5.597 m
18.675 5.597 m
18.675 5.77658 l
stroke
18.5736 5.77658 m
18.5736 5.77658 m
18.7764 5.77658 l
stroke
18.675 5.597 m
18.675 5.597 m
18.675 5.35794 l
stroke
18.5736 5.35794 m
18.5736 5.35794 m
18.7764 5.35794 l
stroke
18.78 5.81782 m
18.78 5.81782 m
18.78 5.96681 l
stroke
18.6786 5.96681 m
18.6786 5.96681 m
18.8814 5.96681 l
stroke
18.78 5.81782 m
18.78 5.81782 m
18.78 5.63019 l
stroke
18.6786 5.63019 m
18.6786 5.63019 m
18.8814 5.63019 l
stroke
18.885 5.88935 m
18.885 5.88935 m
18.885 6.0368 l
stroke
18.7836 6.0368 m
18.7836 6.0368 m
18.9864 6.0368 l
stroke
18.885 5.88935 m
18.885 5.88935 m
18.885 5.70414 l
stroke
18.7836 5.70414 m
18.7836 5.70414 m
18.9864 5.70414 l
stroke
18.99 6.228 m
18.99 6.228 m
18.99 6.33634 l
stroke
18.8886 6.33634 m
18.8886 6.33634 m
19.0914 6.33634 l
stroke
18.99 6.228 m
18.99 6.228 m
18.99 6.10064 l
stroke
18.8886 6.10064 m
18.8886 6.10064 m
19.0914 6.10064 l
stroke
19.095 6.42192 m
19.095 6.42192 m
19.095 6.51593 l
stroke
18.9936 6.51593 m
18.9936 6.51593 m
19.1964 6.51593 l
stroke
19.095 6.42192 m
19.095 6.42192 m
19.095 6.3139 l
stroke
18.9936 6.3139 m
18.9936 6.3139 m
19.1964 6.3139 l
stroke
19.2 6.56594 m
19.2 6.56594 m
19.2 6.65191 l
stroke
19.0986 6.65191 m
19.0986 6.65191 m
19.3014 6.65191 l
stroke
19.2 6.56594 m
19.2 6.56594 m
19.2 6.4684 l
stroke
19.0986 6.4684 m
19.0986 6.4684 m
19.3014 6.4684 l
stroke
19.305 6.74715 m
19.305 6.74715 m
19.305 6.82384 l
stroke
19.2036 6.82384 m
19.2036 6.82384 m
19.4064 6.82384 l
stroke
19.305 6.74715 m
19.305 6.74715 m
19.305 6.66139 l
stroke
19.2036 6.66139 m
19.2036 6.66139 m
19.4064 6.66139 l
stroke
19.41 6.98723 m
19.41 6.98723 m
19.41 7.0542 l
stroke
19.3086 7.0542 m
19.3086 7.0542 m
19.5114 7.0542 l
stroke
19.41 6.98723 m
19.41 6.98723 m
19.41 6.91345 l
stroke
19.3086 6.91345 m
19.3086 6.91345 m
19.5114 6.91345 l
stroke
19.515 7.23741 m
19.515 7.23741 m
19.515 7.29672 l
stroke
19.4136 7.29672 m
19.4136 7.29672 m
19.6164 7.29672 l
stroke
19.515 7.23741 m
19.515 7.23741 m
19.515 7.17283 l
stroke
19.4136 7.17283 m
19.4136 7.17283 m
19.6164 7.17283 l
stroke
19.62 7.43246 m
19.62 7.43246 m
19.62 7.48785 l
stroke
19.5186 7.48785 m
19.5186 7.48785 m
19.7214 7.48785 l
stroke
19.62 7.43246 m
19.62 7.43246 m
19.62 7.37248 l
stroke
19.5186 7.37248 m
19.5186 7.37248 m
19.7214 7.37248 l
stroke
19.725 7.64878 m
19.725 7.64878 m
19.725 7.70089 l
stroke
19.6236 7.70089 m
19.6236 7.70089 m
19.8264 7.70089 l
stroke
19.725 7.64878 m
19.725 7.64878 m
19.725 7.59263 l
stroke
19.6236 7.59263 m
19.6236 7.59263 m
19.8264 7.59263 l
stroke
19.83 7.8773 m
19.83 7.8773 m
19.83 7.92735 l
stroke
19.7286 7.92735 m
19.7286 7.92735 m
19.9314 7.92735 l
stroke
19.83 7.8773 m
19.83 7.8773 m
19.83 7.82354 l
stroke
19.7286 7.82354 m
19.7286 7.82354 m
19.9314 7.82354 l
stroke
19.935 8.10213 m
19.935 8.10213 m
19.935 8.1504 l
stroke
19.8336 8.1504 m
19.8336 8.1504 m
20.0364 8.1504 l
stroke
19.935 8.10213 m
19.935 8.10213 m
19.935 8.05042 l
stroke
19.8336 8.05042 m
19.8336 8.05042 m
20.0364 8.05042 l
stroke
20.04 8.34472 m
20.04 8.34472 m
20.04 8.39378 l
stroke
19.9386 8.39378 m
19.9386 8.39378 m
20.1414 8.39378 l
stroke
20.04 8.34472 m
20.04 8.34472 m
20.04 8.29211 l
stroke
19.9386 8.29211 m
19.9386 8.29211 m
20.1414 8.29211 l
stroke
20.145 8.58761 m
20.145 8.58761 m
20.145 8.63291 l
stroke
20.0436 8.63291 m
20.0436 8.63291 m
20.2464 8.63291 l
stroke
20.145 8.58761 m
20.145 8.58761 m
20.145 8.53929 l
stroke
20.0436 8.53929 m
20.0436 8.53929 m
20.2464 8.53929 l
stroke
20.25 8.87442 m
20.25 8.87442 m
20.25 8.91682 l
stroke
20.1486 8.91682 m
20.1486 8.91682 m
20.3514 8.91682 l
stroke
20.25 8.87442 m
20.25 8.87442 m
20.25 8.82939 l
stroke
20.1486 8.82939 m
20.1486 8.82939 m
20.3514 8.82939 l
stroke
20.355 9.10224 m
20.355 9.10224 m
20.355 9.14204 l
stroke
20.2536 9.14204 m
20.2536 9.14204 m
20.4564 9.14204 l
stroke
20.355 9.10224 m
20.355 9.10224 m
20.355 9.06013 l
stroke
20.2536 9.06013 m
20.2536 9.06013 m
20.4564 9.06013 l
stroke
20.46 9.336 m
20.46 9.336 m
20.46 9.37413 l
stroke
20.3586 9.37413 m
20.3586 9.37413 m
20.5614 9.37413 l
stroke
20.46 9.336 m
20.46 9.336 m
20.46 9.29576 l
stroke
20.3586 9.29576 m
20.3586 9.29576 m
20.5614 9.29576 l
stroke
20.565 9.5425 m
20.565 9.5425 m
20.565 9.57844 l
stroke
20.4636 9.57844 m
20.4636 9.57844 m
20.6664 9.57844 l
stroke
20.565 9.5425 m
20.565 9.5425 m
20.565 9.50469 l
stroke
20.4636 9.50469 m
20.4636 9.50469 m
20.6664 9.50469 l
stroke
20.67 9.6708 m
20.67 9.6708 m
20.67 9.70459 l
stroke
20.5686 9.70459 m
20.5686 9.70459 m
20.7714 9.70459 l
stroke
20.67 9.6708 m
20.67 9.6708 m
20.67 9.63535 l
stroke
20.5686 9.63535 m
20.5686 9.63535 m
20.7714 9.63535 l
stroke
20.775 9.74698 m
20.775 9.74698 m
20.775 9.77819 l
stroke
20.6736 9.77819 m
20.6736 9.77819 m
20.8764 9.77819 l
stroke
20.775 9.74698 m
20.775 9.74698 m
20.775 9.71436 l
stroke
20.6736 9.71436 m
20.6736 9.71436 m
20.8764 9.71436 l
stroke
20.88 9.74213 m
20.88 9.74213 m
20.88 9.77257 l
stroke
20.7786 9.77257 m
20.7786 9.77257 m
20.9814 9.77257 l
stroke
20.88 9.74213 m
20.88 9.74213 m
20.88 9.71036 l
stroke
20.7786 9.71036 m
20.7786 9.71036 m
20.9814 9.71036 l
stroke
20.985 9.7376 m
20.985 9.7376 m
20.985 9.76805 l
stroke
20.8836 9.76805 m
20.8836 9.76805 m
21.0864 9.76805 l
stroke
20.985 9.7376 m
20.985 9.7376 m
20.985 9.70581 l
stroke
20.8836 9.70581 m
20.8836 9.70581 m
21.0864 9.70581 l
stroke
21.09 9.74416 m
21.09 9.74416 m
21.09 9.77539 l
stroke
20.9886 9.77539 m
20.9886 9.77539 m
21.1914 9.77539 l
stroke
21.09 9.74416 m
21.09 9.74416 m
21.09 9.71154 l
stroke
20.9886 9.71154 m
20.9886 9.71154 m
21.1914 9.71154 l
stroke
21.195 9.76352 m
21.195 9.76352 m
21.195 9.7955 l
stroke
21.0936 9.7955 m
21.0936 9.7955 m
21.2964 9.7955 l
stroke
21.195 9.76352 m
21.195 9.76352 m
21.195 9.73007 l
stroke
21.0936 9.73007 m
21.0936 9.73007 m
21.2964 9.73007 l
stroke
21.3 9.84613 m
21.3 9.84613 m
21.3 9.87956 l
stroke
21.1986 9.87956 m
21.1986 9.87956 m
21.4014 9.87956 l
stroke
21.3 9.84613 m
21.3 9.84613 m
21.3 9.81109 l
stroke
21.1986 9.81109 m
21.1986 9.81109 m
21.4014 9.81109 l
stroke
21.405 9.92647 m
21.405 9.92647 m
21.405 9.96073 l
stroke
21.3036 9.96073 m
21.3036 9.96073 m
21.5064 9.96073 l
stroke
21.405 9.92647 m
21.405 9.92647 m
21.405 9.8905 l
stroke
21.3036 9.8905 m
21.3036 9.8905 m
21.5064 9.8905 l
stroke
21.51 10.0939 m
21.51 10.0939 m
21.51 10.131 l
stroke
21.4086 10.131 m
21.4086 10.131 m
21.6114 10.131 l
stroke
21.51 10.0939 m
21.51 10.0939 m
21.51 10.0549 l
stroke
21.4086 10.0549 m
21.4086 10.0549 m
21.6114 10.0549 l
stroke
21.615 10.197 m
21.615 10.197 m
21.615 10.2331 l
stroke
21.5136 10.2331 m
21.5136 10.2331 m
21.7164 10.2331 l
stroke
21.615 10.197 m
21.615 10.197 m
21.615 10.1591 l
stroke
21.5136 10.1591 m
21.5136 10.1591 m
21.7164 10.1591 l
stroke
21.72 10.3068 m
21.72 10.3068 m
21.72 10.342 l
stroke
21.6186 10.342 m
21.6186 10.342 m
21.8214 10.342 l
stroke
21.72 10.3068 m
21.72 10.3068 m
21.72 10.2698 l
stroke
21.6186 10.2698 m
21.6186 10.2698 m
21.8214 10.2698 l
stroke
21.825 10.3808 m
21.825 10.3808 m
21.825 10.4154 l
stroke
21.7236 10.4154 m
21.7236 10.4154 m
21.9264 10.4154 l
stroke
21.825 10.3808 m
21.825 10.3808 m
21.825 10.3446 l
stroke
21.7236 10.3446 m
21.7236 10.3446 m
21.9264 10.3446 l
stroke
21.93 10.4629 m
21.93 10.4629 m
21.93 10.4969 l
stroke
21.8286 10.4969 m
21.8286 10.4969 m
22.0314 10.4969 l
stroke
21.93 10.4629 m
21.93 10.4629 m
21.93 10.4271 l
stroke
21.8286 10.4271 m
21.8286 10.4271 m
22.0314 10.4271 l
stroke
22.035 10.5615 m
22.035 10.5615 m
22.035 10.5948 l
stroke
21.9336 10.5948 m
21.9336 10.5948 m
22.1364 10.5948 l
stroke
22.035 10.5615 m
22.035 10.5615 m
22.035 10.5266 l
stroke
21.9336 10.5266 m
21.9336 10.5266 m
22.1364 10.5266 l
stroke
22.14 10.6412 m
22.14 10.6412 m
22.14 10.6739 l
stroke
22.0386 10.6739 m
22.0386 10.6739 m
22.2414 10.6739 l
stroke
22.14 10.6412 m
22.14 10.6412 m
22.14 10.6069 l
stroke
22.0386 10.6069 m
22.0386 10.6069 m
22.2414 10.6069 l
stroke
22.245 10.718 m
22.245 10.718 m
22.245 10.7503 l
stroke
22.1436 10.7503 m
22.1436 10.7503 m
22.3464 10.7503 l
stroke
22.245 10.718 m
22.245 10.718 m
22.245 10.6841 l
stroke
22.1436 10.6841 m
22.1436 10.6841 m
22.3464 10.6841 l
stroke
22.35 10.8238 m
22.35 10.8238 m
22.35 10.8558 l
stroke
22.2486 10.8558 m
22.2486 10.8558 m
22.4514 10.8558 l
stroke
22.35 10.8238 m
22.35 10.8238 m
22.35 10.7904 l
stroke
22.2486 10.7904 m
22.2486 10.7904 m
22.4514 10.7904 l
stroke
22.455 10.9144 m
22.455 10.9144 m
22.455 10.9462 l
stroke
22.3536 10.9462 m
22.3536 10.9462 m
22.5564 10.9462 l
stroke
22.455 10.9144 m
22.455 10.9144 m
22.455 10.8811 l
stroke
22.3536 10.8811 m
22.3536 10.8811 m
22.5564 10.8811 l
stroke
22.56 10.9652 m
22.56 10.9652 m
22.56 10.9978 l
stroke
22.4586 10.9978 m
22.4586 10.9978 m
22.6614 10.9978 l
stroke
22.56 10.9652 m
22.56 10.9652 m
22.56 10.9312 l
stroke
22.4586 10.9312 m
22.4586 10.9312 m
22.6614 10.9312 l
stroke
22.665 11.0368 m
22.665 11.0368 m
22.665 11.07 l
stroke
22.5636 11.07 m
22.5636 11.07 m
22.7664 11.07 l
stroke
22.665 11.0368 m
22.665 11.0368 m
22.665 11.002 l
stroke
22.5636 11.002 m
22.5636 11.002 m
22.7664 11.002 l
stroke
22.77 11.1172 m
22.77 11.1172 m
22.77 11.1509 l
stroke
22.6686 11.1509 m
22.6686 11.1509 m
22.8714 11.1509 l
stroke
22.77 11.1172 m
22.77 11.1172 m
22.77 11.0819 l
stroke
22.6686 11.0819 m
22.6686 11.0819 m
22.8714 11.0819 l
stroke
22.875 11.1838 m
22.875 11.1838 m
22.875 11.217 l
stroke
22.7736 11.217 m
22.7736 11.217 m
22.9764 11.217 l
stroke
22.875 11.1838 m
22.875 11.1838 m
22.875 11.1489 l
stroke
22.7736 11.1489 m
22.7736 11.1489 m
22.9764 11.1489 l
stroke
22.98 11.2501 m
22.98 11.2501 m
22.98 11.2829 l
stroke
22.8786 11.2829 m
22.8786 11.2829 m
23.0814 11.2829 l
stroke
22.98 11.2501 m
22.98 11.2501 m
22.98 11.2158 l
stroke
22.8786 11.2158 m
22.8786 11.2158 m
23.0814 11.2158 l
stroke
23.085 11.2994 m
23.085 11.2994 m
23.085 11.3318 l
stroke
22.9836 11.3318 m
22.9836 11.3318 m
23.1864 11.3318 l
stroke
23.085 11.2994 m
23.085 11.2994 m
23.085 11.2654 l
stroke
22.9836 11.2654 m
22.9836 11.2654 m
23.1864 11.2654 l
stroke
23.19 11.3373 m
23.19 11.3373 m
23.19 11.3694 l
stroke
23.0886 11.3694 m
23.0886 11.3694 m
23.2914 11.3694 l
stroke
23.19 11.3373 m
23.19 11.3373 m
23.19 11.3037 l
stroke
23.0886 11.3037 m
23.0886 11.3037 m
23.2914 11.3037 l
stroke
23.295 11.4157 m
23.295 11.4157 m
23.295 11.4475 l
stroke
23.1936 11.4475 m
23.1936 11.4475 m
23.3964 11.4475 l
stroke
23.295 11.4157 m
23.295 11.4157 m
23.295 11.3825 l
stroke
23.1936 11.3825 m
23.1936 11.3825 m
23.3964 11.3825 l
stroke
23.4 11.4649 m
23.4 11.4649 m
23.4 11.4965 l
stroke
23.2986 11.4965 m
23.2986 11.4965 m
23.5014 11.4965 l
stroke
23.4 11.4649 m
23.4 11.4649 m
23.4 11.4318 l
stroke
23.2986 11.4318 m
23.2986 11.4318 m
23.5014 11.4318 l
stroke
23.505 11.5286 m
23.505 11.5286 m
23.505 11.5603 l
stroke
23.4036 11.5603 m
23.4036 11.5603 m
23.6064 11.5603 l
stroke
23.505 11.5286 m
23.505 11.5286 m
23.505 11.4955 l
stroke
23.4036 11.4955 m
23.4036 11.4955 m
23.6064 11.4955 l
stroke
23.61 11.5608 m
23.61 11.5608 m
23.61 11.5941 l
stroke
23.5086 11.5941 m
23.5086 11.5941 m
23.7114 11.5941 l
stroke
23.61 11.5608 m
23.61 11.5608 m
23.61 11.5259 l
stroke
23.5086 11.5259 m
23.5086 11.5259 m
23.7114 11.5259 l
stroke
23.715 11.5852 m
23.715 11.5852 m
23.715 11.6204 l
stroke
23.6136 11.6204 m
23.6136 11.6204 m
23.8164 11.6204 l
stroke
23.715 11.5852 m
23.715 11.5852 m
23.715 11.5483 l
stroke
23.6136 11.5483 m
23.6136 11.5483 m
23.8164 11.5483 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0.02 setlinewidth
5.235 14.815 m
5.09804 14.7273 m
1 setlinejoin
 newpath 5.16123 14.9052 moveto
5.16123 14.9052 moveto
5.16269 14.9048 l
5.16378 14.9041 l
5.23975 14.8281 l
5.31571 14.9041 l
5.31827 14.9052 l
5.32229 14.9052 l
5.32484 14.9041 l
5.3263 14.9026 l
5.3274 14.9001 l
5.3274 14.896 l
5.3263 14.8935 l
5.25034 14.8175 l
5.3263 14.7416 l
5.3274 14.739 l
5.3274 14.735 l
5.3263 14.7324 l
5.32484 14.731 l
5.32229 14.7299 l
5.31827 14.7299 l
5.31571 14.731 l
5.23975 14.8069 l
5.16378 14.731 l
5.16123 14.7299 l
5.15721 14.7299 l
5.15465 14.731 l
5.15319 14.7324 l
5.1521 14.735 l
5.1521 14.739 l
5.15319 14.7416 l
5.22916 14.8175 l
5.15319 14.8935 l
5.1521 14.896 l
5.1521 14.9001 l
5.15319 14.9026 l
5.15465 14.9041 l
5.15575 14.9048 l
5.15721 14.9052 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.235 14.815 m
5.34 15.1384 m
5.20304 15.0507 m
1 setlinejoin
 newpath 5.26623 15.2286 moveto
5.26623 15.2286 moveto
5.26769 15.2282 l
5.26878 15.2275 l
5.34475 15.1515 l
5.42071 15.2275 l
5.42327 15.2286 l
5.42729 15.2286 l
5.42984 15.2275 l
5.4313 15.226 l
5.4324 15.2235 l
5.4324 15.2195 l
5.4313 15.2169 l
5.35534 15.141 l
5.4313 15.065 l
5.4324 15.0624 l
5.4324 15.0584 l
5.4313 15.0559 l
5.42984 15.0544 l
5.42729 15.0533 l
5.42327 15.0533 l
5.42071 15.0544 l
5.34475 15.1304 l
5.26878 15.0544 l
5.26623 15.0533 l
5.26221 15.0533 l
5.25965 15.0544 l
5.25819 15.0559 l
5.2571 15.0584 l
5.2571 15.0624 l
5.25819 15.065 l
5.33416 15.141 l
5.25819 15.2169 l
5.2571 15.2195 l
5.2571 15.2235 l
5.25819 15.226 l
5.25965 15.2275 l
5.26075 15.2282 l
5.26221 15.2286 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.34 15.1384 m
5.445 15.4056 m
5.30804 15.3179 m
1 setlinejoin
 newpath 5.37123 15.4958 moveto
5.37123 15.4958 moveto
5.37269 15.4954 l
5.37378 15.4947 l
5.44975 15.4187 l
5.52571 15.4947 l
5.52827 15.4958 l
5.53229 15.4958 l
5.53484 15.4947 l
5.5363 15.4932 l
5.5374 15.4907 l
5.5374 15.4867 l
5.5363 15.4841 l
5.46034 15.4081 l
5.5363 15.3322 l
5.5374 15.3296 l
5.5374 15.3256 l
5.5363 15.323 l
5.53484 15.3216 l
5.53229 15.3205 l
5.52827 15.3205 l
5.52571 15.3216 l
5.44975 15.3975 l
5.37378 15.3216 l
5.37123 15.3205 l
5.36721 15.3205 l
5.36465 15.3216 l
5.36319 15.323 l
5.3621 15.3256 l
5.3621 15.3296 l
5.36319 15.3322 l
5.43916 15.4081 l
5.36319 15.4841 l
5.3621 15.4867 l
5.3621 15.4907 l
5.36319 15.4932 l
5.36465 15.4947 l
5.36575 15.4954 l
5.36721 15.4958 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.445 15.4056 m
5.55 15.727 m
5.41304 15.6394 m
1 setlinejoin
 newpath 5.47623 15.8172 moveto
5.47623 15.8172 moveto
5.47769 15.8169 l
5.47878 15.8161 l
5.55475 15.7402 l
5.63071 15.8161 l
5.63327 15.8172 l
5.63729 15.8172 l
5.63984 15.8161 l
5.6413 15.8147 l
5.6424 15.8121 l
5.6424 15.8081 l
5.6413 15.8055 l
5.56534 15.7296 l
5.6413 15.6536 l
5.6424 15.651 l
5.6424 15.647 l
5.6413 15.6445 l
5.63984 15.643 l
5.63729 15.6419 l
5.63327 15.6419 l
5.63071 15.643 l
5.55475 15.719 l
5.47878 15.643 l
5.47623 15.6419 l
5.47221 15.6419 l
5.46965 15.643 l
5.46819 15.6445 l
5.4671 15.647 l
5.4671 15.651 l
5.46819 15.6536 l
5.54416 15.7296 l
5.46819 15.8055 l
5.4671 15.8081 l
5.4671 15.8121 l
5.46819 15.8147 l
5.46965 15.8161 l
5.47075 15.8169 l
5.47221 15.8172 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.55 15.727 m
5.655 16.0036 m
5.51804 15.916 m
1 setlinejoin
 newpath 5.58123 16.0939 moveto
5.58123 16.0939 moveto
5.58269 16.0935 l
5.58378 16.0928 l
5.65975 16.0168 l
5.73571 16.0928 l
5.73827 16.0939 l
5.74229 16.0939 l
5.74484 16.0928 l
5.7463 16.0913 l
5.7474 16.0887 l
5.7474 16.0847 l
5.7463 16.0822 l
5.67034 16.0062 l
5.7463 15.9302 l
5.7474 15.9277 l
5.7474 15.9237 l
5.7463 15.9211 l
5.74484 15.9196 l
5.74229 15.9186 l
5.73827 15.9186 l
5.73571 15.9196 l
5.65975 15.9956 l
5.58378 15.9196 l
5.58123 15.9186 l
5.57721 15.9186 l
5.57465 15.9196 l
5.57319 15.9211 l
5.5721 15.9237 l
5.5721 15.9277 l
5.57319 15.9302 l
5.64916 16.0062 l
5.57319 16.0822 l
5.5721 16.0847 l
5.5721 16.0887 l
5.57319 16.0913 l
5.57465 16.0928 l
5.57575 16.0935 l
5.57721 16.0939 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.655 16.0036 m
5.76 16.2884 m
5.62304 16.2008 m
1 setlinejoin
 newpath 5.68623 16.3787 moveto
5.68623 16.3787 moveto
5.68769 16.3783 l
5.68878 16.3776 l
5.76475 16.3016 l
5.84071 16.3776 l
5.84327 16.3787 l
5.84729 16.3787 l
5.84984 16.3776 l
5.8513 16.3761 l
5.8524 16.3735 l
5.8524 16.3695 l
5.8513 16.367 l
5.77534 16.291 l
5.8513 16.215 l
5.8524 16.2125 l
5.8524 16.2085 l
5.8513 16.2059 l
5.84984 16.2044 l
5.84729 16.2033 l
5.84327 16.2033 l
5.84071 16.2044 l
5.76475 16.2804 l
5.68878 16.2044 l
5.68623 16.2033 l
5.68221 16.2033 l
5.67965 16.2044 l
5.67819 16.2059 l
5.6771 16.2085 l
5.6771 16.2125 l
5.67819 16.215 l
5.75416 16.291 l
5.67819 16.367 l
5.6771 16.3695 l
5.6771 16.3735 l
5.67819 16.3761 l
5.67965 16.3776 l
5.68075 16.3783 l
5.68221 16.3787 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.76 16.2884 m
5.865 16.5288 m
5.72804 16.4412 m
1 setlinejoin
 newpath 5.79123 16.6191 moveto
5.79123 16.6191 moveto
5.79269 16.6187 l
5.79378 16.618 l
5.86975 16.542 l
5.94571 16.618 l
5.94827 16.6191 l
5.95229 16.6191 l
5.95484 16.618 l
5.9563 16.6165 l
5.9574 16.6139 l
5.9574 16.6099 l
5.9563 16.6074 l
5.88034 16.5314 l
5.9563 16.4554 l
5.9574 16.4529 l
5.9574 16.4489 l
5.9563 16.4463 l
5.95484 16.4448 l
5.95229 16.4437 l
5.94827 16.4437 l
5.94571 16.4448 l
5.86975 16.5208 l
5.79378 16.4448 l
5.79123 16.4437 l
5.78721 16.4437 l
5.78465 16.4448 l
5.78319 16.4463 l
5.7821 16.4489 l
5.7821 16.4529 l
5.78319 16.4554 l
5.85916 16.5314 l
5.78319 16.6074 l
5.7821 16.6099 l
5.7821 16.6139 l
5.78319 16.6165 l
5.78465 16.618 l
5.78575 16.6187 l
5.78721 16.6191 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.865 16.5288 m
5.97 16.6933 m
5.83304 16.6056 m
1 setlinejoin
 newpath 5.89623 16.7835 moveto
5.89623 16.7835 moveto
5.89769 16.7831 l
5.89878 16.7824 l
5.97475 16.7064 l
6.05071 16.7824 l
6.05327 16.7835 l
6.05729 16.7835 l
6.05984 16.7824 l
6.0613 16.7809 l
6.0624 16.7784 l
6.0624 16.7744 l
6.0613 16.7718 l
5.98534 16.6958 l
6.0613 16.6199 l
6.0624 16.6173 l
6.0624 16.6133 l
6.0613 16.6107 l
6.05984 16.6093 l
6.05729 16.6082 l
6.05327 16.6082 l
6.05071 16.6093 l
5.97475 16.6852 l
5.89878 16.6093 l
5.89623 16.6082 l
5.89221 16.6082 l
5.88965 16.6093 l
5.88819 16.6107 l
5.8871 16.6133 l
5.8871 16.6173 l
5.88819 16.6199 l
5.96416 16.6958 l
5.88819 16.7718 l
5.8871 16.7744 l
5.8871 16.7784 l
5.88819 16.7809 l
5.88965 16.7824 l
5.89075 16.7831 l
5.89221 16.7835 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.97 16.6933 m
6.075 16.734 m
5.93804 16.6463 m
1 setlinejoin
 newpath 6.00123 16.8242 moveto
6.00123 16.8242 moveto
6.00269 16.8238 l
6.00378 16.8231 l
6.07975 16.7471 l
6.15571 16.8231 l
6.15827 16.8242 l
6.16229 16.8242 l
6.16484 16.8231 l
6.1663 16.8216 l
6.1674 16.8191 l
6.1674 16.8151 l
6.1663 16.8125 l
6.09034 16.7365 l
6.1663 16.6606 l
6.1674 16.658 l
6.1674 16.654 l
6.1663 16.6514 l
6.16484 16.65 l
6.16229 16.6489 l
6.15827 16.6489 l
6.15571 16.65 l
6.07975 16.726 l
6.00378 16.65 l
6.00123 16.6489 l
5.99721 16.6489 l
5.99465 16.65 l
5.99319 16.6514 l
5.9921 16.654 l
5.9921 16.658 l
5.99319 16.6606 l
6.06916 16.7365 l
5.99319 16.8125 l
5.9921 16.8151 l
5.9921 16.8191 l
5.99319 16.8216 l
5.99465 16.8231 l
5.99575 16.8238 l
5.99721 16.8242 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.075 16.734 m
6.18 16.6147 m
6.04304 16.527 m
1 setlinejoin
 newpath 6.10623 16.7049 moveto
6.10623 16.7049 moveto
6.10769 16.7045 l
6.10878 16.7038 l
6.18475 16.6278 l
6.26071 16.7038 l
6.26327 16.7049 l
6.26729 16.7049 l
6.26984 16.7038 l
6.2713 16.7023 l
6.2724 16.6998 l
6.2724 16.6958 l
6.2713 16.6932 l
6.19534 16.6172 l
6.2713 16.5413 l
6.2724 16.5387 l
6.2724 16.5347 l
6.2713 16.5321 l
6.26984 16.5307 l
6.26729 16.5296 l
6.26327 16.5296 l
6.26071 16.5307 l
6.18475 16.6067 l
6.10878 16.5307 l
6.10623 16.5296 l
6.10221 16.5296 l
6.09965 16.5307 l
6.09819 16.5321 l
6.0971 16.5347 l
6.0971 16.5387 l
6.09819 16.5413 l
6.17416 16.6172 l
6.09819 16.6932 l
6.0971 16.6958 l
6.0971 16.6998 l
6.09819 16.7023 l
6.09965 16.7038 l
6.10075 16.7045 l
6.10221 16.7049 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.18 16.6147 m
6.285 16.4123 m
6.14804 16.3246 m
1 setlinejoin
 newpath 6.21123 16.5025 moveto
6.21123 16.5025 moveto
6.21269 16.5021 l
6.21378 16.5014 l
6.28975 16.4254 l
6.36571 16.5014 l
6.36827 16.5025 l
6.37229 16.5025 l
6.37484 16.5014 l
6.3763 16.4999 l
6.3774 16.4974 l
6.3774 16.4934 l
6.3763 16.4908 l
6.30034 16.4148 l
6.3763 16.3389 l
6.3774 16.3363 l
6.3774 16.3323 l
6.3763 16.3297 l
6.37484 16.3283 l
6.37229 16.3272 l
6.36827 16.3272 l
6.36571 16.3283 l
6.28975 16.4042 l
6.21378 16.3283 l
6.21123 16.3272 l
6.20721 16.3272 l
6.20465 16.3283 l
6.20319 16.3297 l
6.2021 16.3323 l
6.2021 16.3363 l
6.20319 16.3389 l
6.27916 16.4148 l
6.20319 16.4908 l
6.2021 16.4934 l
6.2021 16.4974 l
6.20319 16.4999 l
6.20465 16.5014 l
6.20575 16.5021 l
6.20721 16.5025 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.285 16.4123 m
6.39 16.1701 m
6.25304 16.0825 m
1 setlinejoin
 newpath 6.31623 16.2604 moveto
6.31623 16.2604 moveto
6.31769 16.26 l
6.31878 16.2593 l
6.39475 16.1833 l
6.47071 16.2593 l
6.47327 16.2604 l
6.47729 16.2604 l
6.47984 16.2593 l
6.4813 16.2578 l
6.4824 16.2552 l
6.4824 16.2512 l
6.4813 16.2487 l
6.40534 16.1727 l
6.4813 16.0967 l
6.4824 16.0942 l
6.4824 16.0902 l
6.4813 16.0876 l
6.47984 16.0861 l
6.47729 16.085 l
6.47327 16.085 l
6.47071 16.0861 l
6.39475 16.1621 l
6.31878 16.0861 l
6.31623 16.085 l
6.31221 16.085 l
6.30965 16.0861 l
6.30819 16.0876 l
6.3071 16.0902 l
6.3071 16.0942 l
6.30819 16.0967 l
6.38416 16.1727 l
6.30819 16.2487 l
6.3071 16.2512 l
6.3071 16.2552 l
6.30819 16.2578 l
6.30965 16.2593 l
6.31075 16.26 l
6.31221 16.2604 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.39 16.1701 m
6.495 15.9027 m
6.35804 15.815 m
1 setlinejoin
 newpath 6.42123 15.9929 moveto
6.42123 15.9929 moveto
6.42269 15.9925 l
6.42378 15.9918 l
6.49975 15.9158 l
6.57571 15.9918 l
6.57827 15.9929 l
6.58229 15.9929 l
6.58484 15.9918 l
6.5863 15.9903 l
6.5874 15.9878 l
6.5874 15.9837 l
6.5863 15.9812 l
6.51034 15.9052 l
6.5863 15.8293 l
6.5874 15.8267 l
6.5874 15.8227 l
6.5863 15.8201 l
6.58484 15.8187 l
6.58229 15.8176 l
6.57827 15.8176 l
6.57571 15.8187 l
6.49975 15.8946 l
6.42378 15.8187 l
6.42123 15.8176 l
6.41721 15.8176 l
6.41465 15.8187 l
6.41319 15.8201 l
6.4121 15.8227 l
6.4121 15.8267 l
6.41319 15.8293 l
6.48916 15.9052 l
6.41319 15.9812 l
6.4121 15.9837 l
6.4121 15.9878 l
6.41319 15.9903 l
6.41465 15.9918 l
6.41575 15.9925 l
6.41721 15.9929 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.495 15.9027 m
6.6 15.7186 m
6.46304 15.6309 m
1 setlinejoin
 newpath 6.52623 15.8088 moveto
6.52623 15.8088 moveto
6.52769 15.8084 l
6.52878 15.8077 l
6.60475 15.7317 l
6.68071 15.8077 l
6.68327 15.8088 l
6.68729 15.8088 l
6.68984 15.8077 l
6.6913 15.8062 l
6.6924 15.8037 l
6.6924 15.7997 l
6.6913 15.7971 l
6.61534 15.7211 l
6.6913 15.6452 l
6.6924 15.6426 l
6.6924 15.6386 l
6.6913 15.636 l
6.68984 15.6346 l
6.68729 15.6335 l
6.68327 15.6335 l
6.68071 15.6346 l
6.60475 15.7106 l
6.52878 15.6346 l
6.52623 15.6335 l
6.52221 15.6335 l
6.51965 15.6346 l
6.51819 15.636 l
6.5171 15.6386 l
6.5171 15.6426 l
6.51819 15.6452 l
6.59416 15.7211 l
6.51819 15.7971 l
6.5171 15.7997 l
6.5171 15.8037 l
6.51819 15.8062 l
6.51965 15.8077 l
6.52075 15.8084 l
6.52221 15.8088 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.6 15.7186 m
6.705 15.545 m
6.56804 15.4574 m
1 setlinejoin
 newpath 6.63123 15.6352 moveto
6.63123 15.6352 moveto
6.63269 15.6349 l
6.63378 15.6341 l
6.70975 15.5582 l
6.78571 15.6341 l
6.78827 15.6352 l
6.79229 15.6352 l
6.79484 15.6341 l
6.7963 15.6327 l
6.7974 15.6301 l
6.7974 15.6261 l
6.7963 15.6235 l
6.72034 15.5476 l
6.7963 15.4716 l
6.7974 15.469 l
6.7974 15.465 l
6.7963 15.4625 l
6.79484 15.461 l
6.79229 15.4599 l
6.78827 15.4599 l
6.78571 15.461 l
6.70975 15.537 l
6.63378 15.461 l
6.63123 15.4599 l
6.62721 15.4599 l
6.62465 15.461 l
6.62319 15.4625 l
6.6221 15.465 l
6.6221 15.469 l
6.62319 15.4716 l
6.69916 15.5476 l
6.62319 15.6235 l
6.6221 15.6261 l
6.6221 15.6301 l
6.62319 15.6327 l
6.62465 15.6341 l
6.62575 15.6349 l
6.62721 15.6352 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.705 15.545 m
6.81 15.4339 m
6.67304 15.3462 m
1 setlinejoin
 newpath 6.73623 15.5241 moveto
6.73623 15.5241 moveto
6.73769 15.5237 l
6.73878 15.523 l
6.81475 15.447 l
6.89071 15.523 l
6.89327 15.5241 l
6.89729 15.5241 l
6.89984 15.523 l
6.9013 15.5216 l
6.9024 15.519 l
6.9024 15.515 l
6.9013 15.5124 l
6.82534 15.4365 l
6.9013 15.3605 l
6.9024 15.3579 l
6.9024 15.3539 l
6.9013 15.3514 l
6.89984 15.3499 l
6.89729 15.3488 l
6.89327 15.3488 l
6.89071 15.3499 l
6.81475 15.4259 l
6.73878 15.3499 l
6.73623 15.3488 l
6.73221 15.3488 l
6.72965 15.3499 l
6.72819 15.3514 l
6.7271 15.3539 l
6.7271 15.3579 l
6.72819 15.3605 l
6.80416 15.4365 l
6.72819 15.5124 l
6.7271 15.515 l
6.7271 15.519 l
6.72819 15.5216 l
6.72965 15.523 l
6.73075 15.5237 l
6.73221 15.5241 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.81 15.4339 m
6.915 15.4384 m
6.77804 15.3507 m
1 setlinejoin
 newpath 6.84123 15.5286 moveto
6.84123 15.5286 moveto
6.84269 15.5282 l
6.84378 15.5275 l
6.91975 15.4515 l
6.99571 15.5275 l
6.99827 15.5286 l
7.00229 15.5286 l
7.00484 15.5275 l
7.0063 15.526 l
7.0074 15.5235 l
7.0074 15.5194 l
7.0063 15.5169 l
6.93034 15.4409 l
7.0063 15.365 l
7.0074 15.3624 l
7.0074 15.3584 l
7.0063 15.3558 l
7.00484 15.3544 l
7.00229 15.3533 l
6.99827 15.3533 l
6.99571 15.3544 l
6.91975 15.4303 l
6.84378 15.3544 l
6.84123 15.3533 l
6.83721 15.3533 l
6.83465 15.3544 l
6.83319 15.3558 l
6.8321 15.3584 l
6.8321 15.3624 l
6.83319 15.365 l
6.90916 15.4409 l
6.83319 15.5169 l
6.8321 15.5194 l
6.8321 15.5235 l
6.83319 15.526 l
6.83465 15.5275 l
6.83575 15.5282 l
6.83721 15.5286 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.915 15.4384 m
7.02 15.4672 m
6.88304 15.3795 m
1 setlinejoin
 newpath 6.94623 15.5574 moveto
6.94623 15.5574 moveto
6.94769 15.557 l
6.94878 15.5563 l
7.02475 15.4803 l
7.10071 15.5563 l
7.10327 15.5574 l
7.10729 15.5574 l
7.10984 15.5563 l
7.1113 15.5548 l
7.1124 15.5523 l
7.1124 15.5483 l
7.1113 15.5457 l
7.03534 15.4697 l
7.1113 15.3938 l
7.1124 15.3912 l
7.1124 15.3872 l
7.1113 15.3846 l
7.10984 15.3832 l
7.10729 15.3821 l
7.10327 15.3821 l
7.10071 15.3832 l
7.02475 15.4591 l
6.94878 15.3832 l
6.94623 15.3821 l
6.94221 15.3821 l
6.93965 15.3832 l
6.93819 15.3846 l
6.9371 15.3872 l
6.9371 15.3912 l
6.93819 15.3938 l
7.01416 15.4697 l
6.93819 15.5457 l
6.9371 15.5483 l
6.9371 15.5523 l
6.93819 15.5548 l
6.93965 15.5563 l
6.94075 15.557 l
6.94221 15.5574 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.02 15.4672 m
7.125 15.4978 m
6.98804 15.4101 m
1 setlinejoin
 newpath 7.05123 15.588 moveto
7.05123 15.588 moveto
7.05269 15.5876 l
7.05378 15.5869 l
7.12975 15.5109 l
7.20571 15.5869 l
7.20827 15.588 l
7.21229 15.588 l
7.21484 15.5869 l
7.2163 15.5854 l
7.2174 15.5829 l
7.2174 15.5788 l
7.2163 15.5763 l
7.14034 15.5003 l
7.2163 15.4243 l
7.2174 15.4218 l
7.2174 15.4178 l
7.2163 15.4152 l
7.21484 15.4138 l
7.21229 15.4127 l
7.20827 15.4127 l
7.20571 15.4138 l
7.12975 15.4897 l
7.05378 15.4138 l
7.05123 15.4127 l
7.04721 15.4127 l
7.04465 15.4138 l
7.04319 15.4152 l
7.0421 15.4178 l
7.0421 15.4218 l
7.04319 15.4243 l
7.11916 15.5003 l
7.04319 15.5763 l
7.0421 15.5788 l
7.0421 15.5829 l
7.04319 15.5854 l
7.04465 15.5869 l
7.04575 15.5876 l
7.04721 15.588 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.125 15.4978 m
7.23 15.6181 m
7.09304 15.5304 m
1 setlinejoin
 newpath 7.15623 15.7083 moveto
7.15623 15.7083 moveto
7.15769 15.7079 l
7.15878 15.7072 l
7.23475 15.6312 l
7.31071 15.7072 l
7.31327 15.7083 l
7.31729 15.7083 l
7.31984 15.7072 l
7.3213 15.7057 l
7.3224 15.7032 l
7.3224 15.6992 l
7.3213 15.6966 l
7.24534 15.6207 l
7.3213 15.5447 l
7.3224 15.5421 l
7.3224 15.5381 l
7.3213 15.5356 l
7.31984 15.5341 l
7.31729 15.533 l
7.31327 15.533 l
7.31071 15.5341 l
7.23475 15.6101 l
7.15878 15.5341 l
7.15623 15.533 l
7.15221 15.533 l
7.14965 15.5341 l
7.14819 15.5356 l
7.1471 15.5381 l
7.1471 15.5421 l
7.14819 15.5447 l
7.22416 15.6207 l
7.14819 15.6966 l
7.1471 15.6992 l
7.1471 15.7032 l
7.14819 15.7057 l
7.14965 15.7072 l
7.15075 15.7079 l
7.15221 15.7083 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.23 15.6181 m
7.335 15.7282 m
7.19804 15.6406 m
1 setlinejoin
 newpath 7.26123 15.8184 moveto
7.26123 15.8184 moveto
7.26269 15.8181 l
7.26378 15.8173 l
7.33975 15.7414 l
7.41571 15.8173 l
7.41827 15.8184 l
7.42229 15.8184 l
7.42484 15.8173 l
7.4263 15.8159 l
7.4274 15.8133 l
7.4274 15.8093 l
7.4263 15.8067 l
7.35034 15.7308 l
7.4263 15.6548 l
7.4274 15.6522 l
7.4274 15.6482 l
7.4263 15.6457 l
7.42484 15.6442 l
7.42229 15.6431 l
7.41827 15.6431 l
7.41571 15.6442 l
7.33975 15.7202 l
7.26378 15.6442 l
7.26123 15.6431 l
7.25721 15.6431 l
7.25465 15.6442 l
7.25319 15.6457 l
7.2521 15.6482 l
7.2521 15.6522 l
7.25319 15.6548 l
7.32916 15.7308 l
7.25319 15.8067 l
7.2521 15.8093 l
7.2521 15.8133 l
7.25319 15.8159 l
7.25465 15.8173 l
7.25575 15.8181 l
7.25721 15.8184 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.335 15.7282 m
7.44 15.8568 m
7.30304 15.7692 m
1 setlinejoin
 newpath 7.36623 15.947 moveto
7.36623 15.947 moveto
7.36769 15.9467 l
7.36878 15.946 l
7.44475 15.87 l
7.52071 15.946 l
7.52327 15.947 l
7.52729 15.947 l
7.52984 15.946 l
7.5313 15.9445 l
7.5324 15.9419 l
7.5324 15.9379 l
7.5313 15.9354 l
7.45534 15.8594 l
7.5313 15.7834 l
7.5324 15.7809 l
7.5324 15.7769 l
7.5313 15.7743 l
7.52984 15.7728 l
7.52729 15.7717 l
7.52327 15.7717 l
7.52071 15.7728 l
7.44475 15.8488 l
7.36878 15.7728 l
7.36623 15.7717 l
7.36221 15.7717 l
7.35965 15.7728 l
7.35819 15.7743 l
7.3571 15.7769 l
7.3571 15.7809 l
7.35819 15.7834 l
7.43416 15.8594 l
7.35819 15.9354 l
7.3571 15.9379 l
7.3571 15.9419 l
7.35819 15.9445 l
7.35965 15.946 l
7.36075 15.9467 l
7.36221 15.947 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.44 15.8568 m
7.545 15.9613 m
7.40804 15.8737 m
1 setlinejoin
 newpath 7.47123 16.0515 moveto
7.47123 16.0515 moveto
7.47269 16.0512 l
7.47378 16.0504 l
7.54975 15.9745 l
7.62571 16.0504 l
7.62827 16.0515 l
7.63229 16.0515 l
7.63484 16.0504 l
7.6363 16.049 l
7.6374 16.0464 l
7.6374 16.0424 l
7.6363 16.0399 l
7.56034 15.9639 l
7.6363 15.8879 l
7.6374 15.8854 l
7.6374 15.8814 l
7.6363 15.8788 l
7.63484 15.8773 l
7.63229 15.8762 l
7.62827 15.8762 l
7.62571 15.8773 l
7.54975 15.9533 l
7.47378 15.8773 l
7.47123 15.8762 l
7.46721 15.8762 l
7.46465 15.8773 l
7.46319 15.8788 l
7.4621 15.8814 l
7.4621 15.8854 l
7.46319 15.8879 l
7.53916 15.9639 l
7.46319 16.0399 l
7.4621 16.0424 l
7.4621 16.0464 l
7.46319 16.049 l
7.46465 16.0504 l
7.46575 16.0512 l
7.46721 16.0515 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.545 15.9613 m
7.65 16.046 m
7.51304 15.9583 m
1 setlinejoin
 newpath 7.57623 16.1362 moveto
7.57623 16.1362 moveto
7.57769 16.1358 l
7.57878 16.1351 l
7.65475 16.0591 l
7.73071 16.1351 l
7.73327 16.1362 l
7.73729 16.1362 l
7.73984 16.1351 l
7.7413 16.1336 l
7.7424 16.131 l
7.7424 16.127 l
7.7413 16.1245 l
7.66534 16.0485 l
7.7413 15.9725 l
7.7424 15.97 l
7.7424 15.966 l
7.7413 15.9634 l
7.73984 15.962 l
7.73729 15.9609 l
7.73327 15.9609 l
7.73071 15.962 l
7.65475 16.0379 l
7.57878 15.962 l
7.57623 15.9609 l
7.57221 15.9609 l
7.56965 15.962 l
7.56819 15.9634 l
7.5671 15.966 l
7.5671 15.97 l
7.56819 15.9725 l
7.64416 16.0485 l
7.56819 16.1245 l
7.5671 16.127 l
7.5671 16.131 l
7.56819 16.1336 l
7.56965 16.1351 l
7.57075 16.1358 l
7.57221 16.1362 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.65 16.046 m
7.755 16.1123 m
7.61804 16.0246 m
1 setlinejoin
 newpath 7.68123 16.2025 moveto
7.68123 16.2025 moveto
7.68269 16.2021 l
7.68378 16.2014 l
7.75975 16.1254 l
7.83571 16.2014 l
7.83827 16.2025 l
7.84229 16.2025 l
7.84484 16.2014 l
7.8463 16.1999 l
7.8474 16.1974 l
7.8474 16.1934 l
7.8463 16.1908 l
7.77034 16.1148 l
7.8463 16.0389 l
7.8474 16.0363 l
7.8474 16.0323 l
7.8463 16.0297 l
7.84484 16.0283 l
7.84229 16.0272 l
7.83827 16.0272 l
7.83571 16.0283 l
7.75975 16.1042 l
7.68378 16.0283 l
7.68123 16.0272 l
7.67721 16.0272 l
7.67465 16.0283 l
7.67319 16.0297 l
7.6721 16.0323 l
7.6721 16.0363 l
7.67319 16.0389 l
7.74916 16.1148 l
7.67319 16.1908 l
7.6721 16.1934 l
7.6721 16.1974 l
7.67319 16.1999 l
7.67465 16.2014 l
7.67575 16.2021 l
7.67721 16.2025 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.755 16.1123 m
7.86 16.1718 m
7.72304 16.0841 m
1 setlinejoin
 newpath 7.78623 16.262 moveto
7.78623 16.262 moveto
7.78769 16.2616 l
7.78878 16.2609 l
7.86475 16.1849 l
7.94071 16.2609 l
7.94327 16.262 l
7.94729 16.262 l
7.94984 16.2609 l
7.9513 16.2594 l
7.9524 16.2569 l
7.9524 16.2528 l
7.9513 16.2503 l
7.87534 16.1743 l
7.9513 16.0984 l
7.9524 16.0958 l
7.9524 16.0918 l
7.9513 16.0892 l
7.94984 16.0878 l
7.94729 16.0867 l
7.94327 16.0867 l
7.94071 16.0878 l
7.86475 16.1637 l
7.78878 16.0878 l
7.78623 16.0867 l
7.78221 16.0867 l
7.77965 16.0878 l
7.77819 16.0892 l
7.7771 16.0918 l
7.7771 16.0958 l
7.77819 16.0984 l
7.85416 16.1743 l
7.77819 16.2503 l
7.7771 16.2528 l
7.7771 16.2569 l
7.77819 16.2594 l
7.77965 16.2609 l
7.78075 16.2616 l
7.78221 16.262 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.86 16.1718 m
7.965 16.2168 m
7.82804 16.1291 m
1 setlinejoin
 newpath 7.89123 16.307 moveto
7.89123 16.307 moveto
7.89269 16.3066 l
7.89378 16.3059 l
7.96975 16.2299 l
8.04571 16.3059 l
8.04827 16.307 l
8.05229 16.307 l
8.05484 16.3059 l
8.0563 16.3044 l
8.0574 16.3018 l
8.0574 16.2978 l
8.0563 16.2953 l
7.98034 16.2193 l
8.0563 16.1433 l
8.0574 16.1408 l
8.0574 16.1368 l
8.0563 16.1342 l
8.05484 16.1328 l
8.05229 16.1317 l
8.04827 16.1317 l
8.04571 16.1328 l
7.96975 16.2087 l
7.89378 16.1328 l
7.89123 16.1317 l
7.88721 16.1317 l
7.88465 16.1328 l
7.88319 16.1342 l
7.8821 16.1368 l
7.8821 16.1408 l
7.88319 16.1433 l
7.95916 16.2193 l
7.88319 16.2953 l
7.8821 16.2978 l
7.8821 16.3018 l
7.88319 16.3044 l
7.88465 16.3059 l
7.88575 16.3066 l
7.88721 16.307 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.965 16.2168 m
8.07 16.2178 m
7.93304 16.1302 m
1 setlinejoin
 newpath 7.99623 16.308 moveto
7.99623 16.308 moveto
7.99769 16.3077 l
7.99878 16.3069 l
8.07475 16.231 l
8.15071 16.3069 l
8.15327 16.308 l
8.15729 16.308 l
8.15984 16.3069 l
8.1613 16.3055 l
8.1624 16.3029 l
8.1624 16.2989 l
8.1613 16.2963 l
8.08534 16.2204 l
8.1613 16.1444 l
8.1624 16.1419 l
8.1624 16.1378 l
8.1613 16.1353 l
8.15984 16.1338 l
8.15729 16.1327 l
8.15327 16.1327 l
8.15071 16.1338 l
8.07475 16.2098 l
7.99878 16.1338 l
7.99623 16.1327 l
7.99221 16.1327 l
7.98965 16.1338 l
7.98819 16.1353 l
7.9871 16.1378 l
7.9871 16.1419 l
7.98819 16.1444 l
8.06416 16.2204 l
7.98819 16.2963 l
7.9871 16.2989 l
7.9871 16.3029 l
7.98819 16.3055 l
7.98965 16.3069 l
7.99075 16.3077 l
7.99221 16.308 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.07 16.2178 m
8.175 16.2371 m
8.03804 16.1494 m
1 setlinejoin
 newpath 8.10123 16.3273 moveto
8.10123 16.3273 moveto
8.10269 16.3269 l
8.10378 16.3262 l
8.17975 16.2502 l
8.25571 16.3262 l
8.25827 16.3273 l
8.26229 16.3273 l
8.26484 16.3262 l
8.2663 16.3247 l
8.2674 16.3222 l
8.2674 16.3181 l
8.2663 16.3156 l
8.19034 16.2396 l
8.2663 16.1636 l
8.2674 16.1611 l
8.2674 16.1571 l
8.2663 16.1545 l
8.26484 16.1531 l
8.26229 16.152 l
8.25827 16.152 l
8.25571 16.1531 l
8.17975 16.229 l
8.10378 16.1531 l
8.10123 16.152 l
8.09721 16.152 l
8.09465 16.1531 l
8.09319 16.1545 l
8.0921 16.1571 l
8.0921 16.1611 l
8.09319 16.1636 l
8.16916 16.2396 l
8.09319 16.3156 l
8.0921 16.3181 l
8.0921 16.3222 l
8.09319 16.3247 l
8.09465 16.3262 l
8.09575 16.3269 l
8.09721 16.3273 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.175 16.2371 m
8.28 16.2219 m
8.14304 16.1343 m
1 setlinejoin
 newpath 8.20623 16.3121 moveto
8.20623 16.3121 moveto
8.20769 16.3118 l
8.20878 16.311 l
8.28475 16.2351 l
8.36071 16.311 l
8.36327 16.3121 l
8.36729 16.3121 l
8.36984 16.311 l
8.3713 16.3096 l
8.3724 16.307 l
8.3724 16.303 l
8.3713 16.3004 l
8.29534 16.2245 l
8.3713 16.1485 l
8.3724 16.146 l
8.3724 16.1419 l
8.3713 16.1394 l
8.36984 16.1379 l
8.36729 16.1368 l
8.36327 16.1368 l
8.36071 16.1379 l
8.28475 16.2139 l
8.20878 16.1379 l
8.20623 16.1368 l
8.20221 16.1368 l
8.19965 16.1379 l
8.19819 16.1394 l
8.1971 16.1419 l
8.1971 16.146 l
8.19819 16.1485 l
8.27416 16.2245 l
8.19819 16.3004 l
8.1971 16.303 l
8.1971 16.307 l
8.19819 16.3096 l
8.19965 16.311 l
8.20075 16.3118 l
8.20221 16.3121 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.28 16.2219 m
8.385 16.2119 m
8.24804 16.1242 m
1 setlinejoin
 newpath 8.31123 16.3021 moveto
8.31123 16.3021 moveto
8.31269 16.3017 l
8.31378 16.301 l
8.38975 16.225 l
8.46571 16.301 l
8.46827 16.3021 l
8.47229 16.3021 l
8.47484 16.301 l
8.4763 16.2995 l
8.4774 16.297 l
8.4774 16.2929 l
8.4763 16.2904 l
8.40034 16.2144 l
8.4763 16.1384 l
8.4774 16.1359 l
8.4774 16.1319 l
8.4763 16.1293 l
8.47484 16.1279 l
8.47229 16.1268 l
8.46827 16.1268 l
8.46571 16.1279 l
8.38975 16.2038 l
8.31378 16.1279 l
8.31123 16.1268 l
8.30721 16.1268 l
8.30465 16.1279 l
8.30319 16.1293 l
8.3021 16.1319 l
8.3021 16.1359 l
8.30319 16.1384 l
8.37916 16.2144 l
8.30319 16.2904 l
8.3021 16.2929 l
8.3021 16.297 l
8.30319 16.2995 l
8.30465 16.301 l
8.30575 16.3017 l
8.30721 16.3021 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.385 16.2119 m
8.49 16.1952 m
8.35304 16.1076 m
1 setlinejoin
 newpath 8.41623 16.2854 moveto
8.41623 16.2854 moveto
8.41769 16.2851 l
8.41878 16.2844 l
8.49475 16.2084 l
8.57071 16.2844 l
8.57327 16.2854 l
8.57729 16.2854 l
8.57984 16.2844 l
8.5813 16.2829 l
8.5824 16.2803 l
8.5824 16.2763 l
8.5813 16.2738 l
8.50534 16.1978 l
8.5813 16.1218 l
8.5824 16.1193 l
8.5824 16.1153 l
8.5813 16.1127 l
8.57984 16.1112 l
8.57729 16.1101 l
8.57327 16.1101 l
8.57071 16.1112 l
8.49475 16.1872 l
8.41878 16.1112 l
8.41623 16.1101 l
8.41221 16.1101 l
8.40965 16.1112 l
8.40819 16.1127 l
8.4071 16.1153 l
8.4071 16.1193 l
8.40819 16.1218 l
8.48416 16.1978 l
8.40819 16.2738 l
8.4071 16.2763 l
8.4071 16.2803 l
8.40819 16.2829 l
8.40965 16.2844 l
8.41075 16.2851 l
8.41221 16.2854 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.49 16.1952 m
8.595 16.1766 m
8.45804 16.089 m
1 setlinejoin
 newpath 8.52123 16.2668 moveto
8.52123 16.2668 moveto
8.52269 16.2665 l
8.52378 16.2657 l
8.59975 16.1898 l
8.67571 16.2657 l
8.67827 16.2668 l
8.68229 16.2668 l
8.68484 16.2657 l
8.6863 16.2643 l
8.6874 16.2617 l
8.6874 16.2577 l
8.6863 16.2551 l
8.61034 16.1792 l
8.6863 16.1032 l
8.6874 16.1007 l
8.6874 16.0966 l
8.6863 16.0941 l
8.68484 16.0926 l
8.68229 16.0915 l
8.67827 16.0915 l
8.67571 16.0926 l
8.59975 16.1686 l
8.52378 16.0926 l
8.52123 16.0915 l
8.51721 16.0915 l
8.51465 16.0926 l
8.51319 16.0941 l
8.5121 16.0966 l
8.5121 16.1007 l
8.51319 16.1032 l
8.58916 16.1792 l
8.51319 16.2551 l
8.5121 16.2577 l
8.5121 16.2617 l
8.51319 16.2643 l
8.51465 16.2657 l
8.51575 16.2665 l
8.51721 16.2668 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.595 16.1766 m
8.7 16.1382 m
8.56304 16.0506 m
1 setlinejoin
 newpath 8.62623 16.2284 moveto
8.62623 16.2284 moveto
8.62769 16.2281 l
8.62878 16.2273 l
8.70475 16.1514 l
8.78071 16.2273 l
8.78327 16.2284 l
8.78729 16.2284 l
8.78984 16.2273 l
8.7913 16.2259 l
8.7924 16.2233 l
8.7924 16.2193 l
8.7913 16.2168 l
8.71534 16.1408 l
8.7913 16.0648 l
8.7924 16.0623 l
8.7924 16.0582 l
8.7913 16.0557 l
8.78984 16.0542 l
8.78729 16.0531 l
8.78327 16.0531 l
8.78071 16.0542 l
8.70475 16.1302 l
8.62878 16.0542 l
8.62623 16.0531 l
8.62221 16.0531 l
8.61965 16.0542 l
8.61819 16.0557 l
8.6171 16.0582 l
8.6171 16.0623 l
8.61819 16.0648 l
8.69416 16.1408 l
8.61819 16.2168 l
8.6171 16.2193 l
8.6171 16.2233 l
8.61819 16.2259 l
8.61965 16.2273 l
8.62075 16.2281 l
8.62221 16.2284 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.7 16.1382 m
8.805 16.0936 m
8.66804 16.0059 m
1 setlinejoin
 newpath 8.73123 16.1838 moveto
8.73123 16.1838 moveto
8.73269 16.1834 l
8.73378 16.1827 l
8.80975 16.1067 l
8.88571 16.1827 l
8.88827 16.1838 l
8.89229 16.1838 l
8.89484 16.1827 l
8.8963 16.1812 l
8.8974 16.1787 l
8.8974 16.1746 l
8.8963 16.1721 l
8.82034 16.0961 l
8.8963 16.0201 l
8.8974 16.0176 l
8.8974 16.0136 l
8.8963 16.011 l
8.89484 16.0096 l
8.89229 16.0085 l
8.88827 16.0085 l
8.88571 16.0096 l
8.80975 16.0855 l
8.73378 16.0096 l
8.73123 16.0085 l
8.72721 16.0085 l
8.72465 16.0096 l
8.72319 16.011 l
8.7221 16.0136 l
8.7221 16.0176 l
8.72319 16.0201 l
8.79916 16.0961 l
8.72319 16.1721 l
8.7221 16.1746 l
8.7221 16.1787 l
8.72319 16.1812 l
8.72465 16.1827 l
8.72575 16.1834 l
8.72721 16.1838 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.805 16.0936 m
8.91 16.0557 m
8.77304 15.9681 m
1 setlinejoin
 newpath 8.83623 16.1459 moveto
8.83623 16.1459 moveto
8.83769 16.1456 l
8.83878 16.1448 l
8.91475 16.0689 l
8.99071 16.1448 l
8.99327 16.1459 l
8.99729 16.1459 l
8.99984 16.1448 l
9.0013 16.1434 l
9.0024 16.1408 l
9.0024 16.1368 l
9.0013 16.1342 l
8.92534 16.0583 l
9.0013 15.9823 l
9.0024 15.9798 l
9.0024 15.9757 l
9.0013 15.9732 l
8.99984 15.9717 l
8.99729 15.9706 l
8.99327 15.9706 l
8.99071 15.9717 l
8.91475 16.0477 l
8.83878 15.9717 l
8.83623 15.9706 l
8.83221 15.9706 l
8.82965 15.9717 l
8.82819 15.9732 l
8.8271 15.9757 l
8.8271 15.9798 l
8.82819 15.9823 l
8.90416 16.0583 l
8.82819 16.1342 l
8.8271 16.1368 l
8.8271 16.1408 l
8.82819 16.1434 l
8.82965 16.1448 l
8.83075 16.1456 l
8.83221 16.1459 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.91 16.0557 m
9.015 16.0327 m
8.87804 15.9451 m
1 setlinejoin
 newpath 8.94123 16.1229 moveto
8.94123 16.1229 moveto
8.94269 16.1226 l
8.94378 16.1218 l
9.01975 16.0459 l
9.09571 16.1218 l
9.09827 16.1229 l
9.10229 16.1229 l
9.10484 16.1218 l
9.1063 16.1204 l
9.1074 16.1178 l
9.1074 16.1138 l
9.1063 16.1112 l
9.03034 16.0353 l
9.1063 15.9593 l
9.1074 15.9567 l
9.1074 15.9527 l
9.1063 15.9502 l
9.10484 15.9487 l
9.10229 15.9476 l
9.09827 15.9476 l
9.09571 15.9487 l
9.01975 16.0247 l
8.94378 15.9487 l
8.94123 15.9476 l
8.93721 15.9476 l
8.93465 15.9487 l
8.93319 15.9502 l
8.9321 15.9527 l
8.9321 15.9567 l
8.93319 15.9593 l
9.00916 16.0353 l
8.93319 16.1112 l
8.9321 16.1138 l
8.9321 16.1178 l
8.93319 16.1204 l
8.93465 16.1218 l
8.93575 16.1226 l
8.93721 16.1229 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.015 16.0327 m
9.12 16.0156 m
8.98304 15.928 m
1 setlinejoin
 newpath 9.04623 16.1058 moveto
9.04623 16.1058 moveto
9.04769 16.1055 l
9.04878 16.1047 l
9.12475 16.0288 l
9.20071 16.1047 l
9.20327 16.1058 l
9.20729 16.1058 l
9.20984 16.1047 l
9.2113 16.1033 l
9.2124 16.1007 l
9.2124 16.0967 l
9.2113 16.0941 l
9.13534 16.0182 l
9.2113 15.9422 l
9.2124 15.9396 l
9.2124 15.9356 l
9.2113 15.9331 l
9.20984 15.9316 l
9.20729 15.9305 l
9.20327 15.9305 l
9.20071 15.9316 l
9.12475 16.0076 l
9.04878 15.9316 l
9.04623 15.9305 l
9.04221 15.9305 l
9.03965 15.9316 l
9.03819 15.9331 l
9.0371 15.9356 l
9.0371 15.9396 l
9.03819 15.9422 l
9.11416 16.0182 l
9.03819 16.0941 l
9.0371 16.0967 l
9.0371 16.1007 l
9.03819 16.1033 l
9.03965 16.1047 l
9.04075 16.1055 l
9.04221 16.1058 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.12 16.0156 m
9.225 16.012 m
9.08804 15.9243 m
1 setlinejoin
 newpath 9.15123 16.1022 moveto
9.15123 16.1022 moveto
9.15269 16.1018 l
9.15378 16.1011 l
9.22975 16.0251 l
9.30571 16.1011 l
9.30827 16.1022 l
9.31229 16.1022 l
9.31484 16.1011 l
9.3163 16.0996 l
9.3174 16.0971 l
9.3174 16.0931 l
9.3163 16.0905 l
9.24034 16.0145 l
9.3163 15.9386 l
9.3174 15.936 l
9.3174 15.932 l
9.3163 15.9294 l
9.31484 15.928 l
9.31229 15.9269 l
9.30827 15.9269 l
9.30571 15.928 l
9.22975 16.0039 l
9.15378 15.928 l
9.15123 15.9269 l
9.14721 15.9269 l
9.14465 15.928 l
9.14319 15.9294 l
9.1421 15.932 l
9.1421 15.936 l
9.14319 15.9386 l
9.21916 16.0145 l
9.14319 16.0905 l
9.1421 16.0931 l
9.1421 16.0971 l
9.14319 16.0996 l
9.14465 16.1011 l
9.14575 16.1018 l
9.14721 16.1022 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.225 16.012 m
9.33 15.9973 m
9.19304 15.9096 m
1 setlinejoin
 newpath 9.25623 16.0875 moveto
9.25623 16.0875 moveto
9.25769 16.0871 l
9.25878 16.0864 l
9.33475 16.0104 l
9.41071 16.0864 l
9.41327 16.0875 l
9.41729 16.0875 l
9.41984 16.0864 l
9.4213 16.0849 l
9.4224 16.0824 l
9.4224 16.0784 l
9.4213 16.0758 l
9.34534 15.9998 l
9.4213 15.9239 l
9.4224 15.9213 l
9.4224 15.9173 l
9.4213 15.9147 l
9.41984 15.9133 l
9.41729 15.9122 l
9.41327 15.9122 l
9.41071 15.9133 l
9.33475 15.9892 l
9.25878 15.9133 l
9.25623 15.9122 l
9.25221 15.9122 l
9.24965 15.9133 l
9.24819 15.9147 l
9.2471 15.9173 l
9.2471 15.9213 l
9.24819 15.9239 l
9.32416 15.9998 l
9.24819 16.0758 l
9.2471 16.0784 l
9.2471 16.0824 l
9.24819 16.0849 l
9.24965 16.0864 l
9.25075 16.0871 l
9.25221 16.0875 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.33 15.9973 m
9.435 15.9793 m
9.29804 15.8917 m
1 setlinejoin
 newpath 9.36123 16.0695 moveto
9.36123 16.0695 moveto
9.36269 16.0692 l
9.36378 16.0684 l
9.43975 15.9925 l
9.51571 16.0684 l
9.51827 16.0695 l
9.52229 16.0695 l
9.52484 16.0684 l
9.5263 16.067 l
9.5274 16.0644 l
9.5274 16.0604 l
9.5263 16.0578 l
9.45034 15.9819 l
9.5263 15.9059 l
9.5274 15.9034 l
9.5274 15.8993 l
9.5263 15.8968 l
9.52484 15.8953 l
9.52229 15.8942 l
9.51827 15.8942 l
9.51571 15.8953 l
9.43975 15.9713 l
9.36378 15.8953 l
9.36123 15.8942 l
9.35721 15.8942 l
9.35465 15.8953 l
9.35319 15.8968 l
9.3521 15.8993 l
9.3521 15.9034 l
9.35319 15.9059 l
9.42916 15.9819 l
9.35319 16.0578 l
9.3521 16.0604 l
9.3521 16.0644 l
9.35319 16.067 l
9.35465 16.0684 l
9.35575 16.0692 l
9.35721 16.0695 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.435 15.9793 m
9.54 15.9952 m
9.40304 15.9076 m
1 setlinejoin
 newpath 9.46623 16.0854 moveto
9.46623 16.0854 moveto
9.46769 16.0851 l
9.46878 16.0843 l
9.54475 16.0084 l
9.62071 16.0843 l
9.62327 16.0854 l
9.62729 16.0854 l
9.62984 16.0843 l
9.6313 16.0829 l
9.6324 16.0803 l
9.6324 16.0763 l
9.6313 16.0737 l
9.55534 15.9978 l
9.6313 15.9218 l
9.6324 15.9192 l
9.6324 15.9152 l
9.6313 15.9127 l
9.62984 15.9112 l
9.62729 15.9101 l
9.62327 15.9101 l
9.62071 15.9112 l
9.54475 15.9872 l
9.46878 15.9112 l
9.46623 15.9101 l
9.46221 15.9101 l
9.45965 15.9112 l
9.45819 15.9127 l
9.4571 15.9152 l
9.4571 15.9192 l
9.45819 15.9218 l
9.53416 15.9978 l
9.45819 16.0737 l
9.4571 16.0763 l
9.4571 16.0803 l
9.45819 16.0829 l
9.45965 16.0843 l
9.46075 16.0851 l
9.46221 16.0854 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.54 15.9952 m
9.645 16.0106 m
9.50804 15.9229 m
1 setlinejoin
 newpath 9.57123 16.1008 moveto
9.57123 16.1008 moveto
9.57269 16.1004 l
9.57378 16.0997 l
9.64975 16.0237 l
9.72571 16.0997 l
9.72827 16.1008 l
9.73229 16.1008 l
9.73484 16.0997 l
9.7363 16.0982 l
9.7374 16.0957 l
9.7374 16.0916 l
9.7363 16.0891 l
9.66034 16.0131 l
9.7363 15.9372 l
9.7374 15.9346 l
9.7374 15.9306 l
9.7363 15.928 l
9.73484 15.9266 l
9.73229 15.9255 l
9.72827 15.9255 l
9.72571 15.9266 l
9.64975 16.0025 l
9.57378 15.9266 l
9.57123 15.9255 l
9.56721 15.9255 l
9.56465 15.9266 l
9.56319 15.928 l
9.5621 15.9306 l
9.5621 15.9346 l
9.56319 15.9372 l
9.63916 16.0131 l
9.56319 16.0891 l
9.5621 16.0916 l
9.5621 16.0957 l
9.56319 16.0982 l
9.56465 16.0997 l
9.56575 16.1004 l
9.56721 16.1008 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.645 16.0106 m
9.75 16.0094 m
9.61304 15.9217 m
1 setlinejoin
 newpath 9.67623 16.0996 moveto
9.67623 16.0996 moveto
9.67769 16.0992 l
9.67878 16.0985 l
9.75475 16.0225 l
9.83071 16.0985 l
9.83327 16.0996 l
9.83729 16.0996 l
9.83984 16.0985 l
9.8413 16.097 l
9.8424 16.0944 l
9.8424 16.0904 l
9.8413 16.0879 l
9.76534 16.0119 l
9.8413 15.9359 l
9.8424 15.9334 l
9.8424 15.9294 l
9.8413 15.9268 l
9.83984 15.9254 l
9.83729 15.9243 l
9.83327 15.9243 l
9.83071 15.9254 l
9.75475 16.0013 l
9.67878 15.9254 l
9.67623 15.9243 l
9.67221 15.9243 l
9.66965 15.9254 l
9.66819 15.9268 l
9.6671 15.9294 l
9.6671 15.9334 l
9.66819 15.9359 l
9.74416 16.0119 l
9.66819 16.0879 l
9.6671 16.0904 l
9.6671 16.0944 l
9.66819 16.097 l
9.66965 16.0985 l
9.67075 16.0992 l
9.67221 16.0996 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.75 16.0094 m
9.855 16.028 m
9.71804 15.9403 m
1 setlinejoin
 newpath 9.78123 16.1182 moveto
9.78123 16.1182 moveto
9.78269 16.1178 l
9.78378 16.1171 l
9.85975 16.0411 l
9.93571 16.1171 l
9.93827 16.1182 l
9.94229 16.1182 l
9.94484 16.1171 l
9.9463 16.1156 l
9.9474 16.1131 l
9.9474 16.1091 l
9.9463 16.1065 l
9.87034 16.0305 l
9.9463 15.9546 l
9.9474 15.952 l
9.9474 15.948 l
9.9463 15.9454 l
9.94484 15.944 l
9.94229 15.9429 l
9.93827 15.9429 l
9.93571 15.944 l
9.85975 16.0199 l
9.78378 15.944 l
9.78123 15.9429 l
9.77721 15.9429 l
9.77465 15.944 l
9.77319 15.9454 l
9.7721 15.948 l
9.7721 15.952 l
9.77319 15.9546 l
9.84916 16.0305 l
9.77319 16.1065 l
9.7721 16.1091 l
9.7721 16.1131 l
9.77319 16.1156 l
9.77465 16.1171 l
9.77575 16.1178 l
9.77721 16.1182 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.855 16.028 m
9.96 16.0436 m
9.82304 15.956 m
1 setlinejoin
 newpath 9.88623 16.1338 moveto
9.88623 16.1338 moveto
9.88769 16.1335 l
9.88878 16.1327 l
9.96475 16.0568 l
10.0407 16.1327 l
10.0433 16.1338 l
10.0473 16.1338 l
10.0498 16.1327 l
10.0513 16.1313 l
10.0524 16.1287 l
10.0524 16.1247 l
10.0513 16.1222 l
9.97534 16.0462 l
10.0513 15.9702 l
10.0524 15.9677 l
10.0524 15.9636 l
10.0513 15.9611 l
10.0498 15.9596 l
10.0473 15.9585 l
10.0433 15.9585 l
10.0407 15.9596 l
9.96475 16.0356 l
9.88878 15.9596 l
9.88623 15.9585 l
9.88221 15.9585 l
9.87965 15.9596 l
9.87819 15.9611 l
9.8771 15.9636 l
9.8771 15.9677 l
9.87819 15.9702 l
9.95416 16.0462 l
9.87819 16.1222 l
9.8771 16.1247 l
9.8771 16.1287 l
9.87819 16.1313 l
9.87965 16.1327 l
9.88075 16.1335 l
9.88221 16.1338 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.96 16.0436 m
10.065 16.0425 m
9.92804 15.9548 m
1 setlinejoin
 newpath 9.99123 16.1327 moveto
9.99123 16.1327 moveto
9.99269 16.1323 l
9.99378 16.1316 l
10.0697 16.0556 l
10.1457 16.1316 l
10.1483 16.1327 l
10.1523 16.1327 l
10.1548 16.1316 l
10.1563 16.1301 l
10.1574 16.1276 l
10.1574 16.1235 l
10.1563 16.121 l
10.0803 16.045 l
10.1563 15.9691 l
10.1574 15.9665 l
10.1574 15.9625 l
10.1563 15.9599 l
10.1548 15.9585 l
10.1523 15.9574 l
10.1483 15.9574 l
10.1457 15.9585 l
10.0697 16.0344 l
9.99378 15.9585 l
9.99123 15.9574 l
9.98721 15.9574 l
9.98465 15.9585 l
9.98319 15.9599 l
9.9821 15.9625 l
9.9821 15.9665 l
9.98319 15.9691 l
10.0592 16.045 l
9.98319 16.121 l
9.9821 16.1235 l
9.9821 16.1276 l
9.98319 16.1301 l
9.98465 16.1316 l
9.98575 16.1323 l
9.98721 16.1327 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.065 16.0425 m
10.17 16.0777 m
10.033 15.99 m
1 setlinejoin
 newpath 10.0962 16.1679 moveto
10.0962 16.1679 moveto
10.0977 16.1675 l
10.0988 16.1668 l
10.1747 16.0908 l
10.2507 16.1668 l
10.2533 16.1679 l
10.2573 16.1679 l
10.2598 16.1668 l
10.2613 16.1653 l
10.2624 16.1628 l
10.2624 16.1587 l
10.2613 16.1562 l
10.1853 16.0802 l
10.2613 16.0043 l
10.2624 16.0017 l
10.2624 15.9977 l
10.2613 15.9951 l
10.2598 15.9937 l
10.2573 15.9926 l
10.2533 15.9926 l
10.2507 15.9937 l
10.1747 16.0696 l
10.0988 15.9937 l
10.0962 15.9926 l
10.0922 15.9926 l
10.0897 15.9937 l
10.0882 15.9951 l
10.0871 15.9977 l
10.0871 16.0017 l
10.0882 16.0043 l
10.1642 16.0802 l
10.0882 16.1562 l
10.0871 16.1587 l
10.0871 16.1628 l
10.0882 16.1653 l
10.0897 16.1668 l
10.0907 16.1675 l
10.0922 16.1679 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.17 16.0777 m
10.275 16.1228 m
10.138 16.0351 m
1 setlinejoin
 newpath 10.2012 16.213 moveto
10.2012 16.213 moveto
10.2027 16.2126 l
10.2038 16.2119 l
10.2797 16.1359 l
10.3557 16.2119 l
10.3583 16.213 l
10.3623 16.213 l
10.3648 16.2119 l
10.3663 16.2104 l
10.3674 16.2079 l
10.3674 16.2039 l
10.3663 16.2013 l
10.2903 16.1253 l
10.3663 16.0494 l
10.3674 16.0468 l
10.3674 16.0428 l
10.3663 16.0402 l
10.3648 16.0388 l
10.3623 16.0377 l
10.3583 16.0377 l
10.3557 16.0388 l
10.2797 16.1147 l
10.2038 16.0388 l
10.2012 16.0377 l
10.1972 16.0377 l
10.1947 16.0388 l
10.1932 16.0402 l
10.1921 16.0428 l
10.1921 16.0468 l
10.1932 16.0494 l
10.2692 16.1253 l
10.1932 16.2013 l
10.1921 16.2039 l
10.1921 16.2079 l
10.1932 16.2104 l
10.1947 16.2119 l
10.1957 16.2126 l
10.1972 16.213 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.275 16.1228 m
10.38 16.1063 m
10.243 16.0186 m
1 setlinejoin
 newpath 10.3062 16.1965 moveto
10.3062 16.1965 moveto
10.3077 16.1961 l
10.3088 16.1954 l
10.3847 16.1194 l
10.4607 16.1954 l
10.4633 16.1965 l
10.4673 16.1965 l
10.4698 16.1954 l
10.4713 16.1939 l
10.4724 16.1914 l
10.4724 16.1874 l
10.4713 16.1848 l
10.3953 16.1088 l
10.4713 16.0329 l
10.4724 16.0303 l
10.4724 16.0263 l
10.4713 16.0237 l
10.4698 16.0223 l
10.4673 16.0212 l
10.4633 16.0212 l
10.4607 16.0223 l
10.3847 16.0982 l
10.3088 16.0223 l
10.3062 16.0212 l
10.3022 16.0212 l
10.2997 16.0223 l
10.2982 16.0237 l
10.2971 16.0263 l
10.2971 16.0303 l
10.2982 16.0329 l
10.3742 16.1088 l
10.2982 16.1848 l
10.2971 16.1874 l
10.2971 16.1914 l
10.2982 16.1939 l
10.2997 16.1954 l
10.3007 16.1961 l
10.3022 16.1965 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.38 16.1063 m
10.485 16.1484 m
10.348 16.0607 m
1 setlinejoin
 newpath 10.4112 16.2386 moveto
10.4112 16.2386 moveto
10.4127 16.2382 l
10.4138 16.2375 l
10.4897 16.1615 l
10.5657 16.2375 l
10.5683 16.2386 l
10.5723 16.2386 l
10.5748 16.2375 l
10.5763 16.236 l
10.5774 16.2335 l
10.5774 16.2294 l
10.5763 16.2269 l
10.5003 16.1509 l
10.5763 16.0749 l
10.5774 16.0724 l
10.5774 16.0684 l
10.5763 16.0658 l
10.5748 16.0644 l
10.5723 16.0633 l
10.5683 16.0633 l
10.5657 16.0644 l
10.4897 16.1403 l
10.4138 16.0644 l
10.4112 16.0633 l
10.4072 16.0633 l
10.4047 16.0644 l
10.4032 16.0658 l
10.4021 16.0684 l
10.4021 16.0724 l
10.4032 16.0749 l
10.4792 16.1509 l
10.4032 16.2269 l
10.4021 16.2294 l
10.4021 16.2335 l
10.4032 16.236 l
10.4047 16.2375 l
10.4057 16.2382 l
10.4072 16.2386 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.485 16.1484 m
10.59 16.1426 m
10.453 16.055 m
1 setlinejoin
 newpath 10.5162 16.2328 moveto
10.5162 16.2328 moveto
10.5177 16.2325 l
10.5188 16.2317 l
10.5947 16.1558 l
10.6707 16.2317 l
10.6733 16.2328 l
10.6773 16.2328 l
10.6798 16.2317 l
10.6813 16.2303 l
10.6824 16.2277 l
10.6824 16.2237 l
10.6813 16.2212 l
10.6053 16.1452 l
10.6813 16.0692 l
10.6824 16.0667 l
10.6824 16.0627 l
10.6813 16.0601 l
10.6798 16.0586 l
10.6773 16.0575 l
10.6733 16.0575 l
10.6707 16.0586 l
10.5947 16.1346 l
10.5188 16.0586 l
10.5162 16.0575 l
10.5122 16.0575 l
10.5097 16.0586 l
10.5082 16.0601 l
10.5071 16.0627 l
10.5071 16.0667 l
10.5082 16.0692 l
10.5842 16.1452 l
10.5082 16.2212 l
10.5071 16.2237 l
10.5071 16.2277 l
10.5082 16.2303 l
10.5097 16.2317 l
10.5107 16.2325 l
10.5122 16.2328 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.59 16.1426 m
10.695 16.147 m
10.558 16.0594 m
1 setlinejoin
 newpath 10.6212 16.2372 moveto
10.6212 16.2372 moveto
10.6227 16.2369 l
10.6238 16.2361 l
10.6997 16.1602 l
10.7757 16.2361 l
10.7783 16.2372 l
10.7823 16.2372 l
10.7848 16.2361 l
10.7863 16.2347 l
10.7874 16.2321 l
10.7874 16.2281 l
10.7863 16.2255 l
10.7103 16.1496 l
10.7863 16.0736 l
10.7874 16.071 l
10.7874 16.067 l
10.7863 16.0645 l
10.7848 16.063 l
10.7823 16.0619 l
10.7783 16.0619 l
10.7757 16.063 l
10.6997 16.139 l
10.6238 16.063 l
10.6212 16.0619 l
10.6172 16.0619 l
10.6147 16.063 l
10.6132 16.0645 l
10.6121 16.067 l
10.6121 16.071 l
10.6132 16.0736 l
10.6892 16.1496 l
10.6132 16.2255 l
10.6121 16.2281 l
10.6121 16.2321 l
10.6132 16.2347 l
10.6147 16.2361 l
10.6157 16.2369 l
10.6172 16.2372 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.695 16.147 m
0.02 setlinewidth
6.705 9.58666 m
6.56804 9.49901 m
1 setlinejoin
 newpath 6.63123 9.67687 moveto
6.63123 9.67687 moveto
6.63269 9.67651 l
6.63378 9.67578 l
6.70975 9.59981 l
6.78571 9.67578 l
6.78827 9.67687 l
6.79229 9.67687 l
6.79484 9.67578 l
6.7963 9.67432 l
6.7974 9.67176 l
6.7974 9.66774 l
6.7963 9.66519 l
6.72034 9.58922 l
6.7963 9.51326 l
6.7974 9.5107 l
6.7974 9.50668 l
6.7963 9.50413 l
6.79484 9.50266 l
6.79229 9.50157 l
6.78827 9.50157 l
6.78571 9.50266 l
6.70975 9.57863 l
6.63378 9.50266 l
6.63123 9.50157 l
6.62721 9.50157 l
6.62465 9.50266 l
6.62319 9.50413 l
6.6221 9.50668 l
6.6221 9.5107 l
6.62319 9.51326 l
6.69916 9.58922 l
6.62319 9.66519 l
6.6221 9.66774 l
6.6221 9.67176 l
6.62319 9.67432 l
6.62465 9.67578 l
6.62575 9.67651 l
6.62721 9.67687 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.705 9.58666 m
6.81 9.74349 m
6.67304 9.65583 m
1 setlinejoin
 newpath 6.73623 9.8337 moveto
6.73623 9.8337 moveto
6.73769 9.83333 l
6.73878 9.8326 l
6.81475 9.75663 l
6.89071 9.8326 l
6.89327 9.8337 l
6.89729 9.8337 l
6.89984 9.8326 l
6.9013 9.83114 l
6.9024 9.82858 l
6.9024 9.82456 l
6.9013 9.82201 l
6.82534 9.74604 l
6.9013 9.67008 l
6.9024 9.66752 l
6.9024 9.6635 l
6.9013 9.66095 l
6.89984 9.65949 l
6.89729 9.65839 l
6.89327 9.65839 l
6.89071 9.65949 l
6.81475 9.73545 l
6.73878 9.65949 l
6.73623 9.65839 l
6.73221 9.65839 l
6.72965 9.65949 l
6.72819 9.66095 l
6.7271 9.6635 l
6.7271 9.66752 l
6.72819 9.67008 l
6.80416 9.74604 l
6.72819 9.82201 l
6.7271 9.82456 l
6.7271 9.82858 l
6.72819 9.83114 l
6.72965 9.8326 l
6.73075 9.83333 l
6.73221 9.8337 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.81 9.74349 m
6.915 9.82998 m
6.77804 9.74233 m
1 setlinejoin
 newpath 6.84123 9.92019 moveto
6.84123 9.92019 moveto
6.84269 9.91983 l
6.84378 9.91909 l
6.91975 9.84313 l
6.99571 9.91909 l
6.99827 9.92019 l
7.00229 9.92019 l
7.00484 9.91909 l
7.0063 9.91763 l
7.0074 9.91508 l
7.0074 9.91106 l
7.0063 9.9085 l
6.93034 9.83254 l
7.0063 9.75657 l
7.0074 9.75402 l
7.0074 9.75 l
7.0063 9.74744 l
7.00484 9.74598 l
7.00229 9.74489 l
6.99827 9.74489 l
6.99571 9.74598 l
6.91975 9.82195 l
6.84378 9.74598 l
6.84123 9.74489 l
6.83721 9.74489 l
6.83465 9.74598 l
6.83319 9.74744 l
6.8321 9.75 l
6.8321 9.75402 l
6.83319 9.75657 l
6.90916 9.83254 l
6.83319 9.9085 l
6.8321 9.91106 l
6.8321 9.91508 l
6.83319 9.91763 l
6.83465 9.91909 l
6.83575 9.91983 l
6.83721 9.92019 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
6.915 9.82998 m
7.02 9.94637 m
6.88304 9.85872 m
1 setlinejoin
 newpath 6.94623 10.0366 moveto
6.94623 10.0366 moveto
6.94769 10.0362 l
6.94878 10.0355 l
7.02475 9.95952 l
7.10071 10.0355 l
7.10327 10.0366 l
7.10729 10.0366 l
7.10984 10.0355 l
7.1113 10.034 l
7.1124 10.0315 l
7.1124 10.0274 l
7.1113 10.0249 l
7.03534 9.94892 l
7.1113 9.87296 l
7.1124 9.8704 l
7.1124 9.86638 l
7.1113 9.86383 l
7.10984 9.86237 l
7.10729 9.86127 l
7.10327 9.86127 l
7.10071 9.86237 l
7.02475 9.93833 l
6.94878 9.86237 l
6.94623 9.86127 l
6.94221 9.86127 l
6.93965 9.86237 l
6.93819 9.86383 l
6.9371 9.86638 l
6.9371 9.8704 l
6.93819 9.87296 l
7.01416 9.94892 l
6.93819 10.0249 l
6.9371 10.0274 l
6.9371 10.0315 l
6.93819 10.034 l
6.93965 10.0355 l
6.94075 10.0362 l
6.94221 10.0366 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.02 9.94637 m
7.125 10.0911 m
6.98804 10.0035 m
1 setlinejoin
 newpath 7.05123 10.1813 moveto
7.05123 10.1813 moveto
7.05269 10.181 l
7.05378 10.1803 l
7.12975 10.1043 l
7.20571 10.1803 l
7.20827 10.1813 l
7.21229 10.1813 l
7.21484 10.1803 l
7.2163 10.1788 l
7.2174 10.1762 l
7.2174 10.1722 l
7.2163 10.1697 l
7.14034 10.0937 l
7.2163 10.0177 l
7.2174 10.0152 l
7.2174 10.0112 l
7.2163 10.0086 l
7.21484 10.0071 l
7.21229 10.006 l
7.20827 10.006 l
7.20571 10.0071 l
7.12975 10.0831 l
7.05378 10.0071 l
7.05123 10.006 l
7.04721 10.006 l
7.04465 10.0071 l
7.04319 10.0086 l
7.0421 10.0112 l
7.0421 10.0152 l
7.04319 10.0177 l
7.11916 10.0937 l
7.04319 10.1697 l
7.0421 10.1722 l
7.0421 10.1762 l
7.04319 10.1788 l
7.04465 10.1803 l
7.04575 10.181 l
7.04721 10.1813 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.125 10.0911 m
7.23 10.2096 m
7.09304 10.122 m
1 setlinejoin
 newpath 7.15623 10.2998 moveto
7.15623 10.2998 moveto
7.15769 10.2995 l
7.15878 10.2987 l
7.23475 10.2228 l
7.31071 10.2987 l
7.31327 10.2998 l
7.31729 10.2998 l
7.31984 10.2987 l
7.3213 10.2973 l
7.3224 10.2947 l
7.3224 10.2907 l
7.3213 10.2881 l
7.24534 10.2122 l
7.3213 10.1362 l
7.3224 10.1336 l
7.3224 10.1296 l
7.3213 10.1271 l
7.31984 10.1256 l
7.31729 10.1245 l
7.31327 10.1245 l
7.31071 10.1256 l
7.23475 10.2016 l
7.15878 10.1256 l
7.15623 10.1245 l
7.15221 10.1245 l
7.14965 10.1256 l
7.14819 10.1271 l
7.1471 10.1296 l
7.1471 10.1336 l
7.14819 10.1362 l
7.22416 10.2122 l
7.14819 10.2881 l
7.1471 10.2907 l
7.1471 10.2947 l
7.14819 10.2973 l
7.14965 10.2987 l
7.15075 10.2995 l
7.15221 10.2998 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.23 10.2096 m
7.335 10.3604 m
7.19804 10.2727 m
1 setlinejoin
 newpath 7.26123 10.4506 moveto
7.26123 10.4506 moveto
7.26269 10.4502 l
7.26378 10.4495 l
7.33975 10.3735 l
7.41571 10.4495 l
7.41827 10.4506 l
7.42229 10.4506 l
7.42484 10.4495 l
7.4263 10.448 l
7.4274 10.4455 l
7.4274 10.4414 l
7.4263 10.4389 l
7.35034 10.3629 l
7.4263 10.287 l
7.4274 10.2844 l
7.4274 10.2804 l
7.4263 10.2778 l
7.42484 10.2764 l
7.42229 10.2753 l
7.41827 10.2753 l
7.41571 10.2764 l
7.33975 10.3523 l
7.26378 10.2764 l
7.26123 10.2753 l
7.25721 10.2753 l
7.25465 10.2764 l
7.25319 10.2778 l
7.2521 10.2804 l
7.2521 10.2844 l
7.25319 10.287 l
7.32916 10.3629 l
7.25319 10.4389 l
7.2521 10.4414 l
7.2521 10.4455 l
7.25319 10.448 l
7.25465 10.4495 l
7.25575 10.4502 l
7.25721 10.4506 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.335 10.3604 m
7.44 10.4993 m
7.30304 10.4116 m
1 setlinejoin
 newpath 7.36623 10.5895 moveto
7.36623 10.5895 moveto
7.36769 10.5891 l
7.36878 10.5884 l
7.44475 10.5124 l
7.52071 10.5884 l
7.52327 10.5895 l
7.52729 10.5895 l
7.52984 10.5884 l
7.5313 10.5869 l
7.5324 10.5843 l
7.5324 10.5803 l
7.5313 10.5778 l
7.45534 10.5018 l
7.5313 10.4258 l
7.5324 10.4233 l
7.5324 10.4193 l
7.5313 10.4167 l
7.52984 10.4153 l
7.52729 10.4142 l
7.52327 10.4142 l
7.52071 10.4153 l
7.44475 10.4912 l
7.36878 10.4153 l
7.36623 10.4142 l
7.36221 10.4142 l
7.35965 10.4153 l
7.35819 10.4167 l
7.3571 10.4193 l
7.3571 10.4233 l
7.35819 10.4258 l
7.43416 10.5018 l
7.35819 10.5778 l
7.3571 10.5803 l
7.3571 10.5843 l
7.35819 10.5869 l
7.35965 10.5884 l
7.36075 10.5891 l
7.36221 10.5895 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.44 10.4993 m
7.545 10.6551 m
7.40804 10.5675 m
1 setlinejoin
 newpath 7.47123 10.7453 moveto
7.47123 10.7453 moveto
7.47269 10.745 l
7.47378 10.7443 l
7.54975 10.6683 l
7.62571 10.7443 l
7.62827 10.7453 l
7.63229 10.7453 l
7.63484 10.7443 l
7.6363 10.7428 l
7.6374 10.7402 l
7.6374 10.7362 l
7.6363 10.7337 l
7.56034 10.6577 l
7.6363 10.5817 l
7.6374 10.5792 l
7.6374 10.5752 l
7.6363 10.5726 l
7.63484 10.5711 l
7.63229 10.57 l
7.62827 10.57 l
7.62571 10.5711 l
7.54975 10.6471 l
7.47378 10.5711 l
7.47123 10.57 l
7.46721 10.57 l
7.46465 10.5711 l
7.46319 10.5726 l
7.4621 10.5752 l
7.4621 10.5792 l
7.46319 10.5817 l
7.53916 10.6577 l
7.46319 10.7337 l
7.4621 10.7362 l
7.4621 10.7402 l
7.46319 10.7428 l
7.46465 10.7443 l
7.46575 10.745 l
7.46721 10.7453 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.545 10.6551 m
7.65 10.8039 m
7.51304 10.7162 m
1 setlinejoin
 newpath 7.57623 10.8941 moveto
7.57623 10.8941 moveto
7.57769 10.8937 l
7.57878 10.893 l
7.65475 10.817 l
7.73071 10.893 l
7.73327 10.8941 l
7.73729 10.8941 l
7.73984 10.893 l
7.7413 10.8915 l
7.7424 10.889 l
7.7424 10.885 l
7.7413 10.8824 l
7.66534 10.8064 l
7.7413 10.7305 l
7.7424 10.7279 l
7.7424 10.7239 l
7.7413 10.7214 l
7.73984 10.7199 l
7.73729 10.7188 l
7.73327 10.7188 l
7.73071 10.7199 l
7.65475 10.7959 l
7.57878 10.7199 l
7.57623 10.7188 l
7.57221 10.7188 l
7.56965 10.7199 l
7.56819 10.7214 l
7.5671 10.7239 l
7.5671 10.7279 l
7.56819 10.7305 l
7.64416 10.8064 l
7.56819 10.8824 l
7.5671 10.885 l
7.5671 10.889 l
7.56819 10.8915 l
7.56965 10.893 l
7.57075 10.8937 l
7.57221 10.8941 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.65 10.8039 m
7.755 10.9642 m
7.61804 10.8765 m
1 setlinejoin
 newpath 7.68123 11.0544 moveto
7.68123 11.0544 moveto
7.68269 11.054 l
7.68378 11.0533 l
7.75975 10.9773 l
7.83571 11.0533 l
7.83827 11.0544 l
7.84229 11.0544 l
7.84484 11.0533 l
7.8463 11.0518 l
7.8474 11.0493 l
7.8474 11.0453 l
7.8463 11.0427 l
7.77034 10.9667 l
7.8463 10.8908 l
7.8474 10.8882 l
7.8474 10.8842 l
7.8463 10.8817 l
7.84484 10.8802 l
7.84229 10.8791 l
7.83827 10.8791 l
7.83571 10.8802 l
7.75975 10.9562 l
7.68378 10.8802 l
7.68123 10.8791 l
7.67721 10.8791 l
7.67465 10.8802 l
7.67319 10.8817 l
7.6721 10.8842 l
7.6721 10.8882 l
7.67319 10.8908 l
7.74916 10.9667 l
7.67319 11.0427 l
7.6721 11.0453 l
7.6721 11.0493 l
7.67319 11.0518 l
7.67465 11.0533 l
7.67575 11.054 l
7.67721 11.0544 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.755 10.9642 m
7.86 11.1228 m
7.72304 11.0352 m
1 setlinejoin
 newpath 7.78623 11.213 moveto
7.78623 11.213 moveto
7.78769 11.2127 l
7.78878 11.2119 l
7.86475 11.136 l
7.94071 11.2119 l
7.94327 11.213 l
7.94729 11.213 l
7.94984 11.2119 l
7.9513 11.2105 l
7.9524 11.2079 l
7.9524 11.2039 l
7.9513 11.2013 l
7.87534 11.1254 l
7.9513 11.0494 l
7.9524 11.0469 l
7.9524 11.0428 l
7.9513 11.0403 l
7.94984 11.0388 l
7.94729 11.0377 l
7.94327 11.0377 l
7.94071 11.0388 l
7.86475 11.1148 l
7.78878 11.0388 l
7.78623 11.0377 l
7.78221 11.0377 l
7.77965 11.0388 l
7.77819 11.0403 l
7.7771 11.0428 l
7.7771 11.0469 l
7.77819 11.0494 l
7.85416 11.1254 l
7.77819 11.2013 l
7.7771 11.2039 l
7.7771 11.2079 l
7.77819 11.2105 l
7.77965 11.2119 l
7.78075 11.2127 l
7.78221 11.213 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.86 11.1228 m
7.965 11.3057 m
7.82804 11.218 m
1 setlinejoin
 newpath 7.89123 11.3959 moveto
7.89123 11.3959 moveto
7.89269 11.3955 l
7.89378 11.3948 l
7.96975 11.3188 l
8.04571 11.3948 l
8.04827 11.3959 l
8.05229 11.3959 l
8.05484 11.3948 l
8.0563 11.3933 l
8.0574 11.3908 l
8.0574 11.3868 l
8.0563 11.3842 l
7.98034 11.3082 l
8.0563 11.2323 l
8.0574 11.2297 l
8.0574 11.2257 l
8.0563 11.2232 l
8.05484 11.2217 l
8.05229 11.2206 l
8.04827 11.2206 l
8.04571 11.2217 l
7.96975 11.2977 l
7.89378 11.2217 l
7.89123 11.2206 l
7.88721 11.2206 l
7.88465 11.2217 l
7.88319 11.2232 l
7.8821 11.2257 l
7.8821 11.2297 l
7.88319 11.2323 l
7.95916 11.3082 l
7.88319 11.3842 l
7.8821 11.3868 l
7.8821 11.3908 l
7.88319 11.3933 l
7.88465 11.3948 l
7.88575 11.3955 l
7.88721 11.3959 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.965 11.3057 m
8.07 11.4807 m
7.93304 11.3931 m
1 setlinejoin
 newpath 7.99623 11.571 moveto
7.99623 11.571 moveto
7.99769 11.5706 l
7.99878 11.5699 l
8.07475 11.4939 l
8.15071 11.5699 l
8.15327 11.571 l
8.15729 11.571 l
8.15984 11.5699 l
8.1613 11.5684 l
8.1624 11.5658 l
8.1624 11.5618 l
8.1613 11.5593 l
8.08534 11.4833 l
8.1613 11.4073 l
8.1624 11.4048 l
8.1624 11.4008 l
8.1613 11.3982 l
8.15984 11.3967 l
8.15729 11.3957 l
8.15327 11.3957 l
8.15071 11.3967 l
8.07475 11.4727 l
7.99878 11.3967 l
7.99623 11.3957 l
7.99221 11.3957 l
7.98965 11.3967 l
7.98819 11.3982 l
7.9871 11.4008 l
7.9871 11.4048 l
7.98819 11.4073 l
8.06416 11.4833 l
7.98819 11.5593 l
7.9871 11.5618 l
7.9871 11.5658 l
7.98819 11.5684 l
7.98965 11.5699 l
7.99075 11.5706 l
7.99221 11.571 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.07 11.4807 m
8.175 11.6719 m
8.03804 11.5843 m
1 setlinejoin
 newpath 8.10123 11.7621 moveto
8.10123 11.7621 moveto
8.10269 11.7618 l
8.10378 11.761 l
8.17975 11.6851 l
8.25571 11.761 l
8.25827 11.7621 l
8.26229 11.7621 l
8.26484 11.761 l
8.2663 11.7596 l
8.2674 11.757 l
8.2674 11.753 l
8.2663 11.7504 l
8.19034 11.6745 l
8.2663 11.5985 l
8.2674 11.596 l
8.2674 11.5919 l
8.2663 11.5894 l
8.26484 11.5879 l
8.26229 11.5868 l
8.25827 11.5868 l
8.25571 11.5879 l
8.17975 11.6639 l
8.10378 11.5879 l
8.10123 11.5868 l
8.09721 11.5868 l
8.09465 11.5879 l
8.09319 11.5894 l
8.0921 11.5919 l
8.0921 11.596 l
8.09319 11.5985 l
8.16916 11.6745 l
8.09319 11.7504 l
8.0921 11.753 l
8.0921 11.757 l
8.09319 11.7596 l
8.09465 11.761 l
8.09575 11.7618 l
8.09721 11.7621 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.175 11.6719 m
8.28 11.8379 m
8.14304 11.7503 m
1 setlinejoin
 newpath 8.20623 11.9281 moveto
8.20623 11.9281 moveto
8.20769 11.9278 l
8.20878 11.9271 l
8.28475 11.8511 l
8.36071 11.9271 l
8.36327 11.9281 l
8.36729 11.9281 l
8.36984 11.9271 l
8.3713 11.9256 l
8.3724 11.923 l
8.3724 11.919 l
8.3713 11.9165 l
8.29534 11.8405 l
8.3713 11.7645 l
8.3724 11.762 l
8.3724 11.758 l
8.3713 11.7554 l
8.36984 11.7539 l
8.36729 11.7528 l
8.36327 11.7528 l
8.36071 11.7539 l
8.28475 11.8299 l
8.20878 11.7539 l
8.20623 11.7528 l
8.20221 11.7528 l
8.19965 11.7539 l
8.19819 11.7554 l
8.1971 11.758 l
8.1971 11.762 l
8.19819 11.7645 l
8.27416 11.8405 l
8.19819 11.9165 l
8.1971 11.919 l
8.1971 11.923 l
8.19819 11.9256 l
8.19965 11.9271 l
8.20075 11.9278 l
8.20221 11.9281 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.28 11.8379 m
8.385 11.9561 m
8.24804 11.8684 m
1 setlinejoin
 newpath 8.31123 12.0463 moveto
8.31123 12.0463 moveto
8.31269 12.0459 l
8.31378 12.0452 l
8.38975 11.9692 l
8.46571 12.0452 l
8.46827 12.0463 l
8.47229 12.0463 l
8.47484 12.0452 l
8.4763 12.0437 l
8.4774 12.0411 l
8.4774 12.0371 l
8.4763 12.0346 l
8.40034 11.9586 l
8.4763 11.8826 l
8.4774 11.8801 l
8.4774 11.8761 l
8.4763 11.8735 l
8.47484 11.8721 l
8.47229 11.871 l
8.46827 11.871 l
8.46571 11.8721 l
8.38975 11.948 l
8.31378 11.8721 l
8.31123 11.871 l
8.30721 11.871 l
8.30465 11.8721 l
8.30319 11.8735 l
8.3021 11.8761 l
8.3021 11.8801 l
8.30319 11.8826 l
8.37916 11.9586 l
8.30319 12.0346 l
8.3021 12.0371 l
8.3021 12.0411 l
8.30319 12.0437 l
8.30465 12.0452 l
8.30575 12.0459 l
8.30721 12.0463 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.385 11.9561 m
8.49 12.1038 m
8.35304 12.0161 m
1 setlinejoin
 newpath 8.41623 12.194 moveto
8.41623 12.194 moveto
8.41769 12.1936 l
8.41878 12.1929 l
8.49475 12.1169 l
8.57071 12.1929 l
8.57327 12.194 l
8.57729 12.194 l
8.57984 12.1929 l
8.5813 12.1914 l
8.5824 12.1889 l
8.5824 12.1848 l
8.5813 12.1823 l
8.50534 12.1063 l
8.5813 12.0304 l
8.5824 12.0278 l
8.5824 12.0238 l
8.5813 12.0212 l
8.57984 12.0198 l
8.57729 12.0187 l
8.57327 12.0187 l
8.57071 12.0198 l
8.49475 12.0957 l
8.41878 12.0198 l
8.41623 12.0187 l
8.41221 12.0187 l
8.40965 12.0198 l
8.40819 12.0212 l
8.4071 12.0238 l
8.4071 12.0278 l
8.40819 12.0304 l
8.48416 12.1063 l
8.40819 12.1823 l
8.4071 12.1848 l
8.4071 12.1889 l
8.40819 12.1914 l
8.40965 12.1929 l
8.41075 12.1936 l
8.41221 12.194 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.49 12.1038 m
8.595 12.2996 m
8.45804 12.212 m
1 setlinejoin
 newpath 8.52123 12.3898 moveto
8.52123 12.3898 moveto
8.52269 12.3895 l
8.52378 12.3887 l
8.59975 12.3128 l
8.67571 12.3887 l
8.67827 12.3898 l
8.68229 12.3898 l
8.68484 12.3887 l
8.6863 12.3873 l
8.6874 12.3847 l
8.6874 12.3807 l
8.6863 12.3782 l
8.61034 12.3022 l
8.6863 12.2262 l
8.6874 12.2237 l
8.6874 12.2197 l
8.6863 12.2171 l
8.68484 12.2156 l
8.68229 12.2145 l
8.67827 12.2145 l
8.67571 12.2156 l
8.59975 12.2916 l
8.52378 12.2156 l
8.52123 12.2145 l
8.51721 12.2145 l
8.51465 12.2156 l
8.51319 12.2171 l
8.5121 12.2197 l
8.5121 12.2237 l
8.51319 12.2262 l
8.58916 12.3022 l
8.51319 12.3782 l
8.5121 12.3807 l
8.5121 12.3847 l
8.51319 12.3873 l
8.51465 12.3887 l
8.51575 12.3895 l
8.51721 12.3898 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.595 12.2996 m
8.7 12.5118 m
8.56304 12.4241 m
1 setlinejoin
 newpath 8.62623 12.602 moveto
8.62623 12.602 moveto
8.62769 12.6016 l
8.62878 12.6009 l
8.70475 12.5249 l
8.78071 12.6009 l
8.78327 12.602 l
8.78729 12.602 l
8.78984 12.6009 l
8.7913 12.5994 l
8.7924 12.5968 l
8.7924 12.5928 l
8.7913 12.5903 l
8.71534 12.5143 l
8.7913 12.4383 l
8.7924 12.4358 l
8.7924 12.4318 l
8.7913 12.4292 l
8.78984 12.4278 l
8.78729 12.4267 l
8.78327 12.4267 l
8.78071 12.4278 l
8.70475 12.5037 l
8.62878 12.4278 l
8.62623 12.4267 l
8.62221 12.4267 l
8.61965 12.4278 l
8.61819 12.4292 l
8.6171 12.4318 l
8.6171 12.4358 l
8.61819 12.4383 l
8.69416 12.5143 l
8.61819 12.5903 l
8.6171 12.5928 l
8.6171 12.5968 l
8.61819 12.5994 l
8.61965 12.6009 l
8.62075 12.6016 l
8.62221 12.602 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.7 12.5118 m
8.805 12.7688 m
8.66804 12.6812 m
1 setlinejoin
 newpath 8.73123 12.859 moveto
8.73123 12.859 moveto
8.73269 12.8587 l
8.73378 12.8579 l
8.80975 12.782 l
8.88571 12.8579 l
8.88827 12.859 l
8.89229 12.859 l
8.89484 12.8579 l
8.8963 12.8565 l
8.8974 12.8539 l
8.8974 12.8499 l
8.8963 12.8474 l
8.82034 12.7714 l
8.8963 12.6954 l
8.8974 12.6929 l
8.8974 12.6888 l
8.8963 12.6863 l
8.89484 12.6848 l
8.89229 12.6837 l
8.88827 12.6837 l
8.88571 12.6848 l
8.80975 12.7608 l
8.73378 12.6848 l
8.73123 12.6837 l
8.72721 12.6837 l
8.72465 12.6848 l
8.72319 12.6863 l
8.7221 12.6888 l
8.7221 12.6929 l
8.72319 12.6954 l
8.79916 12.7714 l
8.72319 12.8474 l
8.7221 12.8499 l
8.7221 12.8539 l
8.72319 12.8565 l
8.72465 12.8579 l
8.72575 12.8587 l
8.72721 12.859 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.805 12.7688 m
8.91 12.9975 m
8.77304 12.9099 m
1 setlinejoin
 newpath 8.83623 13.0878 moveto
8.83623 13.0878 moveto
8.83769 13.0874 l
8.83878 13.0867 l
8.91475 13.0107 l
8.99071 13.0867 l
8.99327 13.0878 l
8.99729 13.0878 l
8.99984 13.0867 l
9.0013 13.0852 l
9.0024 13.0826 l
9.0024 13.0786 l
9.0013 13.0761 l
8.92534 13.0001 l
9.0013 12.9241 l
9.0024 12.9216 l
9.0024 12.9176 l
9.0013 12.915 l
8.99984 12.9135 l
8.99729 12.9125 l
8.99327 12.9125 l
8.99071 12.9135 l
8.91475 12.9895 l
8.83878 12.9135 l
8.83623 12.9125 l
8.83221 12.9125 l
8.82965 12.9135 l
8.82819 12.915 l
8.8271 12.9176 l
8.8271 12.9216 l
8.82819 12.9241 l
8.90416 13.0001 l
8.82819 13.0761 l
8.8271 13.0786 l
8.8271 13.0826 l
8.82819 13.0852 l
8.82965 13.0867 l
8.83075 13.0874 l
8.83221 13.0878 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.91 12.9975 m
9.015 13.2224 m
8.87804 13.1347 m
1 setlinejoin
 newpath 8.94123 13.3126 moveto
8.94123 13.3126 moveto
8.94269 13.3122 l
8.94378 13.3115 l
9.01975 13.2355 l
9.09571 13.3115 l
9.09827 13.3126 l
9.10229 13.3126 l
9.10484 13.3115 l
9.1063 13.31 l
9.1074 13.3074 l
9.1074 13.3034 l
9.1063 13.3009 l
9.03034 13.2249 l
9.1063 13.1489 l
9.1074 13.1464 l
9.1074 13.1424 l
9.1063 13.1398 l
9.10484 13.1384 l
9.10229 13.1373 l
9.09827 13.1373 l
9.09571 13.1384 l
9.01975 13.2143 l
8.94378 13.1384 l
8.94123 13.1373 l
8.93721 13.1373 l
8.93465 13.1384 l
8.93319 13.1398 l
8.9321 13.1424 l
8.9321 13.1464 l
8.93319 13.1489 l
9.00916 13.2249 l
8.93319 13.3009 l
8.9321 13.3034 l
8.9321 13.3074 l
8.93319 13.31 l
8.93465 13.3115 l
8.93575 13.3122 l
8.93721 13.3126 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.015 13.2224 m
9.12 13.44 m
8.98304 13.3524 m
1 setlinejoin
 newpath 9.04623 13.5302 moveto
9.04623 13.5302 moveto
9.04769 13.5299 l
9.04878 13.5291 l
9.12475 13.4532 l
9.20071 13.5291 l
9.20327 13.5302 l
9.20729 13.5302 l
9.20984 13.5291 l
9.2113 13.5277 l
9.2124 13.5251 l
9.2124 13.5211 l
9.2113 13.5185 l
9.13534 13.4426 l
9.2113 13.3666 l
9.2124 13.3641 l
9.2124 13.36 l
9.2113 13.3575 l
9.20984 13.356 l
9.20729 13.3549 l
9.20327 13.3549 l
9.20071 13.356 l
9.12475 13.432 l
9.04878 13.356 l
9.04623 13.3549 l
9.04221 13.3549 l
9.03965 13.356 l
9.03819 13.3575 l
9.0371 13.36 l
9.0371 13.3641 l
9.03819 13.3666 l
9.11416 13.4426 l
9.03819 13.5185 l
9.0371 13.5211 l
9.0371 13.5251 l
9.03819 13.5277 l
9.03965 13.5291 l
9.04075 13.5299 l
9.04221 13.5302 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.12 13.44 m
9.225 13.6668 m
9.08804 13.5791 m
1 setlinejoin
 newpath 9.15123 13.757 moveto
9.15123 13.757 moveto
9.15269 13.7566 l
9.15378 13.7559 l
9.22975 13.6799 l
9.30571 13.7559 l
9.30827 13.757 l
9.31229 13.757 l
9.31484 13.7559 l
9.3163 13.7544 l
9.3174 13.7519 l
9.3174 13.7478 l
9.3163 13.7453 l
9.24034 13.6693 l
9.3163 13.5934 l
9.3174 13.5908 l
9.3174 13.5868 l
9.3163 13.5842 l
9.31484 13.5828 l
9.31229 13.5817 l
9.30827 13.5817 l
9.30571 13.5828 l
9.22975 13.6587 l
9.15378 13.5828 l
9.15123 13.5817 l
9.14721 13.5817 l
9.14465 13.5828 l
9.14319 13.5842 l
9.1421 13.5868 l
9.1421 13.5908 l
9.14319 13.5934 l
9.21916 13.6693 l
9.14319 13.7453 l
9.1421 13.7478 l
9.1421 13.7519 l
9.14319 13.7544 l
9.14465 13.7559 l
9.14575 13.7566 l
9.14721 13.757 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.225 13.6668 m
9.33 13.8662 m
9.19304 13.7785 m
1 setlinejoin
 newpath 9.25623 13.9564 moveto
9.25623 13.9564 moveto
9.25769 13.956 l
9.25878 13.9553 l
9.33475 13.8793 l
9.41071 13.9553 l
9.41327 13.9564 l
9.41729 13.9564 l
9.41984 13.9553 l
9.4213 13.9538 l
9.4224 13.9513 l
9.4224 13.9473 l
9.4213 13.9447 l
9.34534 13.8687 l
9.4213 13.7928 l
9.4224 13.7902 l
9.4224 13.7862 l
9.4213 13.7836 l
9.41984 13.7822 l
9.41729 13.7811 l
9.41327 13.7811 l
9.41071 13.7822 l
9.33475 13.8581 l
9.25878 13.7822 l
9.25623 13.7811 l
9.25221 13.7811 l
9.24965 13.7822 l
9.24819 13.7836 l
9.2471 13.7862 l
9.2471 13.7902 l
9.24819 13.7928 l
9.32416 13.8687 l
9.24819 13.9447 l
9.2471 13.9473 l
9.2471 13.9513 l
9.24819 13.9538 l
9.24965 13.9553 l
9.25075 13.956 l
9.25221 13.9564 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.33 13.8662 m
9.435 14.0271 m
9.29804 13.9395 m
1 setlinejoin
 newpath 9.36123 14.1174 moveto
9.36123 14.1174 moveto
9.36269 14.117 l
9.36378 14.1163 l
9.43975 14.0403 l
9.51571 14.1163 l
9.51827 14.1174 l
9.52229 14.1174 l
9.52484 14.1163 l
9.5263 14.1148 l
9.5274 14.1122 l
9.5274 14.1082 l
9.5263 14.1057 l
9.45034 14.0297 l
9.5263 13.9537 l
9.5274 13.9512 l
9.5274 13.9472 l
9.5263 13.9446 l
9.52484 13.9431 l
9.52229 13.9421 l
9.51827 13.9421 l
9.51571 13.9431 l
9.43975 14.0191 l
9.36378 13.9431 l
9.36123 13.9421 l
9.35721 13.9421 l
9.35465 13.9431 l
9.35319 13.9446 l
9.3521 13.9472 l
9.3521 13.9512 l
9.35319 13.9537 l
9.42916 14.0297 l
9.35319 14.1057 l
9.3521 14.1082 l
9.3521 14.1122 l
9.35319 14.1148 l
9.35465 14.1163 l
9.35575 14.117 l
9.35721 14.1174 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.435 14.0271 m
9.54 14.1386 m
9.40304 14.051 m
1 setlinejoin
 newpath 9.46623 14.2288 moveto
9.46623 14.2288 moveto
9.46769 14.2285 l
9.46878 14.2277 l
9.54475 14.1518 l
9.62071 14.2277 l
9.62327 14.2288 l
9.62729 14.2288 l
9.62984 14.2277 l
9.6313 14.2263 l
9.6324 14.2237 l
9.6324 14.2197 l
9.6313 14.2171 l
9.55534 14.1412 l
9.6313 14.0652 l
9.6324 14.0627 l
9.6324 14.0586 l
9.6313 14.0561 l
9.62984 14.0546 l
9.62729 14.0535 l
9.62327 14.0535 l
9.62071 14.0546 l
9.54475 14.1306 l
9.46878 14.0546 l
9.46623 14.0535 l
9.46221 14.0535 l
9.45965 14.0546 l
9.45819 14.0561 l
9.4571 14.0586 l
9.4571 14.0627 l
9.45819 14.0652 l
9.53416 14.1412 l
9.45819 14.2171 l
9.4571 14.2197 l
9.4571 14.2237 l
9.45819 14.2263 l
9.45965 14.2277 l
9.46075 14.2285 l
9.46221 14.2288 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.54 14.1386 m
9.645 14.1969 m
9.50804 14.1093 m
1 setlinejoin
 newpath 9.57123 14.2871 moveto
9.57123 14.2871 moveto
9.57269 14.2868 l
9.57378 14.2861 l
9.64975 14.2101 l
9.72571 14.2861 l
9.72827 14.2871 l
9.73229 14.2871 l
9.73484 14.2861 l
9.7363 14.2846 l
9.7374 14.282 l
9.7374 14.278 l
9.7363 14.2755 l
9.66034 14.1995 l
9.7363 14.1235 l
9.7374 14.121 l
9.7374 14.117 l
9.7363 14.1144 l
9.73484 14.1129 l
9.73229 14.1118 l
9.72827 14.1118 l
9.72571 14.1129 l
9.64975 14.1889 l
9.57378 14.1129 l
9.57123 14.1118 l
9.56721 14.1118 l
9.56465 14.1129 l
9.56319 14.1144 l
9.5621 14.117 l
9.5621 14.121 l
9.56319 14.1235 l
9.63916 14.1995 l
9.56319 14.2755 l
9.5621 14.278 l
9.5621 14.282 l
9.56319 14.2846 l
9.56465 14.2861 l
9.56575 14.2868 l
9.56721 14.2871 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.645 14.1969 m
9.75 14.1392 m
9.61304 14.0515 m
1 setlinejoin
 newpath 9.67623 14.2294 moveto
9.67623 14.2294 moveto
9.67769 14.229 l
9.67878 14.2283 l
9.75475 14.1523 l
9.83071 14.2283 l
9.83327 14.2294 l
9.83729 14.2294 l
9.83984 14.2283 l
9.8413 14.2268 l
9.8424 14.2242 l
9.8424 14.2202 l
9.8413 14.2177 l
9.76534 14.1417 l
9.8413 14.0657 l
9.8424 14.0632 l
9.8424 14.0592 l
9.8413 14.0566 l
9.83984 14.0552 l
9.83729 14.0541 l
9.83327 14.0541 l
9.83071 14.0552 l
9.75475 14.1311 l
9.67878 14.0552 l
9.67623 14.0541 l
9.67221 14.0541 l
9.66965 14.0552 l
9.66819 14.0566 l
9.6671 14.0592 l
9.6671 14.0632 l
9.66819 14.0657 l
9.74416 14.1417 l
9.66819 14.2177 l
9.6671 14.2202 l
9.6671 14.2242 l
9.66819 14.2268 l
9.66965 14.2283 l
9.67075 14.229 l
9.67221 14.2294 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.75 14.1392 m
9.855 14.0324 m
9.71804 13.9448 m
1 setlinejoin
 newpath 9.78123 14.1226 moveto
9.78123 14.1226 moveto
9.78269 14.1222 l
9.78378 14.1215 l
9.85975 14.0456 l
9.93571 14.1215 l
9.93827 14.1226 l
9.94229 14.1226 l
9.94484 14.1215 l
9.9463 14.1201 l
9.9474 14.1175 l
9.9474 14.1135 l
9.9463 14.1109 l
9.87034 14.035 l
9.9463 13.959 l
9.9474 13.9564 l
9.9474 13.9524 l
9.9463 13.9499 l
9.94484 13.9484 l
9.94229 13.9473 l
9.93827 13.9473 l
9.93571 13.9484 l
9.85975 14.0244 l
9.78378 13.9484 l
9.78123 13.9473 l
9.77721 13.9473 l
9.77465 13.9484 l
9.77319 13.9499 l
9.7721 13.9524 l
9.7721 13.9564 l
9.77319 13.959 l
9.84916 14.035 l
9.77319 14.1109 l
9.7721 14.1135 l
9.7721 14.1175 l
9.77319 14.1201 l
9.77465 14.1215 l
9.77575 14.1222 l
9.77721 14.1226 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.855 14.0324 m
9.96 13.8988 m
9.82304 13.8111 m
1 setlinejoin
 newpath 9.88623 13.989 moveto
9.88623 13.989 moveto
9.88769 13.9886 l
9.88878 13.9879 l
9.96475 13.9119 l
10.0407 13.9879 l
10.0433 13.989 l
10.0473 13.989 l
10.0498 13.9879 l
10.0513 13.9864 l
10.0524 13.9839 l
10.0524 13.9798 l
10.0513 13.9773 l
9.97534 13.9013 l
10.0513 13.8254 l
10.0524 13.8228 l
10.0524 13.8188 l
10.0513 13.8162 l
10.0498 13.8148 l
10.0473 13.8137 l
10.0433 13.8137 l
10.0407 13.8148 l
9.96475 13.8907 l
9.88878 13.8148 l
9.88623 13.8137 l
9.88221 13.8137 l
9.87965 13.8148 l
9.87819 13.8162 l
9.8771 13.8188 l
9.8771 13.8228 l
9.87819 13.8254 l
9.95416 13.9013 l
9.87819 13.9773 l
9.8771 13.9798 l
9.8771 13.9839 l
9.87819 13.9864 l
9.87965 13.9879 l
9.88075 13.9886 l
9.88221 13.989 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.96 13.8988 m
10.065 13.7644 m
9.92804 13.6768 m
1 setlinejoin
 newpath 9.99123 13.8546 moveto
9.99123 13.8546 moveto
9.99269 13.8543 l
9.99378 13.8535 l
10.0697 13.7776 l
10.1457 13.8535 l
10.1483 13.8546 l
10.1523 13.8546 l
10.1548 13.8535 l
10.1563 13.8521 l
10.1574 13.8495 l
10.1574 13.8455 l
10.1563 13.843 l
10.0803 13.767 l
10.1563 13.691 l
10.1574 13.6885 l
10.1574 13.6844 l
10.1563 13.6819 l
10.1548 13.6804 l
10.1523 13.6793 l
10.1483 13.6793 l
10.1457 13.6804 l
10.0697 13.7564 l
9.99378 13.6804 l
9.99123 13.6793 l
9.98721 13.6793 l
9.98465 13.6804 l
9.98319 13.6819 l
9.9821 13.6844 l
9.9821 13.6885 l
9.98319 13.691 l
10.0592 13.767 l
9.98319 13.843 l
9.9821 13.8455 l
9.9821 13.8495 l
9.98319 13.8521 l
9.98465 13.8535 l
9.98575 13.8543 l
9.98721 13.8546 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.065 13.7644 m
10.17 13.6652 m
10.033 13.5776 m
1 setlinejoin
 newpath 10.0962 13.7554 moveto
10.0962 13.7554 moveto
10.0977 13.7551 l
10.0988 13.7544 l
10.1747 13.6784 l
10.2507 13.7544 l
10.2533 13.7554 l
10.2573 13.7554 l
10.2598 13.7544 l
10.2613 13.7529 l
10.2624 13.7503 l
10.2624 13.7463 l
10.2613 13.7438 l
10.1853 13.6678 l
10.2613 13.5918 l
10.2624 13.5893 l
10.2624 13.5853 l
10.2613 13.5827 l
10.2598 13.5812 l
10.2573 13.5801 l
10.2533 13.5801 l
10.2507 13.5812 l
10.1747 13.6572 l
10.0988 13.5812 l
10.0962 13.5801 l
10.0922 13.5801 l
10.0897 13.5812 l
10.0882 13.5827 l
10.0871 13.5853 l
10.0871 13.5893 l
10.0882 13.5918 l
10.1642 13.6678 l
10.0882 13.7438 l
10.0871 13.7463 l
10.0871 13.7503 l
10.0882 13.7529 l
10.0897 13.7544 l
10.0907 13.7551 l
10.0922 13.7554 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.17 13.6652 m
10.275 13.5285 m
10.138 13.4408 m
1 setlinejoin
 newpath 10.2012 13.6187 moveto
10.2012 13.6187 moveto
10.2027 13.6183 l
10.2038 13.6176 l
10.2797 13.5416 l
10.3557 13.6176 l
10.3583 13.6187 l
10.3623 13.6187 l
10.3648 13.6176 l
10.3663 13.6161 l
10.3674 13.6136 l
10.3674 13.6095 l
10.3663 13.607 l
10.2903 13.531 l
10.3663 13.4551 l
10.3674 13.4525 l
10.3674 13.4485 l
10.3663 13.4459 l
10.3648 13.4445 l
10.3623 13.4434 l
10.3583 13.4434 l
10.3557 13.4445 l
10.2797 13.5204 l
10.2038 13.4445 l
10.2012 13.4434 l
10.1972 13.4434 l
10.1947 13.4445 l
10.1932 13.4459 l
10.1921 13.4485 l
10.1921 13.4525 l
10.1932 13.4551 l
10.2692 13.531 l
10.1932 13.607 l
10.1921 13.6095 l
10.1921 13.6136 l
10.1932 13.6161 l
10.1947 13.6176 l
10.1957 13.6183 l
10.1972 13.6187 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.275 13.5285 m
10.38 13.495 m
10.243 13.4074 m
1 setlinejoin
 newpath 10.3062 13.5852 moveto
10.3062 13.5852 moveto
10.3077 13.5849 l
10.3088 13.5841 l
10.3847 13.5082 l
10.4607 13.5841 l
10.4633 13.5852 l
10.4673 13.5852 l
10.4698 13.5841 l
10.4713 13.5827 l
10.4724 13.5801 l
10.4724 13.5761 l
10.4713 13.5735 l
10.3953 13.4976 l
10.4713 13.4216 l
10.4724 13.419 l
10.4724 13.415 l
10.4713 13.4125 l
10.4698 13.411 l
10.4673 13.4099 l
10.4633 13.4099 l
10.4607 13.411 l
10.3847 13.487 l
10.3088 13.411 l
10.3062 13.4099 l
10.3022 13.4099 l
10.2997 13.411 l
10.2982 13.4125 l
10.2971 13.415 l
10.2971 13.419 l
10.2982 13.4216 l
10.3742 13.4976 l
10.2982 13.5735 l
10.2971 13.5761 l
10.2971 13.5801 l
10.2982 13.5827 l
10.2997 13.5841 l
10.3007 13.5849 l
10.3022 13.5852 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.38 13.495 m
10.485 13.5008 m
10.348 13.4131 m
1 setlinejoin
 newpath 10.4112 13.591 moveto
10.4112 13.591 moveto
10.4127 13.5906 l
10.4138 13.5899 l
10.4897 13.5139 l
10.5657 13.5899 l
10.5683 13.591 l
10.5723 13.591 l
10.5748 13.5899 l
10.5763 13.5885 l
10.5774 13.5859 l
10.5774 13.5819 l
10.5763 13.5793 l
10.5003 13.5034 l
10.5763 13.4274 l
10.5774 13.4248 l
10.5774 13.4208 l
10.5763 13.4183 l
10.5748 13.4168 l
10.5723 13.4157 l
10.5683 13.4157 l
10.5657 13.4168 l
10.4897 13.4928 l
10.4138 13.4168 l
10.4112 13.4157 l
10.4072 13.4157 l
10.4047 13.4168 l
10.4032 13.4183 l
10.4021 13.4208 l
10.4021 13.4248 l
10.4032 13.4274 l
10.4792 13.5034 l
10.4032 13.5793 l
10.4021 13.5819 l
10.4021 13.5859 l
10.4032 13.5885 l
10.4047 13.5899 l
10.4057 13.5906 l
10.4072 13.591 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.485 13.5008 m
10.59 13.5053 m
10.453 13.4176 m
1 setlinejoin
 newpath 10.5162 13.5955 moveto
10.5162 13.5955 moveto
10.5177 13.5951 l
10.5188 13.5944 l
10.5947 13.5184 l
10.6707 13.5944 l
10.6733 13.5955 l
10.6773 13.5955 l
10.6798 13.5944 l
10.6813 13.5929 l
10.6824 13.5904 l
10.6824 13.5864 l
10.6813 13.5838 l
10.6053 13.5078 l
10.6813 13.4319 l
10.6824 13.4293 l
10.6824 13.4253 l
10.6813 13.4227 l
10.6798 13.4213 l
10.6773 13.4202 l
10.6733 13.4202 l
10.6707 13.4213 l
10.5947 13.4972 l
10.5188 13.4213 l
10.5162 13.4202 l
10.5122 13.4202 l
10.5097 13.4213 l
10.5082 13.4227 l
10.5071 13.4253 l
10.5071 13.4293 l
10.5082 13.4319 l
10.5842 13.5078 l
10.5082 13.5838 l
10.5071 13.5864 l
10.5071 13.5904 l
10.5082 13.5929 l
10.5097 13.5944 l
10.5107 13.5951 l
10.5122 13.5955 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.59 13.5053 m
10.695 13.5745 m
10.558 13.4868 m
1 setlinejoin
 newpath 10.6212 13.6647 moveto
10.6212 13.6647 moveto
10.6227 13.6643 l
10.6238 13.6636 l
10.6997 13.5876 l
10.7757 13.6636 l
10.7783 13.6647 l
10.7823 13.6647 l
10.7848 13.6636 l
10.7863 13.6621 l
10.7874 13.6596 l
10.7874 13.6555 l
10.7863 13.653 l
10.7103 13.577 l
10.7863 13.5011 l
10.7874 13.4985 l
10.7874 13.4945 l
10.7863 13.4919 l
10.7848 13.4905 l
10.7823 13.4894 l
10.7783 13.4894 l
10.7757 13.4905 l
10.6997 13.5664 l
10.6238 13.4905 l
10.6212 13.4894 l
10.6172 13.4894 l
10.6147 13.4905 l
10.6132 13.4919 l
10.6121 13.4945 l
10.6121 13.4985 l
10.6132 13.5011 l
10.6892 13.577 l
10.6132 13.653 l
10.6121 13.6555 l
10.6121 13.6596 l
10.6132 13.6621 l
10.6147 13.6636 l
10.6157 13.6643 l
10.6172 13.6647 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.695 13.5745 m
10.8 13.6908 m
10.663 13.6032 m
1 setlinejoin
 newpath 10.7262 13.7811 moveto
10.7262 13.7811 moveto
10.7277 13.7807 l
10.7288 13.78 l
10.8047 13.704 l
10.8807 13.78 l
10.8833 13.7811 l
10.8873 13.7811 l
10.8898 13.78 l
10.8913 13.7785 l
10.8924 13.7759 l
10.8924 13.7719 l
10.8913 13.7694 l
10.8153 13.6934 l
10.8913 13.6174 l
10.8924 13.6149 l
10.8924 13.6109 l
10.8913 13.6083 l
10.8898 13.6068 l
10.8873 13.6057 l
10.8833 13.6057 l
10.8807 13.6068 l
10.8047 13.6828 l
10.7288 13.6068 l
10.7262 13.6057 l
10.7222 13.6057 l
10.7197 13.6068 l
10.7182 13.6083 l
10.7171 13.6109 l
10.7171 13.6149 l
10.7182 13.6174 l
10.7942 13.6934 l
10.7182 13.7694 l
10.7171 13.7719 l
10.7171 13.7759 l
10.7182 13.7785 l
10.7197 13.78 l
10.7207 13.7807 l
10.7222 13.7811 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.8 13.6908 m
10.905 13.7794 m
10.768 13.6918 m
1 setlinejoin
 newpath 10.8312 13.8696 moveto
10.8312 13.8696 moveto
10.8327 13.8693 l
10.8338 13.8685 l
10.9097 13.7926 l
10.9857 13.8685 l
10.9883 13.8696 l
10.9923 13.8696 l
10.9948 13.8685 l
10.9963 13.8671 l
10.9974 13.8645 l
10.9974 13.8605 l
10.9963 13.858 l
10.9203 13.782 l
10.9963 13.706 l
10.9974 13.7035 l
10.9974 13.6994 l
10.9963 13.6969 l
10.9948 13.6954 l
10.9923 13.6943 l
10.9883 13.6943 l
10.9857 13.6954 l
10.9097 13.7714 l
10.8338 13.6954 l
10.8312 13.6943 l
10.8272 13.6943 l
10.8247 13.6954 l
10.8232 13.6969 l
10.8221 13.6994 l
10.8221 13.7035 l
10.8232 13.706 l
10.8992 13.782 l
10.8232 13.858 l
10.8221 13.8605 l
10.8221 13.8645 l
10.8232 13.8671 l
10.8247 13.8685 l
10.8257 13.8693 l
10.8272 13.8696 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.905 13.7794 m
11.01 13.8712 m
10.873 13.7835 m
1 setlinejoin
 newpath 10.9362 13.9614 moveto
10.9362 13.9614 moveto
10.9377 13.961 l
10.9388 13.9603 l
11.0147 13.8843 l
11.0907 13.9603 l
11.0933 13.9614 l
11.0973 13.9614 l
11.0998 13.9603 l
11.1013 13.9588 l
11.1024 13.9563 l
11.1024 13.9523 l
11.1013 13.9497 l
11.0253 13.8738 l
11.1013 13.7978 l
11.1024 13.7952 l
11.1024 13.7912 l
11.1013 13.7887 l
11.0998 13.7872 l
11.0973 13.7861 l
11.0933 13.7861 l
11.0907 13.7872 l
11.0147 13.8632 l
10.9388 13.7872 l
10.9362 13.7861 l
10.9322 13.7861 l
10.9297 13.7872 l
10.9282 13.7887 l
10.9271 13.7912 l
10.9271 13.7952 l
10.9282 13.7978 l
11.0042 13.8738 l
10.9282 13.9497 l
10.9271 13.9523 l
10.9271 13.9563 l
10.9282 13.9588 l
10.9297 13.9603 l
10.9307 13.961 l
10.9322 13.9614 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.01 13.8712 m
11.115 13.9516 m
10.978 13.864 m
1 setlinejoin
 newpath 11.0412 14.0418 moveto
11.0412 14.0418 moveto
11.0427 14.0415 l
11.0438 14.0407 l
11.1197 13.9648 l
11.1957 14.0407 l
11.1983 14.0418 l
11.2023 14.0418 l
11.2048 14.0407 l
11.2063 14.0393 l
11.2074 14.0367 l
11.2074 14.0327 l
11.2063 14.0301 l
11.1303 13.9542 l
11.2063 13.8782 l
11.2074 13.8757 l
11.2074 13.8716 l
11.2063 13.8691 l
11.2048 13.8676 l
11.2023 13.8665 l
11.1983 13.8665 l
11.1957 13.8676 l
11.1197 13.9436 l
11.0438 13.8676 l
11.0412 13.8665 l
11.0372 13.8665 l
11.0347 13.8676 l
11.0332 13.8691 l
11.0321 13.8716 l
11.0321 13.8757 l
11.0332 13.8782 l
11.1092 13.9542 l
11.0332 14.0301 l
11.0321 14.0327 l
11.0321 14.0367 l
11.0332 14.0393 l
11.0347 14.0407 l
11.0357 14.0415 l
11.0372 14.0418 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.115 13.9516 m
11.22 14.0268 m
11.083 13.9392 m
1 setlinejoin
 newpath 11.1462 14.117 moveto
11.1462 14.117 moveto
11.1477 14.1167 l
11.1488 14.1159 l
11.2247 14.04 l
11.3007 14.1159 l
11.3033 14.117 l
11.3073 14.117 l
11.3098 14.1159 l
11.3113 14.1145 l
11.3124 14.1119 l
11.3124 14.1079 l
11.3113 14.1054 l
11.2353 14.0294 l
11.3113 13.9534 l
11.3124 13.9509 l
11.3124 13.9469 l
11.3113 13.9443 l
11.3098 13.9428 l
11.3073 13.9417 l
11.3033 13.9417 l
11.3007 13.9428 l
11.2247 14.0188 l
11.1488 13.9428 l
11.1462 13.9417 l
11.1422 13.9417 l
11.1397 13.9428 l
11.1382 13.9443 l
11.1371 13.9469 l
11.1371 13.9509 l
11.1382 13.9534 l
11.2142 14.0294 l
11.1382 14.1054 l
11.1371 14.1079 l
11.1371 14.1119 l
11.1382 14.1145 l
11.1397 14.1159 l
11.1407 14.1167 l
11.1422 14.117 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.22 14.0268 m
11.325 14.0534 m
11.188 13.9657 m
1 setlinejoin
 newpath 11.2512 14.1436 moveto
11.2512 14.1436 moveto
11.2527 14.1432 l
11.2538 14.1425 l
11.3297 14.0665 l
11.4057 14.1425 l
11.4083 14.1436 l
11.4123 14.1436 l
11.4148 14.1425 l
11.4163 14.141 l
11.4174 14.1385 l
11.4174 14.1344 l
11.4163 14.1319 l
11.3403 14.0559 l
11.4163 13.98 l
11.4174 13.9774 l
11.4174 13.9734 l
11.4163 13.9708 l
11.4148 13.9694 l
11.4123 13.9683 l
11.4083 13.9683 l
11.4057 13.9694 l
11.3297 14.0453 l
11.2538 13.9694 l
11.2512 13.9683 l
11.2472 13.9683 l
11.2447 13.9694 l
11.2432 13.9708 l
11.2421 13.9734 l
11.2421 13.9774 l
11.2432 13.98 l
11.3192 14.0559 l
11.2432 14.1319 l
11.2421 14.1344 l
11.2421 14.1385 l
11.2432 14.141 l
11.2447 14.1425 l
11.2457 14.1432 l
11.2472 14.1436 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.325 14.0534 m
11.43 14.0975 m
11.293 14.0099 m
1 setlinejoin
 newpath 11.3562 14.1877 moveto
11.3562 14.1877 moveto
11.3577 14.1874 l
11.3588 14.1866 l
11.4347 14.1107 l
11.5107 14.1866 l
11.5133 14.1877 l
11.5173 14.1877 l
11.5198 14.1866 l
11.5213 14.1852 l
11.5224 14.1826 l
11.5224 14.1786 l
11.5213 14.176 l
11.4453 14.1001 l
11.5213 14.0241 l
11.5224 14.0216 l
11.5224 14.0175 l
11.5213 14.015 l
11.5198 14.0135 l
11.5173 14.0124 l
11.5133 14.0124 l
11.5107 14.0135 l
11.4347 14.0895 l
11.3588 14.0135 l
11.3562 14.0124 l
11.3522 14.0124 l
11.3497 14.0135 l
11.3482 14.015 l
11.3471 14.0175 l
11.3471 14.0216 l
11.3482 14.0241 l
11.4242 14.1001 l
11.3482 14.176 l
11.3471 14.1786 l
11.3471 14.1826 l
11.3482 14.1852 l
11.3497 14.1866 l
11.3507 14.1874 l
11.3522 14.1877 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.43 14.0975 m
11.535 14.1123 m
11.398 14.0247 m
1 setlinejoin
 newpath 11.4612 14.2025 moveto
11.4612 14.2025 moveto
11.4627 14.2022 l
11.4638 14.2014 l
11.5397 14.1255 l
11.6157 14.2014 l
11.6183 14.2025 l
11.6223 14.2025 l
11.6248 14.2014 l
11.6263 14.2 l
11.6274 14.1974 l
11.6274 14.1934 l
11.6263 14.1908 l
11.5503 14.1149 l
11.6263 14.0389 l
11.6274 14.0363 l
11.6274 14.0323 l
11.6263 14.0298 l
11.6248 14.0283 l
11.6223 14.0272 l
11.6183 14.0272 l
11.6157 14.0283 l
11.5397 14.1043 l
11.4638 14.0283 l
11.4612 14.0272 l
11.4572 14.0272 l
11.4547 14.0283 l
11.4532 14.0298 l
11.4521 14.0323 l
11.4521 14.0363 l
11.4532 14.0389 l
11.5292 14.1149 l
11.4532 14.1908 l
11.4521 14.1934 l
11.4521 14.1974 l
11.4532 14.2 l
11.4547 14.2014 l
11.4557 14.2022 l
11.4572 14.2025 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.535 14.1123 m
11.64 14.1186 m
11.503 14.031 m
1 setlinejoin
 newpath 11.5662 14.2088 moveto
11.5662 14.2088 moveto
11.5677 14.2085 l
11.5688 14.2077 l
11.6447 14.1318 l
11.7207 14.2077 l
11.7233 14.2088 l
11.7273 14.2088 l
11.7298 14.2077 l
11.7313 14.2063 l
11.7324 14.2037 l
11.7324 14.1997 l
11.7313 14.1972 l
11.6553 14.1212 l
11.7313 14.0452 l
11.7324 14.0427 l
11.7324 14.0387 l
11.7313 14.0361 l
11.7298 14.0346 l
11.7273 14.0335 l
11.7233 14.0335 l
11.7207 14.0346 l
11.6447 14.1106 l
11.5688 14.0346 l
11.5662 14.0335 l
11.5622 14.0335 l
11.5597 14.0346 l
11.5582 14.0361 l
11.5571 14.0387 l
11.5571 14.0427 l
11.5582 14.0452 l
11.6342 14.1212 l
11.5582 14.1972 l
11.5571 14.1997 l
11.5571 14.2037 l
11.5582 14.2063 l
11.5597 14.2077 l
11.5607 14.2085 l
11.5622 14.2088 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.64 14.1186 m
11.745 14.1203 m
11.608 14.0326 m
1 setlinejoin
 newpath 11.6712 14.2105 moveto
11.6712 14.2105 moveto
11.6727 14.2101 l
11.6738 14.2094 l
11.7497 14.1334 l
11.8257 14.2094 l
11.8283 14.2105 l
11.8323 14.2105 l
11.8348 14.2094 l
11.8363 14.2079 l
11.8374 14.2054 l
11.8374 14.2014 l
11.8363 14.1988 l
11.7603 14.1228 l
11.8363 14.0469 l
11.8374 14.0443 l
11.8374 14.0403 l
11.8363 14.0377 l
11.8348 14.0363 l
11.8323 14.0352 l
11.8283 14.0352 l
11.8257 14.0363 l
11.7497 14.1122 l
11.6738 14.0363 l
11.6712 14.0352 l
11.6672 14.0352 l
11.6647 14.0363 l
11.6632 14.0377 l
11.6621 14.0403 l
11.6621 14.0443 l
11.6632 14.0469 l
11.7392 14.1228 l
11.6632 14.1988 l
11.6621 14.2014 l
11.6621 14.2054 l
11.6632 14.2079 l
11.6647 14.2094 l
11.6657 14.2101 l
11.6672 14.2105 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.745 14.1203 m
11.85 14.1216 m
11.713 14.034 m
1 setlinejoin
 newpath 11.7762 14.2119 moveto
11.7762 14.2119 moveto
11.7777 14.2115 l
11.7788 14.2108 l
11.8547 14.1348 l
11.9307 14.2108 l
11.9333 14.2119 l
11.9373 14.2119 l
11.9398 14.2108 l
11.9413 14.2093 l
11.9424 14.2067 l
11.9424 14.2027 l
11.9413 14.2002 l
11.8653 14.1242 l
11.9413 14.0482 l
11.9424 14.0457 l
11.9424 14.0417 l
11.9413 14.0391 l
11.9398 14.0376 l
11.9373 14.0365 l
11.9333 14.0365 l
11.9307 14.0376 l
11.8547 14.1136 l
11.7788 14.0376 l
11.7762 14.0365 l
11.7722 14.0365 l
11.7697 14.0376 l
11.7682 14.0391 l
11.7671 14.0417 l
11.7671 14.0457 l
11.7682 14.0482 l
11.8442 14.1242 l
11.7682 14.2002 l
11.7671 14.2027 l
11.7671 14.2067 l
11.7682 14.2093 l
11.7697 14.2108 l
11.7707 14.2115 l
11.7722 14.2119 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.85 14.1216 m
11.955 14.1153 m
11.818 14.0277 m
1 setlinejoin
 newpath 11.8812 14.2056 moveto
11.8812 14.2056 moveto
11.8827 14.2052 l
11.8838 14.2045 l
11.9597 14.1285 l
12.0357 14.2045 l
12.0383 14.2056 l
12.0423 14.2056 l
12.0448 14.2045 l
12.0463 14.203 l
12.0474 14.2004 l
12.0474 14.1964 l
12.0463 14.1939 l
11.9703 14.1179 l
12.0463 14.0419 l
12.0474 14.0394 l
12.0474 14.0354 l
12.0463 14.0328 l
12.0448 14.0313 l
12.0423 14.0302 l
12.0383 14.0302 l
12.0357 14.0313 l
11.9597 14.1073 l
11.8838 14.0313 l
11.8812 14.0302 l
11.8772 14.0302 l
11.8747 14.0313 l
11.8732 14.0328 l
11.8721 14.0354 l
11.8721 14.0394 l
11.8732 14.0419 l
11.9492 14.1179 l
11.8732 14.1939 l
11.8721 14.1964 l
11.8721 14.2004 l
11.8732 14.203 l
11.8747 14.2045 l
11.8757 14.2052 l
11.8772 14.2056 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.955 14.1153 m
12.06 14.1282 m
11.923 14.0405 m
1 setlinejoin
 newpath 11.9862 14.2184 moveto
11.9862 14.2184 moveto
11.9877 14.218 l
11.9888 14.2173 l
12.0647 14.1413 l
12.1407 14.2173 l
12.1433 14.2184 l
12.1473 14.2184 l
12.1498 14.2173 l
12.1513 14.2158 l
12.1524 14.2133 l
12.1524 14.2092 l
12.1513 14.2067 l
12.0753 14.1307 l
12.1513 14.0547 l
12.1524 14.0522 l
12.1524 14.0482 l
12.1513 14.0456 l
12.1498 14.0442 l
12.1473 14.0431 l
12.1433 14.0431 l
12.1407 14.0442 l
12.0647 14.1201 l
11.9888 14.0442 l
11.9862 14.0431 l
11.9822 14.0431 l
11.9797 14.0442 l
11.9782 14.0456 l
11.9771 14.0482 l
11.9771 14.0522 l
11.9782 14.0547 l
12.0542 14.1307 l
11.9782 14.2067 l
11.9771 14.2092 l
11.9771 14.2133 l
11.9782 14.2158 l
11.9797 14.2173 l
11.9807 14.218 l
11.9822 14.2184 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.06 14.1282 m
12.165 14.1282 m
12.028 14.0405 m
1 setlinejoin
 newpath 12.0912 14.2184 moveto
12.0912 14.2184 moveto
12.0927 14.218 l
12.0938 14.2173 l
12.1697 14.1413 l
12.2457 14.2173 l
12.2483 14.2184 l
12.2523 14.2184 l
12.2548 14.2173 l
12.2563 14.2158 l
12.2574 14.2133 l
12.2574 14.2092 l
12.2563 14.2067 l
12.1803 14.1307 l
12.2563 14.0547 l
12.2574 14.0522 l
12.2574 14.0482 l
12.2563 14.0456 l
12.2548 14.0442 l
12.2523 14.0431 l
12.2483 14.0431 l
12.2457 14.0442 l
12.1697 14.1201 l
12.0938 14.0442 l
12.0912 14.0431 l
12.0872 14.0431 l
12.0847 14.0442 l
12.0832 14.0456 l
12.0821 14.0482 l
12.0821 14.0522 l
12.0832 14.0547 l
12.1592 14.1307 l
12.0832 14.2067 l
12.0821 14.2092 l
12.0821 14.2133 l
12.0832 14.2158 l
12.0847 14.2173 l
12.0857 14.218 l
12.0872 14.2184 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.165 14.1282 m
12.27 14.1434 m
12.133 14.0557 m
1 setlinejoin
 newpath 12.1962 14.2336 moveto
12.1962 14.2336 moveto
12.1977 14.2332 l
12.1988 14.2325 l
12.2747 14.1565 l
12.3507 14.2325 l
12.3533 14.2336 l
12.3573 14.2336 l
12.3598 14.2325 l
12.3613 14.231 l
12.3624 14.2285 l
12.3624 14.2245 l
12.3613 14.2219 l
12.2853 14.146 l
12.3613 14.07 l
12.3624 14.0674 l
12.3624 14.0634 l
12.3613 14.0609 l
12.3598 14.0594 l
12.3573 14.0583 l
12.3533 14.0583 l
12.3507 14.0594 l
12.2747 14.1354 l
12.1988 14.0594 l
12.1962 14.0583 l
12.1922 14.0583 l
12.1897 14.0594 l
12.1882 14.0609 l
12.1871 14.0634 l
12.1871 14.0674 l
12.1882 14.07 l
12.2642 14.146 l
12.1882 14.2219 l
12.1871 14.2245 l
12.1871 14.2285 l
12.1882 14.231 l
12.1897 14.2325 l
12.1907 14.2332 l
12.1922 14.2336 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.27 14.1434 m
12.375 14.1384 m
12.238 14.0507 m
1 setlinejoin
 newpath 12.3012 14.2286 moveto
12.3012 14.2286 moveto
12.3027 14.2282 l
12.3038 14.2275 l
12.3797 14.1515 l
12.4557 14.2275 l
12.4583 14.2286 l
12.4623 14.2286 l
12.4648 14.2275 l
12.4663 14.226 l
12.4674 14.2234 l
12.4674 14.2194 l
12.4663 14.2169 l
12.3903 14.1409 l
12.4663 14.0649 l
12.4674 14.0624 l
12.4674 14.0584 l
12.4663 14.0558 l
12.4648 14.0544 l
12.4623 14.0533 l
12.4583 14.0533 l
12.4557 14.0544 l
12.3797 14.1303 l
12.3038 14.0544 l
12.3012 14.0533 l
12.2972 14.0533 l
12.2947 14.0544 l
12.2932 14.0558 l
12.2921 14.0584 l
12.2921 14.0624 l
12.2932 14.0649 l
12.3692 14.1409 l
12.2932 14.2169 l
12.2921 14.2194 l
12.2921 14.2234 l
12.2932 14.226 l
12.2947 14.2275 l
12.2957 14.2282 l
12.2972 14.2286 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.375 14.1384 m
12.48 14.1578 m
12.343 14.0702 m
1 setlinejoin
 newpath 12.4062 14.248 moveto
12.4062 14.248 moveto
12.4077 14.2477 l
12.4088 14.2469 l
12.4847 14.171 l
12.5607 14.2469 l
12.5633 14.248 l
12.5673 14.248 l
12.5698 14.2469 l
12.5713 14.2455 l
12.5724 14.2429 l
12.5724 14.2389 l
12.5713 14.2363 l
12.4953 14.1604 l
12.5713 14.0844 l
12.5724 14.0818 l
12.5724 14.0778 l
12.5713 14.0753 l
12.5698 14.0738 l
12.5673 14.0727 l
12.5633 14.0727 l
12.5607 14.0738 l
12.4847 14.1498 l
12.4088 14.0738 l
12.4062 14.0727 l
12.4022 14.0727 l
12.3997 14.0738 l
12.3982 14.0753 l
12.3971 14.0778 l
12.3971 14.0818 l
12.3982 14.0844 l
12.4742 14.1604 l
12.3982 14.2363 l
12.3971 14.2389 l
12.3971 14.2429 l
12.3982 14.2455 l
12.3997 14.2469 l
12.4007 14.2477 l
12.4022 14.248 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.48 14.1578 m
12.585 14.1717 m
12.448 14.084 m
1 setlinejoin
 newpath 12.5112 14.2619 moveto
12.5112 14.2619 moveto
12.5127 14.2615 l
12.5138 14.2608 l
12.5897 14.1848 l
12.6657 14.2608 l
12.6683 14.2619 l
12.6723 14.2619 l
12.6748 14.2608 l
12.6763 14.2593 l
12.6774 14.2568 l
12.6774 14.2528 l
12.6763 14.2502 l
12.6003 14.1742 l
12.6763 14.0983 l
12.6774 14.0957 l
12.6774 14.0917 l
12.6763 14.0891 l
12.6748 14.0877 l
12.6723 14.0866 l
12.6683 14.0866 l
12.6657 14.0877 l
12.5897 14.1636 l
12.5138 14.0877 l
12.5112 14.0866 l
12.5072 14.0866 l
12.5047 14.0877 l
12.5032 14.0891 l
12.5021 14.0917 l
12.5021 14.0957 l
12.5032 14.0983 l
12.5792 14.1742 l
12.5032 14.2502 l
12.5021 14.2528 l
12.5021 14.2568 l
12.5032 14.2593 l
12.5047 14.2608 l
12.5057 14.2615 l
12.5072 14.2619 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.585 14.1717 m
12.69 14.2069 m
12.553 14.1193 m
1 setlinejoin
 newpath 12.6162 14.2972 moveto
12.6162 14.2972 moveto
12.6177 14.2968 l
12.6188 14.2961 l
12.6947 14.2201 l
12.7707 14.2961 l
12.7733 14.2972 l
12.7773 14.2972 l
12.7798 14.2961 l
12.7813 14.2946 l
12.7824 14.292 l
12.7824 14.288 l
12.7813 14.2855 l
12.7053 14.2095 l
12.7813 14.1335 l
12.7824 14.131 l
12.7824 14.127 l
12.7813 14.1244 l
12.7798 14.1229 l
12.7773 14.1219 l
12.7733 14.1219 l
12.7707 14.1229 l
12.6947 14.1989 l
12.6188 14.1229 l
12.6162 14.1219 l
12.6122 14.1219 l
12.6097 14.1229 l
12.6082 14.1244 l
12.6071 14.127 l
12.6071 14.131 l
12.6082 14.1335 l
12.6842 14.2095 l
12.6082 14.2855 l
12.6071 14.288 l
12.6071 14.292 l
12.6082 14.2946 l
12.6097 14.2961 l
12.6107 14.2968 l
12.6122 14.2972 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.69 14.2069 m
12.795 14.2376 m
12.658 14.1499 m
1 setlinejoin
 newpath 12.7212 14.3278 moveto
12.7212 14.3278 moveto
12.7227 14.3274 l
12.7238 14.3267 l
12.7997 14.2507 l
12.8757 14.3267 l
12.8783 14.3278 l
12.8823 14.3278 l
12.8848 14.3267 l
12.8863 14.3252 l
12.8874 14.3227 l
12.8874 14.3186 l
12.8863 14.3161 l
12.8103 14.2401 l
12.8863 14.1642 l
12.8874 14.1616 l
12.8874 14.1576 l
12.8863 14.155 l
12.8848 14.1536 l
12.8823 14.1525 l
12.8783 14.1525 l
12.8757 14.1536 l
12.7997 14.2295 l
12.7238 14.1536 l
12.7212 14.1525 l
12.7172 14.1525 l
12.7147 14.1536 l
12.7132 14.155 l
12.7121 14.1576 l
12.7121 14.1616 l
12.7132 14.1642 l
12.7892 14.2401 l
12.7132 14.3161 l
12.7121 14.3186 l
12.7121 14.3227 l
12.7132 14.3252 l
12.7147 14.3267 l
12.7157 14.3274 l
12.7172 14.3278 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.795 14.2376 m
12.9 14.2537 m
12.763 14.166 m
1 setlinejoin
 newpath 12.8262 14.3439 moveto
12.8262 14.3439 moveto
12.8277 14.3435 l
12.8288 14.3428 l
12.9047 14.2668 l
12.9807 14.3428 l
12.9833 14.3439 l
12.9873 14.3439 l
12.9898 14.3428 l
12.9913 14.3413 l
12.9924 14.3388 l
12.9924 14.3347 l
12.9913 14.3322 l
12.9153 14.2562 l
12.9913 14.1803 l
12.9924 14.1777 l
12.9924 14.1737 l
12.9913 14.1711 l
12.9898 14.1697 l
12.9873 14.1686 l
12.9833 14.1686 l
12.9807 14.1697 l
12.9047 14.2456 l
12.8288 14.1697 l
12.8262 14.1686 l
12.8222 14.1686 l
12.8197 14.1697 l
12.8182 14.1711 l
12.8171 14.1737 l
12.8171 14.1777 l
12.8182 14.1803 l
12.8942 14.2562 l
12.8182 14.3322 l
12.8171 14.3347 l
12.8171 14.3388 l
12.8182 14.3413 l
12.8197 14.3428 l
12.8207 14.3435 l
12.8222 14.3439 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.9 14.2537 m
13.005 14.2872 m
12.868 14.1996 m
1 setlinejoin
 newpath 12.9312 14.3774 moveto
12.9312 14.3774 moveto
12.9327 14.377 l
12.9338 14.3763 l
13.0097 14.3004 l
13.0857 14.3763 l
13.0883 14.3774 l
13.0923 14.3774 l
13.0948 14.3763 l
13.0963 14.3749 l
13.0974 14.3723 l
13.0974 14.3683 l
13.0963 14.3657 l
13.0203 14.2898 l
13.0963 14.2138 l
13.0974 14.2112 l
13.0974 14.2072 l
13.0963 14.2047 l
13.0948 14.2032 l
13.0923 14.2021 l
13.0883 14.2021 l
13.0857 14.2032 l
13.0097 14.2792 l
12.9338 14.2032 l
12.9312 14.2021 l
12.9272 14.2021 l
12.9247 14.2032 l
12.9232 14.2047 l
12.9221 14.2072 l
12.9221 14.2112 l
12.9232 14.2138 l
12.9992 14.2898 l
12.9232 14.3657 l
12.9221 14.3683 l
12.9221 14.3723 l
12.9232 14.3749 l
12.9247 14.3763 l
12.9257 14.377 l
12.9272 14.3774 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.005 14.2872 m
13.11 14.3203 m
12.973 14.2327 m
1 setlinejoin
 newpath 13.0362 14.4105 moveto
13.0362 14.4105 moveto
13.0377 14.4101 l
13.0388 14.4094 l
13.1147 14.3335 l
13.1907 14.4094 l
13.1933 14.4105 l
13.1973 14.4105 l
13.1998 14.4094 l
13.2013 14.408 l
13.2024 14.4054 l
13.2024 14.4014 l
13.2013 14.3988 l
13.1253 14.3229 l
13.2013 14.2469 l
13.2024 14.2443 l
13.2024 14.2403 l
13.2013 14.2378 l
13.1998 14.2363 l
13.1973 14.2352 l
13.1933 14.2352 l
13.1907 14.2363 l
13.1147 14.3123 l
13.0388 14.2363 l
13.0362 14.2352 l
13.0322 14.2352 l
13.0297 14.2363 l
13.0282 14.2378 l
13.0271 14.2403 l
13.0271 14.2443 l
13.0282 14.2469 l
13.1042 14.3229 l
13.0282 14.3988 l
13.0271 14.4014 l
13.0271 14.4054 l
13.0282 14.408 l
13.0297 14.4094 l
13.0307 14.4101 l
13.0322 14.4105 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.11 14.3203 m
13.215 14.3408 m
13.078 14.2531 m
1 setlinejoin
 newpath 13.1412 14.431 moveto
13.1412 14.431 moveto
13.1427 14.4306 l
13.1438 14.4299 l
13.2197 14.3539 l
13.2957 14.4299 l
13.2983 14.431 l
13.3023 14.431 l
13.3048 14.4299 l
13.3063 14.4284 l
13.3074 14.4259 l
13.3074 14.4218 l
13.3063 14.4193 l
13.2303 14.3433 l
13.3063 14.2673 l
13.3074 14.2648 l
13.3074 14.2608 l
13.3063 14.2582 l
13.3048 14.2568 l
13.3023 14.2557 l
13.2983 14.2557 l
13.2957 14.2568 l
13.2197 14.3327 l
13.1438 14.2568 l
13.1412 14.2557 l
13.1372 14.2557 l
13.1347 14.2568 l
13.1332 14.2582 l
13.1321 14.2608 l
13.1321 14.2648 l
13.1332 14.2673 l
13.2092 14.3433 l
13.1332 14.4193 l
13.1321 14.4218 l
13.1321 14.4259 l
13.1332 14.4284 l
13.1347 14.4299 l
13.1357 14.4306 l
13.1372 14.431 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.215 14.3408 m
13.32 14.4013 m
13.183 14.3136 m
1 setlinejoin
 newpath 13.2462 14.4915 moveto
13.2462 14.4915 moveto
13.2477 14.4911 l
13.2488 14.4904 l
13.3247 14.4144 l
13.4007 14.4904 l
13.4033 14.4915 l
13.4073 14.4915 l
13.4098 14.4904 l
13.4113 14.4889 l
13.4124 14.4864 l
13.4124 14.4824 l
13.4113 14.4798 l
13.3353 14.4038 l
13.4113 14.3279 l
13.4124 14.3253 l
13.4124 14.3213 l
13.4113 14.3187 l
13.4098 14.3173 l
13.4073 14.3162 l
13.4033 14.3162 l
13.4007 14.3173 l
13.3247 14.3932 l
13.2488 14.3173 l
13.2462 14.3162 l
13.2422 14.3162 l
13.2397 14.3173 l
13.2382 14.3187 l
13.2371 14.3213 l
13.2371 14.3253 l
13.2382 14.3279 l
13.3142 14.4038 l
13.2382 14.4798 l
13.2371 14.4824 l
13.2371 14.4864 l
13.2382 14.4889 l
13.2397 14.4904 l
13.2407 14.4911 l
13.2422 14.4915 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.32 14.4013 m
13.425 14.3976 m
13.288 14.3099 m
1 setlinejoin
 newpath 13.3512 14.4878 moveto
13.3512 14.4878 moveto
13.3527 14.4874 l
13.3538 14.4867 l
13.4297 14.4107 l
13.5057 14.4867 l
13.5083 14.4878 l
13.5123 14.4878 l
13.5148 14.4867 l
13.5163 14.4852 l
13.5174 14.4827 l
13.5174 14.4786 l
13.5163 14.4761 l
13.4403 14.4001 l
13.5163 14.3242 l
13.5174 14.3216 l
13.5174 14.3176 l
13.5163 14.315 l
13.5148 14.3136 l
13.5123 14.3125 l
13.5083 14.3125 l
13.5057 14.3136 l
13.4297 14.3895 l
13.3538 14.3136 l
13.3512 14.3125 l
13.3472 14.3125 l
13.3447 14.3136 l
13.3432 14.315 l
13.3421 14.3176 l
13.3421 14.3216 l
13.3432 14.3242 l
13.4192 14.4001 l
13.3432 14.4761 l
13.3421 14.4786 l
13.3421 14.4827 l
13.3432 14.4852 l
13.3447 14.4867 l
13.3457 14.4874 l
13.3472 14.4878 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.425 14.3976 m
0.02 setlinewidth
8.91 6.53858 m
8.77304 6.45093 m
1 setlinejoin
 newpath 8.83623 6.62879 moveto
8.83623 6.62879 moveto
8.83769 6.62843 l
8.83878 6.6277 l
8.91475 6.55173 l
8.99071 6.6277 l
8.99327 6.62879 l
8.99729 6.62879 l
8.99984 6.6277 l
9.0013 6.62623 l
9.0024 6.62368 l
9.0024 6.61966 l
9.0013 6.6171 l
8.92534 6.54114 l
9.0013 6.46517 l
9.0024 6.46262 l
9.0024 6.4586 l
9.0013 6.45604 l
8.99984 6.45458 l
8.99729 6.45349 l
8.99327 6.45349 l
8.99071 6.45458 l
8.91475 6.53055 l
8.83878 6.45458 l
8.83623 6.45349 l
8.83221 6.45349 l
8.82965 6.45458 l
8.82819 6.45604 l
8.8271 6.4586 l
8.8271 6.46262 l
8.82819 6.46517 l
8.90416 6.54114 l
8.82819 6.6171 l
8.8271 6.61966 l
8.8271 6.62368 l
8.82819 6.62623 l
8.82965 6.6277 l
8.83075 6.62843 l
8.83221 6.62879 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.91 6.53858 m
9.015 6.7996 m
8.87804 6.71194 m
1 setlinejoin
 newpath 8.94123 6.88981 moveto
8.94123 6.88981 moveto
8.94269 6.88944 l
8.94378 6.88871 l
9.01975 6.81274 l
9.09571 6.88871 l
9.09827 6.88981 l
9.10229 6.88981 l
9.10484 6.88871 l
9.1063 6.88725 l
9.1074 6.88469 l
9.1074 6.88067 l
9.1063 6.87812 l
9.03034 6.80215 l
9.1063 6.72619 l
9.1074 6.72363 l
9.1074 6.71961 l
9.1063 6.71706 l
9.10484 6.7156 l
9.10229 6.7145 l
9.09827 6.7145 l
9.09571 6.7156 l
9.01975 6.79156 l
8.94378 6.7156 l
8.94123 6.7145 l
8.93721 6.7145 l
8.93465 6.7156 l
8.93319 6.71706 l
8.9321 6.71961 l
8.9321 6.72363 l
8.93319 6.72619 l
9.00916 6.80215 l
8.93319 6.87812 l
8.9321 6.88067 l
8.9321 6.88469 l
8.93319 6.88725 l
8.93465 6.88871 l
8.93575 6.88944 l
8.93721 6.88981 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.015 6.7996 m
9.12 7.02244 m
8.98304 6.93479 m
1 setlinejoin
 newpath 9.04623 7.11265 moveto
9.04623 7.11265 moveto
9.04769 7.11228 l
9.04878 7.11155 l
9.12475 7.03559 l
9.20071 7.11155 l
9.20327 7.11265 l
9.20729 7.11265 l
9.20984 7.11155 l
9.2113 7.11009 l
9.2124 7.10754 l
9.2124 7.10352 l
9.2113 7.10096 l
9.13534 7.025 l
9.2113 6.94903 l
9.2124 6.94648 l
9.2124 6.94246 l
9.2113 6.9399 l
9.20984 6.93844 l
9.20729 6.93734 l
9.20327 6.93734 l
9.20071 6.93844 l
9.12475 7.01441 l
9.04878 6.93844 l
9.04623 6.93734 l
9.04221 6.93734 l
9.03965 6.93844 l
9.03819 6.9399 l
9.0371 6.94246 l
9.0371 6.94648 l
9.03819 6.94903 l
9.11416 7.025 l
9.03819 7.10096 l
9.0371 7.10352 l
9.0371 7.10754 l
9.03819 7.11009 l
9.03965 7.11155 l
9.04075 7.11228 l
9.04221 7.11265 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.12 7.02244 m
9.225 7.10195 m
9.08804 7.0143 m
1 setlinejoin
 newpath 9.15123 7.19216 moveto
9.15123 7.19216 moveto
9.15269 7.19179 l
9.15378 7.19106 l
9.22975 7.1151 l
9.30571 7.19106 l
9.30827 7.19216 l
9.31229 7.19216 l
9.31484 7.19106 l
9.3163 7.1896 l
9.3174 7.18704 l
9.3174 7.18303 l
9.3163 7.18047 l
9.24034 7.10451 l
9.3163 7.02854 l
9.3174 7.02598 l
9.3174 7.02197 l
9.3163 7.01941 l
9.31484 7.01795 l
9.31229 7.01685 l
9.30827 7.01685 l
9.30571 7.01795 l
9.22975 7.09391 l
9.15378 7.01795 l
9.15123 7.01685 l
9.14721 7.01685 l
9.14465 7.01795 l
9.14319 7.01941 l
9.1421 7.02197 l
9.1421 7.02598 l
9.14319 7.02854 l
9.21916 7.10451 l
9.14319 7.18047 l
9.1421 7.18303 l
9.1421 7.18704 l
9.14319 7.1896 l
9.14465 7.19106 l
9.14575 7.19179 l
9.14721 7.19216 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.225 7.10195 m
9.33 7.29409 m
9.19304 7.20644 m
1 setlinejoin
 newpath 9.25623 7.3843 moveto
9.25623 7.3843 moveto
9.25769 7.38394 l
9.25878 7.38321 l
9.33475 7.30724 l
9.41071 7.38321 l
9.41327 7.3843 l
9.41729 7.3843 l
9.41984 7.38321 l
9.4213 7.38175 l
9.4224 7.37919 l
9.4224 7.37517 l
9.4213 7.37262 l
9.34534 7.29665 l
9.4213 7.22068 l
9.4224 7.21813 l
9.4224 7.21411 l
9.4213 7.21155 l
9.41984 7.21009 l
9.41729 7.209 l
9.41327 7.209 l
9.41071 7.21009 l
9.33475 7.28606 l
9.25878 7.21009 l
9.25623 7.209 l
9.25221 7.209 l
9.24965 7.21009 l
9.24819 7.21155 l
9.2471 7.21411 l
9.2471 7.21813 l
9.24819 7.22068 l
9.32416 7.29665 l
9.24819 7.37262 l
9.2471 7.37517 l
9.2471 7.37919 l
9.24819 7.38175 l
9.24965 7.38321 l
9.25075 7.38394 l
9.25221 7.3843 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.33 7.29409 m
9.435 7.48735 m
9.29804 7.3997 m
1 setlinejoin
 newpath 9.36123 7.57756 moveto
9.36123 7.57756 moveto
9.36269 7.57719 l
9.36378 7.57646 l
9.43975 7.5005 l
9.51571 7.57646 l
9.51827 7.57756 l
9.52229 7.57756 l
9.52484 7.57646 l
9.5263 7.575 l
9.5274 7.57244 l
9.5274 7.56843 l
9.5263 7.56587 l
9.45034 7.48991 l
9.5263 7.41394 l
9.5274 7.41138 l
9.5274 7.40737 l
9.5263 7.40481 l
9.52484 7.40335 l
9.52229 7.40225 l
9.51827 7.40225 l
9.51571 7.40335 l
9.43975 7.47931 l
9.36378 7.40335 l
9.36123 7.40225 l
9.35721 7.40225 l
9.35465 7.40335 l
9.35319 7.40481 l
9.3521 7.40737 l
9.3521 7.41138 l
9.35319 7.41394 l
9.42916 7.48991 l
9.35319 7.56587 l
9.3521 7.56843 l
9.3521 7.57244 l
9.35319 7.575 l
9.35465 7.57646 l
9.35575 7.57719 l
9.35721 7.57756 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.435 7.48735 m
9.54 7.62709 m
9.40304 7.53944 m
1 setlinejoin
 newpath 9.46623 7.7173 moveto
9.46623 7.7173 moveto
9.46769 7.71693 l
9.46878 7.7162 l
9.54475 7.64024 l
9.62071 7.7162 l
9.62327 7.7173 l
9.62729 7.7173 l
9.62984 7.7162 l
9.6313 7.71474 l
9.6324 7.71218 l
9.6324 7.70817 l
9.6313 7.70561 l
9.55534 7.62964 l
9.6313 7.55368 l
9.6324 7.55112 l
9.6324 7.5471 l
9.6313 7.54455 l
9.62984 7.54309 l
9.62729 7.54199 l
9.62327 7.54199 l
9.62071 7.54309 l
9.54475 7.61905 l
9.46878 7.54309 l
9.46623 7.54199 l
9.46221 7.54199 l
9.45965 7.54309 l
9.45819 7.54455 l
9.4571 7.5471 l
9.4571 7.55112 l
9.45819 7.55368 l
9.53416 7.62964 l
9.45819 7.70561 l
9.4571 7.70817 l
9.4571 7.71218 l
9.45819 7.71474 l
9.45965 7.7162 l
9.46075 7.71693 l
9.46221 7.7173 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.54 7.62709 m
9.645 7.73247 m
9.50804 7.64482 m
1 setlinejoin
 newpath 9.57123 7.82268 moveto
9.57123 7.82268 moveto
9.57269 7.82232 l
9.57378 7.82159 l
9.64975 7.74562 l
9.72571 7.82159 l
9.72827 7.82268 l
9.73229 7.82268 l
9.73484 7.82159 l
9.7363 7.82013 l
9.7374 7.81757 l
9.7374 7.81355 l
9.7363 7.811 l
9.66034 7.73503 l
9.7363 7.65907 l
9.7374 7.65651 l
9.7374 7.65249 l
9.7363 7.64994 l
9.73484 7.64847 l
9.73229 7.64738 l
9.72827 7.64738 l
9.72571 7.64847 l
9.64975 7.72444 l
9.57378 7.64847 l
9.57123 7.64738 l
9.56721 7.64738 l
9.56465 7.64847 l
9.56319 7.64994 l
9.5621 7.65249 l
9.5621 7.65651 l
9.56319 7.65907 l
9.63916 7.73503 l
9.56319 7.811 l
9.5621 7.81355 l
9.5621 7.81757 l
9.56319 7.82013 l
9.56465 7.82159 l
9.56575 7.82232 l
9.56721 7.82268 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.645 7.73247 m
9.75 7.83331 m
9.61304 7.74565 m
1 setlinejoin
 newpath 9.67623 7.92351 moveto
9.67623 7.92351 moveto
9.67769 7.92315 l
9.67878 7.92242 l
9.75475 7.84645 l
9.83071 7.92242 l
9.83327 7.92351 l
9.83729 7.92351 l
9.83984 7.92242 l
9.8413 7.92096 l
9.8424 7.9184 l
9.8424 7.91438 l
9.8413 7.91183 l
9.76534 7.83586 l
9.8413 7.7599 l
9.8424 7.75734 l
9.8424 7.75332 l
9.8413 7.75077 l
9.83984 7.74931 l
9.83729 7.74821 l
9.83327 7.74821 l
9.83071 7.74931 l
9.75475 7.82527 l
9.67878 7.74931 l
9.67623 7.74821 l
9.67221 7.74821 l
9.66965 7.74931 l
9.66819 7.75077 l
9.6671 7.75332 l
9.6671 7.75734 l
9.66819 7.7599 l
9.74416 7.83586 l
9.66819 7.91183 l
9.6671 7.91438 l
9.6671 7.9184 l
9.66819 7.92096 l
9.66965 7.92242 l
9.67075 7.92315 l
9.67221 7.92351 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.75 7.83331 m
9.855 7.97185 m
9.71804 7.8842 m
1 setlinejoin
 newpath 9.78123 8.06206 moveto
9.78123 8.06206 moveto
9.78269 8.0617 l
9.78378 8.06097 l
9.85975 7.985 l
9.93571 8.06097 l
9.93827 8.06206 l
9.94229 8.06206 l
9.94484 8.06097 l
9.9463 8.05951 l
9.9474 8.05695 l
9.9474 8.05293 l
9.9463 8.05038 l
9.87034 7.97441 l
9.9463 7.89844 l
9.9474 7.89589 l
9.9474 7.89187 l
9.9463 7.88931 l
9.94484 7.88785 l
9.94229 7.88676 l
9.93827 7.88676 l
9.93571 7.88785 l
9.85975 7.96382 l
9.78378 7.88785 l
9.78123 7.88676 l
9.77721 7.88676 l
9.77465 7.88785 l
9.77319 7.88931 l
9.7721 7.89187 l
9.7721 7.89589 l
9.77319 7.89844 l
9.84916 7.97441 l
9.77319 8.05038 l
9.7721 8.05293 l
9.7721 8.05695 l
9.77319 8.05951 l
9.77465 8.06097 l
9.77575 8.0617 l
9.77721 8.06206 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.855 7.97185 m
9.96 8.09671 m
9.82304 8.00905 m
1 setlinejoin
 newpath 9.88623 8.18691 moveto
9.88623 8.18691 moveto
9.88769 8.18655 l
9.88878 8.18582 l
9.96475 8.10985 l
10.0407 8.18582 l
10.0433 8.18691 l
10.0473 8.18691 l
10.0498 8.18582 l
10.0513 8.18436 l
10.0524 8.1818 l
10.0524 8.17778 l
10.0513 8.17523 l
9.97534 8.09926 l
10.0513 8.0233 l
10.0524 8.02074 l
10.0524 8.01672 l
10.0513 8.01417 l
10.0498 8.01271 l
10.0473 8.01161 l
10.0433 8.01161 l
10.0407 8.01271 l
9.96475 8.08867 l
9.88878 8.01271 l
9.88623 8.01161 l
9.88221 8.01161 l
9.87965 8.01271 l
9.87819 8.01417 l
9.8771 8.01672 l
9.8771 8.02074 l
9.87819 8.0233 l
9.95416 8.09926 l
9.87819 8.17523 l
9.8771 8.17778 l
9.8771 8.1818 l
9.87819 8.18436 l
9.87965 8.18582 l
9.88075 8.18655 l
9.88221 8.18691 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.96 8.09671 m
10.065 8.27579 m
9.92804 8.18814 m
1 setlinejoin
 newpath 9.99123 8.366 moveto
9.99123 8.366 moveto
9.99269 8.36564 l
9.99378 8.36491 l
10.0697 8.28894 l
10.1457 8.36491 l
10.1483 8.366 l
10.1523 8.366 l
10.1548 8.36491 l
10.1563 8.36345 l
10.1574 8.36089 l
10.1574 8.35687 l
10.1563 8.35432 l
10.0803 8.27835 l
10.1563 8.20238 l
10.1574 8.19983 l
10.1574 8.19581 l
10.1563 8.19325 l
10.1548 8.19179 l
10.1523 8.1907 l
10.1483 8.1907 l
10.1457 8.19179 l
10.0697 8.26776 l
9.99378 8.19179 l
9.99123 8.1907 l
9.98721 8.1907 l
9.98465 8.19179 l
9.98319 8.19325 l
9.9821 8.19581 l
9.9821 8.19983 l
9.98319 8.20238 l
10.0592 8.27835 l
9.98319 8.35432 l
9.9821 8.35687 l
9.9821 8.36089 l
9.98319 8.36345 l
9.98465 8.36491 l
9.98575 8.36564 l
9.98721 8.366 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.065 8.27579 m
10.17 8.41248 m
10.033 8.32483 m
1 setlinejoin
 newpath 10.0962 8.50269 moveto
10.0962 8.50269 moveto
10.0977 8.50232 l
10.0988 8.50159 l
10.1747 8.42563 l
10.2507 8.50159 l
10.2533 8.50269 l
10.2573 8.50269 l
10.2598 8.50159 l
10.2613 8.50013 l
10.2624 8.49758 l
10.2624 8.49356 l
10.2613 8.491 l
10.1853 8.41504 l
10.2613 8.33907 l
10.2624 8.33651 l
10.2624 8.3325 l
10.2613 8.32994 l
10.2598 8.32848 l
10.2573 8.32738 l
10.2533 8.32738 l
10.2507 8.32848 l
10.1747 8.40444 l
10.0988 8.32848 l
10.0962 8.32738 l
10.0922 8.32738 l
10.0897 8.32848 l
10.0882 8.32994 l
10.0871 8.3325 l
10.0871 8.33651 l
10.0882 8.33907 l
10.1642 8.41504 l
10.0882 8.491 l
10.0871 8.49356 l
10.0871 8.49758 l
10.0882 8.50013 l
10.0897 8.50159 l
10.0907 8.50232 l
10.0922 8.50269 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.17 8.41248 m
10.275 8.5708 m
10.138 8.48315 m
1 setlinejoin
 newpath 10.2012 8.66101 moveto
10.2012 8.66101 moveto
10.2027 8.66064 l
10.2038 8.65991 l
10.2797 8.58395 l
10.3557 8.65991 l
10.3583 8.66101 l
10.3623 8.66101 l
10.3648 8.65991 l
10.3663 8.65845 l
10.3674 8.65589 l
10.3674 8.65188 l
10.3663 8.64932 l
10.2903 8.57336 l
10.3663 8.49739 l
10.3674 8.49483 l
10.3674 8.49082 l
10.3663 8.48826 l
10.3648 8.4868 l
10.3623 8.4857 l
10.3583 8.4857 l
10.3557 8.4868 l
10.2797 8.56276 l
10.2038 8.4868 l
10.2012 8.4857 l
10.1972 8.4857 l
10.1947 8.4868 l
10.1932 8.48826 l
10.1921 8.49082 l
10.1921 8.49483 l
10.1932 8.49739 l
10.2692 8.57336 l
10.1932 8.64932 l
10.1921 8.65188 l
10.1921 8.65589 l
10.1932 8.65845 l
10.1947 8.65991 l
10.1957 8.66064 l
10.1972 8.66101 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.275 8.5708 m
10.38 8.72816 m
10.243 8.6405 m
1 setlinejoin
 newpath 10.3062 8.81837 moveto
10.3062 8.81837 moveto
10.3077 8.818 l
10.3088 8.81727 l
10.3847 8.7413 l
10.4607 8.81727 l
10.4633 8.81837 l
10.4673 8.81837 l
10.4698 8.81727 l
10.4713 8.81581 l
10.4724 8.81325 l
10.4724 8.80924 l
10.4713 8.80668 l
10.3953 8.73071 l
10.4713 8.65475 l
10.4724 8.65219 l
10.4724 8.64817 l
10.4713 8.64562 l
10.4698 8.64416 l
10.4673 8.64306 l
10.4633 8.64306 l
10.4607 8.64416 l
10.3847 8.72012 l
10.3088 8.64416 l
10.3062 8.64306 l
10.3022 8.64306 l
10.2997 8.64416 l
10.2982 8.64562 l
10.2971 8.64817 l
10.2971 8.65219 l
10.2982 8.65475 l
10.3742 8.73071 l
10.2982 8.80668 l
10.2971 8.80924 l
10.2971 8.81325 l
10.2982 8.81581 l
10.2997 8.81727 l
10.3007 8.818 l
10.3022 8.81837 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.38 8.72816 m
10.485 8.9008 m
10.348 8.81315 m
1 setlinejoin
 newpath 10.4112 8.99101 moveto
10.4112 8.99101 moveto
10.4127 8.99065 l
10.4138 8.98992 l
10.4897 8.91395 l
10.5657 8.98992 l
10.5683 8.99101 l
10.5723 8.99101 l
10.5748 8.98992 l
10.5763 8.98846 l
10.5774 8.9859 l
10.5774 8.98188 l
10.5763 8.97933 l
10.5003 8.90336 l
10.5763 8.8274 l
10.5774 8.82484 l
10.5774 8.82082 l
10.5763 8.81826 l
10.5748 8.8168 l
10.5723 8.81571 l
10.5683 8.81571 l
10.5657 8.8168 l
10.4897 8.89277 l
10.4138 8.8168 l
10.4112 8.81571 l
10.4072 8.81571 l
10.4047 8.8168 l
10.4032 8.81826 l
10.4021 8.82082 l
10.4021 8.82484 l
10.4032 8.8274 l
10.4792 8.90336 l
10.4032 8.97933 l
10.4021 8.98188 l
10.4021 8.9859 l
10.4032 8.98846 l
10.4047 8.98992 l
10.4057 8.99065 l
10.4072 8.99101 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.485 8.9008 m
10.59 9.03364 m
10.453 8.94599 m
1 setlinejoin
 newpath 10.5162 9.12385 moveto
10.5162 9.12385 moveto
10.5177 9.12348 l
10.5188 9.12275 l
10.5947 9.04679 l
10.6707 9.12275 l
10.6733 9.12385 l
10.6773 9.12385 l
10.6798 9.12275 l
10.6813 9.12129 l
10.6824 9.11873 l
10.6824 9.11472 l
10.6813 9.11216 l
10.6053 9.03619 l
10.6813 8.96023 l
10.6824 8.95767 l
10.6824 8.95365 l
10.6813 8.9511 l
10.6798 8.94964 l
10.6773 8.94854 l
10.6733 8.94854 l
10.6707 8.94964 l
10.5947 9.0256 l
10.5188 8.94964 l
10.5162 8.94854 l
10.5122 8.94854 l
10.5097 8.94964 l
10.5082 8.9511 l
10.5071 8.95365 l
10.5071 8.95767 l
10.5082 8.96023 l
10.5842 9.03619 l
10.5082 9.11216 l
10.5071 9.11472 l
10.5071 9.11873 l
10.5082 9.12129 l
10.5097 9.12275 l
10.5107 9.12348 l
10.5122 9.12385 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.59 9.03364 m
10.695 9.19265 m
10.558 9.105 m
1 setlinejoin
 newpath 10.6212 9.28286 moveto
10.6212 9.28286 moveto
10.6227 9.28249 l
10.6238 9.28176 l
10.6997 9.2058 l
10.7757 9.28176 l
10.7783 9.28286 l
10.7823 9.28286 l
10.7848 9.28176 l
10.7863 9.2803 l
10.7874 9.27774 l
10.7874 9.27373 l
10.7863 9.27117 l
10.7103 9.1952 l
10.7863 9.11924 l
10.7874 9.11668 l
10.7874 9.11267 l
10.7863 9.11011 l
10.7848 9.10865 l
10.7823 9.10755 l
10.7783 9.10755 l
10.7757 9.10865 l
10.6997 9.18461 l
10.6238 9.10865 l
10.6212 9.10755 l
10.6172 9.10755 l
10.6147 9.10865 l
10.6132 9.11011 l
10.6121 9.11267 l
10.6121 9.11668 l
10.6132 9.11924 l
10.6892 9.1952 l
10.6132 9.27117 l
10.6121 9.27373 l
10.6121 9.27774 l
10.6132 9.2803 l
10.6147 9.28176 l
10.6157 9.28249 l
10.6172 9.28286 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.695 9.19265 m
10.8 9.33402 m
10.663 9.24637 m
1 setlinejoin
 newpath 10.7262 9.42423 moveto
10.7262 9.42423 moveto
10.7277 9.42386 l
10.7288 9.42313 l
10.8047 9.34717 l
10.8807 9.42313 l
10.8833 9.42423 l
10.8873 9.42423 l
10.8898 9.42313 l
10.8913 9.42167 l
10.8924 9.41911 l
10.8924 9.4151 l
10.8913 9.41254 l
10.8153 9.33657 l
10.8913 9.26061 l
10.8924 9.25805 l
10.8924 9.25404 l
10.8913 9.25148 l
10.8898 9.25002 l
10.8873 9.24892 l
10.8833 9.24892 l
10.8807 9.25002 l
10.8047 9.32598 l
10.7288 9.25002 l
10.7262 9.24892 l
10.7222 9.24892 l
10.7197 9.25002 l
10.7182 9.25148 l
10.7171 9.25404 l
10.7171 9.25805 l
10.7182 9.26061 l
10.7942 9.33657 l
10.7182 9.41254 l
10.7171 9.4151 l
10.7171 9.41911 l
10.7182 9.42167 l
10.7197 9.42313 l
10.7207 9.42386 l
10.7222 9.42423 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.8 9.33402 m
10.905 9.49849 m
10.768 9.41084 m
1 setlinejoin
 newpath 10.8312 9.5887 moveto
10.8312 9.5887 moveto
10.8327 9.58833 l
10.8338 9.5876 l
10.9097 9.51164 l
10.9857 9.5876 l
10.9883 9.5887 l
10.9923 9.5887 l
10.9948 9.5876 l
10.9963 9.58614 l
10.9974 9.58358 l
10.9974 9.57957 l
10.9963 9.57701 l
10.9203 9.50105 l
10.9963 9.42508 l
10.9974 9.42252 l
10.9974 9.41851 l
10.9963 9.41595 l
10.9948 9.41449 l
10.9923 9.41339 l
10.9883 9.41339 l
10.9857 9.41449 l
10.9097 9.49045 l
10.8338 9.41449 l
10.8312 9.41339 l
10.8272 9.41339 l
10.8247 9.41449 l
10.8232 9.41595 l
10.8221 9.41851 l
10.8221 9.42252 l
10.8232 9.42508 l
10.8992 9.50105 l
10.8232 9.57701 l
10.8221 9.57957 l
10.8221 9.58358 l
10.8232 9.58614 l
10.8247 9.5876 l
10.8257 9.58833 l
10.8272 9.5887 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.905 9.49849 m
11.01 9.65287 m
10.873 9.56522 m
1 setlinejoin
 newpath 10.9362 9.74308 moveto
10.9362 9.74308 moveto
10.9377 9.74271 l
10.9388 9.74198 l
11.0147 9.66602 l
11.0907 9.74198 l
11.0933 9.74308 l
11.0973 9.74308 l
11.0998 9.74198 l
11.1013 9.74052 l
11.1024 9.73796 l
11.1024 9.73395 l
11.1013 9.73139 l
11.0253 9.65542 l
11.1013 9.57946 l
11.1024 9.5769 l
11.1024 9.57288 l
11.1013 9.57033 l
11.0998 9.56887 l
11.0973 9.56777 l
11.0933 9.56777 l
11.0907 9.56887 l
11.0147 9.64483 l
10.9388 9.56887 l
10.9362 9.56777 l
10.9322 9.56777 l
10.9297 9.56887 l
10.9282 9.57033 l
10.9271 9.57288 l
10.9271 9.5769 l
10.9282 9.57946 l
11.0042 9.65542 l
10.9282 9.73139 l
10.9271 9.73395 l
10.9271 9.73796 l
10.9282 9.74052 l
10.9297 9.74198 l
10.9307 9.74271 l
10.9322 9.74308 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.01 9.65287 m
11.115 9.81928 m
10.978 9.73163 m
1 setlinejoin
 newpath 11.0412 9.90949 moveto
11.0412 9.90949 moveto
11.0427 9.90913 l
11.0438 9.9084 l
11.1197 9.83243 l
11.1957 9.9084 l
11.1983 9.90949 l
11.2023 9.90949 l
11.2048 9.9084 l
11.2063 9.90694 l
11.2074 9.90438 l
11.2074 9.90036 l
11.2063 9.89781 l
11.1303 9.82184 l
11.2063 9.74588 l
11.2074 9.74332 l
11.2074 9.7393 l
11.2063 9.73675 l
11.2048 9.73528 l
11.2023 9.73419 l
11.1983 9.73419 l
11.1957 9.73528 l
11.1197 9.81125 l
11.0438 9.73528 l
11.0412 9.73419 l
11.0372 9.73419 l
11.0347 9.73528 l
11.0332 9.73675 l
11.0321 9.7393 l
11.0321 9.74332 l
11.0332 9.74588 l
11.1092 9.82184 l
11.0332 9.89781 l
11.0321 9.90036 l
11.0321 9.90438 l
11.0332 9.90694 l
11.0347 9.9084 l
11.0357 9.90913 l
11.0372 9.90949 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.115 9.81928 m
11.22 9.98776 m
11.083 9.9001 m
1 setlinejoin
 newpath 11.1462 10.078 moveto
11.1462 10.078 moveto
11.1477 10.0776 l
11.1488 10.0769 l
11.2247 10.0009 l
11.3007 10.0769 l
11.3033 10.078 l
11.3073 10.078 l
11.3098 10.0769 l
11.3113 10.0754 l
11.3124 10.0729 l
11.3124 10.0688 l
11.3113 10.0663 l
11.2353 9.99031 l
11.3113 9.91435 l
11.3124 9.91179 l
11.3124 9.90777 l
11.3113 9.90522 l
11.3098 9.90376 l
11.3073 9.90266 l
11.3033 9.90266 l
11.3007 9.90376 l
11.2247 9.97972 l
11.1488 9.90376 l
11.1462 9.90266 l
11.1422 9.90266 l
11.1397 9.90376 l
11.1382 9.90522 l
11.1371 9.90777 l
11.1371 9.91179 l
11.1382 9.91435 l
11.2142 9.99031 l
11.1382 10.0663 l
11.1371 10.0688 l
11.1371 10.0729 l
11.1382 10.0754 l
11.1397 10.0769 l
11.1407 10.0776 l
11.1422 10.078 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.22 9.98776 m
11.325 10.1352 m
11.188 10.0476 m
1 setlinejoin
 newpath 11.2512 10.2254 moveto
11.2512 10.2254 moveto
11.2527 10.2251 l
11.2538 10.2243 l
11.3297 10.1484 l
11.4057 10.2243 l
11.4083 10.2254 l
11.4123 10.2254 l
11.4148 10.2243 l
11.4163 10.2229 l
11.4174 10.2203 l
11.4174 10.2163 l
11.4163 10.2138 l
11.3403 10.1378 l
11.4163 10.0618 l
11.4174 10.0593 l
11.4174 10.0552 l
11.4163 10.0527 l
11.4148 10.0512 l
11.4123 10.0501 l
11.4083 10.0501 l
11.4057 10.0512 l
11.3297 10.1272 l
11.2538 10.0512 l
11.2512 10.0501 l
11.2472 10.0501 l
11.2447 10.0512 l
11.2432 10.0527 l
11.2421 10.0552 l
11.2421 10.0593 l
11.2432 10.0618 l
11.3192 10.1378 l
11.2432 10.2138 l
11.2421 10.2163 l
11.2421 10.2203 l
11.2432 10.2229 l
11.2447 10.2243 l
11.2457 10.2251 l
11.2472 10.2254 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.325 10.1352 m
11.43 10.3222 m
11.293 10.2346 m
1 setlinejoin
 newpath 11.3562 10.4124 moveto
11.3562 10.4124 moveto
11.3577 10.4121 l
11.3588 10.4113 l
11.4347 10.3354 l
11.5107 10.4113 l
11.5133 10.4124 l
11.5173 10.4124 l
11.5198 10.4113 l
11.5213 10.4099 l
11.5224 10.4073 l
11.5224 10.4033 l
11.5213 10.4007 l
11.4453 10.3248 l
11.5213 10.2488 l
11.5224 10.2462 l
11.5224 10.2422 l
11.5213 10.2397 l
11.5198 10.2382 l
11.5173 10.2371 l
11.5133 10.2371 l
11.5107 10.2382 l
11.4347 10.3142 l
11.3588 10.2382 l
11.3562 10.2371 l
11.3522 10.2371 l
11.3497 10.2382 l
11.3482 10.2397 l
11.3471 10.2422 l
11.3471 10.2462 l
11.3482 10.2488 l
11.4242 10.3248 l
11.3482 10.4007 l
11.3471 10.4033 l
11.3471 10.4073 l
11.3482 10.4099 l
11.3497 10.4113 l
11.3507 10.4121 l
11.3522 10.4124 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.43 10.3222 m
11.535 10.4957 m
11.398 10.408 m
1 setlinejoin
 newpath 11.4612 10.5859 moveto
11.4612 10.5859 moveto
11.4627 10.5855 l
11.4638 10.5848 l
11.5397 10.5088 l
11.6157 10.5848 l
11.6183 10.5859 l
11.6223 10.5859 l
11.6248 10.5848 l
11.6263 10.5833 l
11.6274 10.5807 l
11.6274 10.5767 l
11.6263 10.5742 l
11.5503 10.4982 l
11.6263 10.4222 l
11.6274 10.4197 l
11.6274 10.4157 l
11.6263 10.4131 l
11.6248 10.4117 l
11.6223 10.4106 l
11.6183 10.4106 l
11.6157 10.4117 l
11.5397 10.4876 l
11.4638 10.4117 l
11.4612 10.4106 l
11.4572 10.4106 l
11.4547 10.4117 l
11.4532 10.4131 l
11.4521 10.4157 l
11.4521 10.4197 l
11.4532 10.4222 l
11.5292 10.4982 l
11.4532 10.5742 l
11.4521 10.5767 l
11.4521 10.5807 l
11.4532 10.5833 l
11.4547 10.5848 l
11.4557 10.5855 l
11.4572 10.5859 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.535 10.4957 m
11.64 10.6915 m
11.503 10.6039 m
1 setlinejoin
 newpath 11.5662 10.7817 moveto
11.5662 10.7817 moveto
11.5677 10.7814 l
11.5688 10.7807 l
11.6447 10.7047 l
11.7207 10.7807 l
11.7233 10.7817 l
11.7273 10.7817 l
11.7298 10.7807 l
11.7313 10.7792 l
11.7324 10.7766 l
11.7324 10.7726 l
11.7313 10.7701 l
11.6553 10.6941 l
11.7313 10.6181 l
11.7324 10.6156 l
11.7324 10.6116 l
11.7313 10.609 l
11.7298 10.6075 l
11.7273 10.6064 l
11.7233 10.6064 l
11.7207 10.6075 l
11.6447 10.6835 l
11.5688 10.6075 l
11.5662 10.6064 l
11.5622 10.6064 l
11.5597 10.6075 l
11.5582 10.609 l
11.5571 10.6116 l
11.5571 10.6156 l
11.5582 10.6181 l
11.6342 10.6941 l
11.5582 10.7701 l
11.5571 10.7726 l
11.5571 10.7766 l
11.5582 10.7792 l
11.5597 10.7807 l
11.5607 10.7814 l
11.5622 10.7817 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.64 10.6915 m
11.745 10.8767 m
11.608 10.789 m
1 setlinejoin
 newpath 11.6712 10.9669 moveto
11.6712 10.9669 moveto
11.6727 10.9665 l
11.6738 10.9658 l
11.7497 10.8898 l
11.8257 10.9658 l
11.8283 10.9669 l
11.8323 10.9669 l
11.8348 10.9658 l
11.8363 10.9643 l
11.8374 10.9618 l
11.8374 10.9578 l
11.8363 10.9552 l
11.7603 10.8792 l
11.8363 10.8033 l
11.8374 10.8007 l
11.8374 10.7967 l
11.8363 10.7941 l
11.8348 10.7927 l
11.8323 10.7916 l
11.8283 10.7916 l
11.8257 10.7927 l
11.7497 10.8687 l
11.6738 10.7927 l
11.6712 10.7916 l
11.6672 10.7916 l
11.6647 10.7927 l
11.6632 10.7941 l
11.6621 10.7967 l
11.6621 10.8007 l
11.6632 10.8033 l
11.7392 10.8792 l
11.6632 10.9552 l
11.6621 10.9578 l
11.6621 10.9618 l
11.6632 10.9643 l
11.6647 10.9658 l
11.6657 10.9665 l
11.6672 10.9669 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.745 10.8767 m
11.85 11.1061 m
11.713 11.0184 m
1 setlinejoin
 newpath 11.7762 11.1963 moveto
11.7762 11.1963 moveto
11.7777 11.1959 l
11.7788 11.1952 l
11.8547 11.1192 l
11.9307 11.1952 l
11.9333 11.1963 l
11.9373 11.1963 l
11.9398 11.1952 l
11.9413 11.1937 l
11.9424 11.1912 l
11.9424 11.1871 l
11.9413 11.1846 l
11.8653 11.1086 l
11.9413 11.0327 l
11.9424 11.0301 l
11.9424 11.0261 l
11.9413 11.0235 l
11.9398 11.0221 l
11.9373 11.021 l
11.9333 11.021 l
11.9307 11.0221 l
11.8547 11.098 l
11.7788 11.0221 l
11.7762 11.021 l
11.7722 11.021 l
11.7697 11.0221 l
11.7682 11.0235 l
11.7671 11.0261 l
11.7671 11.0301 l
11.7682 11.0327 l
11.8442 11.1086 l
11.7682 11.1846 l
11.7671 11.1871 l
11.7671 11.1912 l
11.7682 11.1937 l
11.7697 11.1952 l
11.7707 11.1959 l
11.7722 11.1963 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.85 11.1061 m
11.955 11.3087 m
11.818 11.2211 m
1 setlinejoin
 newpath 11.8812 11.3989 moveto
11.8812 11.3989 moveto
11.8827 11.3986 l
11.8838 11.3978 l
11.9597 11.3219 l
12.0357 11.3978 l
12.0383 11.3989 l
12.0423 11.3989 l
12.0448 11.3978 l
12.0463 11.3964 l
12.0474 11.3938 l
12.0474 11.3898 l
12.0463 11.3872 l
11.9703 11.3113 l
12.0463 11.2353 l
12.0474 11.2327 l
12.0474 11.2287 l
12.0463 11.2262 l
12.0448 11.2247 l
12.0423 11.2236 l
12.0383 11.2236 l
12.0357 11.2247 l
11.9597 11.3007 l
11.8838 11.2247 l
11.8812 11.2236 l
11.8772 11.2236 l
11.8747 11.2247 l
11.8732 11.2262 l
11.8721 11.2287 l
11.8721 11.2327 l
11.8732 11.2353 l
11.9492 11.3113 l
11.8732 11.3872 l
11.8721 11.3898 l
11.8721 11.3938 l
11.8732 11.3964 l
11.8747 11.3978 l
11.8757 11.3986 l
11.8772 11.3989 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.955 11.3087 m
12.06 11.5322 m
11.923 11.4445 m
1 setlinejoin
 newpath 11.9862 11.6224 moveto
11.9862 11.6224 moveto
11.9877 11.622 l
11.9888 11.6213 l
12.0647 11.5453 l
12.1407 11.6213 l
12.1433 11.6224 l
12.1473 11.6224 l
12.1498 11.6213 l
12.1513 11.6198 l
12.1524 11.6173 l
12.1524 11.6133 l
12.1513 11.6107 l
12.0753 11.5347 l
12.1513 11.4588 l
12.1524 11.4562 l
12.1524 11.4522 l
12.1513 11.4496 l
12.1498 11.4482 l
12.1473 11.4471 l
12.1433 11.4471 l
12.1407 11.4482 l
12.0647 11.5242 l
11.9888 11.4482 l
11.9862 11.4471 l
11.9822 11.4471 l
11.9797 11.4482 l
11.9782 11.4496 l
11.9771 11.4522 l
11.9771 11.4562 l
11.9782 11.4588 l
12.0542 11.5347 l
11.9782 11.6107 l
11.9771 11.6133 l
11.9771 11.6173 l
11.9782 11.6198 l
11.9797 11.6213 l
11.9807 11.622 l
11.9822 11.6224 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.06 11.5322 m
12.165 11.7281 m
12.028 11.6405 m
1 setlinejoin
 newpath 12.0912 11.8183 moveto
12.0912 11.8183 moveto
12.0927 11.818 l
12.0938 11.8172 l
12.1697 11.7413 l
12.2457 11.8172 l
12.2483 11.8183 l
12.2523 11.8183 l
12.2548 11.8172 l
12.2563 11.8158 l
12.2574 11.8132 l
12.2574 11.8092 l
12.2563 11.8067 l
12.1803 11.7307 l
12.2563 11.6547 l
12.2574 11.6522 l
12.2574 11.6481 l
12.2563 11.6456 l
12.2548 11.6441 l
12.2523 11.643 l
12.2483 11.643 l
12.2457 11.6441 l
12.1697 11.7201 l
12.0938 11.6441 l
12.0912 11.643 l
12.0872 11.643 l
12.0847 11.6441 l
12.0832 11.6456 l
12.0821 11.6481 l
12.0821 11.6522 l
12.0832 11.6547 l
12.1592 11.7307 l
12.0832 11.8067 l
12.0821 11.8092 l
12.0821 11.8132 l
12.0832 11.8158 l
12.0847 11.8172 l
12.0857 11.818 l
12.0872 11.8183 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.165 11.7281 m
12.27 11.9441 m
12.133 11.8565 m
1 setlinejoin
 newpath 12.1962 12.0344 moveto
12.1962 12.0344 moveto
12.1977 12.034 l
12.1988 12.0333 l
12.2747 11.9573 l
12.3507 12.0333 l
12.3533 12.0344 l
12.3573 12.0344 l
12.3598 12.0333 l
12.3613 12.0318 l
12.3624 12.0292 l
12.3624 12.0252 l
12.3613 12.0227 l
12.2853 11.9467 l
12.3613 11.8707 l
12.3624 11.8682 l
12.3624 11.8642 l
12.3613 11.8616 l
12.3598 11.8601 l
12.3573 11.859 l
12.3533 11.859 l
12.3507 11.8601 l
12.2747 11.9361 l
12.1988 11.8601 l
12.1962 11.859 l
12.1922 11.859 l
12.1897 11.8601 l
12.1882 11.8616 l
12.1871 11.8642 l
12.1871 11.8682 l
12.1882 11.8707 l
12.2642 11.9467 l
12.1882 12.0227 l
12.1871 12.0252 l
12.1871 12.0292 l
12.1882 12.0318 l
12.1897 12.0333 l
12.1907 12.034 l
12.1922 12.0344 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.27 11.9441 m
12.375 12.1426 m
12.238 12.0549 m
1 setlinejoin
 newpath 12.3012 12.2328 moveto
12.3012 12.2328 moveto
12.3027 12.2324 l
12.3038 12.2317 l
12.3797 12.1557 l
12.4557 12.2317 l
12.4583 12.2328 l
12.4623 12.2328 l
12.4648 12.2317 l
12.4663 12.2302 l
12.4674 12.2277 l
12.4674 12.2237 l
12.4663 12.2211 l
12.3903 12.1451 l
12.4663 12.0692 l
12.4674 12.0666 l
12.4674 12.0626 l
12.4663 12.06 l
12.4648 12.0586 l
12.4623 12.0575 l
12.4583 12.0575 l
12.4557 12.0586 l
12.3797 12.1346 l
12.3038 12.0586 l
12.3012 12.0575 l
12.2972 12.0575 l
12.2947 12.0586 l
12.2932 12.06 l
12.2921 12.0626 l
12.2921 12.0666 l
12.2932 12.0692 l
12.3692 12.1451 l
12.2932 12.2211 l
12.2921 12.2237 l
12.2921 12.2277 l
12.2932 12.2302 l
12.2947 12.2317 l
12.2957 12.2324 l
12.2972 12.2328 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.375 12.1426 m
12.48 12.3384 m
12.343 12.2508 m
1 setlinejoin
 newpath 12.4062 12.4286 moveto
12.4062 12.4286 moveto
12.4077 12.4283 l
12.4088 12.4275 l
12.4847 12.3516 l
12.5607 12.4275 l
12.5633 12.4286 l
12.5673 12.4286 l
12.5698 12.4275 l
12.5713 12.4261 l
12.5724 12.4235 l
12.5724 12.4195 l
12.5713 12.4169 l
12.4953 12.341 l
12.5713 12.265 l
12.5724 12.2624 l
12.5724 12.2584 l
12.5713 12.2559 l
12.5698 12.2544 l
12.5673 12.2533 l
12.5633 12.2533 l
12.5607 12.2544 l
12.4847 12.3304 l
12.4088 12.2544 l
12.4062 12.2533 l
12.4022 12.2533 l
12.3997 12.2544 l
12.3982 12.2559 l
12.3971 12.2584 l
12.3971 12.2624 l
12.3982 12.265 l
12.4742 12.341 l
12.3982 12.4169 l
12.3971 12.4195 l
12.3971 12.4235 l
12.3982 12.4261 l
12.3997 12.4275 l
12.4007 12.4283 l
12.4022 12.4286 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.48 12.3384 m
12.585 12.4948 m
12.448 12.4072 m
1 setlinejoin
 newpath 12.5112 12.585 moveto
12.5112 12.585 moveto
12.5127 12.5847 l
12.5138 12.5839 l
12.5897 12.508 l
12.6657 12.5839 l
12.6683 12.585 l
12.6723 12.585 l
12.6748 12.5839 l
12.6763 12.5825 l
12.6774 12.5799 l
12.6774 12.5759 l
12.6763 12.5733 l
12.6003 12.4974 l
12.6763 12.4214 l
12.6774 12.4188 l
12.6774 12.4148 l
12.6763 12.4123 l
12.6748 12.4108 l
12.6723 12.4097 l
12.6683 12.4097 l
12.6657 12.4108 l
12.5897 12.4868 l
12.5138 12.4108 l
12.5112 12.4097 l
12.5072 12.4097 l
12.5047 12.4108 l
12.5032 12.4123 l
12.5021 12.4148 l
12.5021 12.4188 l
12.5032 12.4214 l
12.5792 12.4974 l
12.5032 12.5733 l
12.5021 12.5759 l
12.5021 12.5799 l
12.5032 12.5825 l
12.5047 12.5839 l
12.5057 12.5847 l
12.5072 12.585 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.585 12.4948 m
12.69 12.6037 m
12.553 12.516 m
1 setlinejoin
 newpath 12.6162 12.6939 moveto
12.6162 12.6939 moveto
12.6177 12.6935 l
12.6188 12.6928 l
12.6947 12.6168 l
12.7707 12.6928 l
12.7733 12.6939 l
12.7773 12.6939 l
12.7798 12.6928 l
12.7813 12.6913 l
12.7824 12.6888 l
12.7824 12.6847 l
12.7813 12.6822 l
12.7053 12.6062 l
12.7813 12.5303 l
12.7824 12.5277 l
12.7824 12.5237 l
12.7813 12.5211 l
12.7798 12.5197 l
12.7773 12.5186 l
12.7733 12.5186 l
12.7707 12.5197 l
12.6947 12.5956 l
12.6188 12.5197 l
12.6162 12.5186 l
12.6122 12.5186 l
12.6097 12.5197 l
12.6082 12.5211 l
12.6071 12.5237 l
12.6071 12.5277 l
12.6082 12.5303 l
12.6842 12.6062 l
12.6082 12.6822 l
12.6071 12.6847 l
12.6071 12.6888 l
12.6082 12.6913 l
12.6097 12.6928 l
12.6107 12.6935 l
12.6122 12.6939 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.69 12.6037 m
12.795 12.6489 m
12.658 12.5613 m
1 setlinejoin
 newpath 12.7212 12.7391 moveto
12.7212 12.7391 moveto
12.7227 12.7388 l
12.7238 12.738 l
12.7997 12.6621 l
12.8757 12.738 l
12.8783 12.7391 l
12.8823 12.7391 l
12.8848 12.738 l
12.8863 12.7366 l
12.8874 12.734 l
12.8874 12.73 l
12.8863 12.7274 l
12.8103 12.6515 l
12.8863 12.5755 l
12.8874 12.573 l
12.8874 12.5689 l
12.8863 12.5664 l
12.8848 12.5649 l
12.8823 12.5638 l
12.8783 12.5638 l
12.8757 12.5649 l
12.7997 12.6409 l
12.7238 12.5649 l
12.7212 12.5638 l
12.7172 12.5638 l
12.7147 12.5649 l
12.7132 12.5664 l
12.7121 12.5689 l
12.7121 12.573 l
12.7132 12.5755 l
12.7892 12.6515 l
12.7132 12.7274 l
12.7121 12.73 l
12.7121 12.734 l
12.7132 12.7366 l
12.7147 12.738 l
12.7157 12.7388 l
12.7172 12.7391 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.795 12.6489 m
12.9 12.6096 m
12.763 12.5219 m
1 setlinejoin
 newpath 12.8262 12.6998 moveto
12.8262 12.6998 moveto
12.8277 12.6994 l
12.8288 12.6987 l
12.9047 12.6227 l
12.9807 12.6987 l
12.9833 12.6998 l
12.9873 12.6998 l
12.9898 12.6987 l
12.9913 12.6972 l
12.9924 12.6947 l
12.9924 12.6907 l
12.9913 12.6881 l
12.9153 12.6121 l
12.9913 12.5362 l
12.9924 12.5336 l
12.9924 12.5296 l
12.9913 12.527 l
12.9898 12.5256 l
12.9873 12.5245 l
12.9833 12.5245 l
12.9807 12.5256 l
12.9047 12.6016 l
12.8288 12.5256 l
12.8262 12.5245 l
12.8222 12.5245 l
12.8197 12.5256 l
12.8182 12.527 l
12.8171 12.5296 l
12.8171 12.5336 l
12.8182 12.5362 l
12.8942 12.6121 l
12.8182 12.6881 l
12.8171 12.6907 l
12.8171 12.6947 l
12.8182 12.6972 l
12.8197 12.6987 l
12.8207 12.6994 l
12.8222 12.6998 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.9 12.6096 m
13.005 12.5268 m
12.868 12.4392 m
1 setlinejoin
 newpath 12.9312 12.617 moveto
12.9312 12.617 moveto
12.9327 12.6167 l
12.9338 12.616 l
13.0097 12.54 l
13.0857 12.616 l
13.0883 12.617 l
13.0923 12.617 l
13.0948 12.616 l
13.0963 12.6145 l
13.0974 12.6119 l
13.0974 12.6079 l
13.0963 12.6054 l
13.0203 12.5294 l
13.0963 12.4534 l
13.0974 12.4509 l
13.0974 12.4469 l
13.0963 12.4443 l
13.0948 12.4428 l
13.0923 12.4417 l
13.0883 12.4417 l
13.0857 12.4428 l
13.0097 12.5188 l
12.9338 12.4428 l
12.9312 12.4417 l
12.9272 12.4417 l
12.9247 12.4428 l
12.9232 12.4443 l
12.9221 12.4469 l
12.9221 12.4509 l
12.9232 12.4534 l
12.9992 12.5294 l
12.9232 12.6054 l
12.9221 12.6079 l
12.9221 12.6119 l
12.9232 12.6145 l
12.9247 12.616 l
12.9257 12.6167 l
12.9272 12.617 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.005 12.5268 m
13.11 12.4332 m
12.973 12.3455 m
1 setlinejoin
 newpath 13.0362 12.5234 moveto
13.0362 12.5234 moveto
13.0377 12.523 l
13.0388 12.5223 l
13.1147 12.4463 l
13.1907 12.5223 l
13.1933 12.5234 l
13.1973 12.5234 l
13.1998 12.5223 l
13.2013 12.5208 l
13.2024 12.5183 l
13.2024 12.5142 l
13.2013 12.5117 l
13.1253 12.4357 l
13.2013 12.3598 l
13.2024 12.3572 l
13.2024 12.3532 l
13.2013 12.3506 l
13.1998 12.3492 l
13.1973 12.3481 l
13.1933 12.3481 l
13.1907 12.3492 l
13.1147 12.4251 l
13.0388 12.3492 l
13.0362 12.3481 l
13.0322 12.3481 l
13.0297 12.3492 l
13.0282 12.3506 l
13.0271 12.3532 l
13.0271 12.3572 l
13.0282 12.3598 l
13.1042 12.4357 l
13.0282 12.5117 l
13.0271 12.5142 l
13.0271 12.5183 l
13.0282 12.5208 l
13.0297 12.5223 l
13.0307 12.523 l
13.0322 12.5234 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.11 12.4332 m
13.215 12.3311 m
13.078 12.2434 m
1 setlinejoin
 newpath 13.1412 12.4213 moveto
13.1412 12.4213 moveto
13.1427 12.4209 l
13.1438 12.4202 l
13.2197 12.3442 l
13.2957 12.4202 l
13.2983 12.4213 l
13.3023 12.4213 l
13.3048 12.4202 l
13.3063 12.4187 l
13.3074 12.4162 l
13.3074 12.4122 l
13.3063 12.4096 l
13.2303 12.3336 l
13.3063 12.2577 l
13.3074 12.2551 l
13.3074 12.2511 l
13.3063 12.2485 l
13.3048 12.2471 l
13.3023 12.246 l
13.2983 12.246 l
13.2957 12.2471 l
13.2197 12.323 l
13.1438 12.2471 l
13.1412 12.246 l
13.1372 12.246 l
13.1347 12.2471 l
13.1332 12.2485 l
13.1321 12.2511 l
13.1321 12.2551 l
13.1332 12.2577 l
13.2092 12.3336 l
13.1332 12.4096 l
13.1321 12.4122 l
13.1321 12.4162 l
13.1332 12.4187 l
13.1347 12.4202 l
13.1357 12.4209 l
13.1372 12.4213 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.215 12.3311 m
13.32 12.248 m
13.183 12.1603 m
1 setlinejoin
 newpath 13.2462 12.3382 moveto
13.2462 12.3382 moveto
13.2477 12.3378 l
13.2488 12.3371 l
13.3247 12.2611 l
13.4007 12.3371 l
13.4033 12.3382 l
13.4073 12.3382 l
13.4098 12.3371 l
13.4113 12.3356 l
13.4124 12.3331 l
13.4124 12.3291 l
13.4113 12.3265 l
13.3353 12.2505 l
13.4113 12.1746 l
13.4124 12.172 l
13.4124 12.168 l
13.4113 12.1654 l
13.4098 12.164 l
13.4073 12.1629 l
13.4033 12.1629 l
13.4007 12.164 l
13.3247 12.2399 l
13.2488 12.164 l
13.2462 12.1629 l
13.2422 12.1629 l
13.2397 12.164 l
13.2382 12.1654 l
13.2371 12.168 l
13.2371 12.172 l
13.2382 12.1746 l
13.3142 12.2505 l
13.2382 12.3265 l
13.2371 12.3291 l
13.2371 12.3331 l
13.2382 12.3356 l
13.2397 12.3371 l
13.2407 12.3378 l
13.2422 12.3382 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.32 12.248 m
13.425 12.205 m
13.288 12.1174 m
1 setlinejoin
 newpath 13.3512 12.2953 moveto
13.3512 12.2953 moveto
13.3527 12.2949 l
13.3538 12.2942 l
13.4297 12.2182 l
13.5057 12.2942 l
13.5083 12.2953 l
13.5123 12.2953 l
13.5148 12.2942 l
13.5163 12.2927 l
13.5174 12.2901 l
13.5174 12.2861 l
13.5163 12.2836 l
13.4403 12.2076 l
13.5163 12.1316 l
13.5174 12.1291 l
13.5174 12.1251 l
13.5163 12.1225 l
13.5148 12.121 l
13.5123 12.1199 l
13.5083 12.1199 l
13.5057 12.121 l
13.4297 12.197 l
13.3538 12.121 l
13.3512 12.1199 l
13.3472 12.1199 l
13.3447 12.121 l
13.3432 12.1225 l
13.3421 12.1251 l
13.3421 12.1291 l
13.3432 12.1316 l
13.4192 12.2076 l
13.3432 12.2836 l
13.3421 12.2861 l
13.3421 12.2901 l
13.3432 12.2927 l
13.3447 12.2942 l
13.3457 12.2949 l
13.3472 12.2953 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.425 12.205 m
13.53 12.2375 m
13.393 12.1498 m
1 setlinejoin
 newpath 13.4562 12.3277 moveto
13.4562 12.3277 moveto
13.4577 12.3273 l
13.4588 12.3266 l
13.5347 12.2506 l
13.6107 12.3266 l
13.6133 12.3277 l
13.6173 12.3277 l
13.6198 12.3266 l
13.6213 12.3251 l
13.6224 12.3226 l
13.6224 12.3186 l
13.6213 12.316 l
13.5453 12.24 l
13.6213 12.1641 l
13.6224 12.1615 l
13.6224 12.1575 l
13.6213 12.1549 l
13.6198 12.1535 l
13.6173 12.1524 l
13.6133 12.1524 l
13.6107 12.1535 l
13.5347 12.2294 l
13.4588 12.1535 l
13.4562 12.1524 l
13.4522 12.1524 l
13.4497 12.1535 l
13.4482 12.1549 l
13.4471 12.1575 l
13.4471 12.1615 l
13.4482 12.1641 l
13.5242 12.24 l
13.4482 12.316 l
13.4471 12.3186 l
13.4471 12.3226 l
13.4482 12.3251 l
13.4497 12.3266 l
13.4507 12.3273 l
13.4522 12.3277 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.53 12.2375 m
13.635 12.2892 m
13.498 12.2015 m
1 setlinejoin
 newpath 13.5612 12.3794 moveto
13.5612 12.3794 moveto
13.5627 12.379 l
13.5638 12.3783 l
13.6397 12.3023 l
13.7157 12.3783 l
13.7183 12.3794 l
13.7223 12.3794 l
13.7248 12.3783 l
13.7263 12.3768 l
13.7274 12.3743 l
13.7274 12.3703 l
13.7263 12.3677 l
13.6503 12.2917 l
13.7263 12.2158 l
13.7274 12.2132 l
13.7274 12.2092 l
13.7263 12.2066 l
13.7248 12.2052 l
13.7223 12.2041 l
13.7183 12.2041 l
13.7157 12.2052 l
13.6397 12.2811 l
13.5638 12.2052 l
13.5612 12.2041 l
13.5572 12.2041 l
13.5547 12.2052 l
13.5532 12.2066 l
13.5521 12.2092 l
13.5521 12.2132 l
13.5532 12.2158 l
13.6292 12.2917 l
13.5532 12.3677 l
13.5521 12.3703 l
13.5521 12.3743 l
13.5532 12.3768 l
13.5547 12.3783 l
13.5557 12.379 l
13.5572 12.3794 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.635 12.2892 m
13.74 12.3525 m
13.603 12.2649 m
1 setlinejoin
 newpath 13.6662 12.4428 moveto
13.6662 12.4428 moveto
13.6677 12.4424 l
13.6688 12.4417 l
13.7447 12.3657 l
13.8207 12.4417 l
13.8233 12.4428 l
13.8273 12.4428 l
13.8298 12.4417 l
13.8313 12.4402 l
13.8324 12.4376 l
13.8324 12.4336 l
13.8313 12.4311 l
13.7553 12.3551 l
13.8313 12.2791 l
13.8324 12.2766 l
13.8324 12.2726 l
13.8313 12.27 l
13.8298 12.2685 l
13.8273 12.2675 l
13.8233 12.2675 l
13.8207 12.2685 l
13.7447 12.3445 l
13.6688 12.2685 l
13.6662 12.2675 l
13.6622 12.2675 l
13.6597 12.2685 l
13.6582 12.27 l
13.6571 12.2726 l
13.6571 12.2766 l
13.6582 12.2791 l
13.7342 12.3551 l
13.6582 12.4311 l
13.6571 12.4336 l
13.6571 12.4376 l
13.6582 12.4402 l
13.6597 12.4417 l
13.6607 12.4424 l
13.6622 12.4428 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.74 12.3525 m
13.845 12.4376 m
13.708 12.35 m
1 setlinejoin
 newpath 13.7712 12.5278 moveto
13.7712 12.5278 moveto
13.7727 12.5275 l
13.7738 12.5267 l
13.8497 12.4508 l
13.9257 12.5267 l
13.9283 12.5278 l
13.9323 12.5278 l
13.9348 12.5267 l
13.9363 12.5253 l
13.9374 12.5227 l
13.9374 12.5187 l
13.9363 12.5161 l
13.8603 12.4402 l
13.9363 12.3642 l
13.9374 12.3616 l
13.9374 12.3576 l
13.9363 12.3551 l
13.9348 12.3536 l
13.9323 12.3525 l
13.9283 12.3525 l
13.9257 12.3536 l
13.8497 12.4296 l
13.7738 12.3536 l
13.7712 12.3525 l
13.7672 12.3525 l
13.7647 12.3536 l
13.7632 12.3551 l
13.7621 12.3576 l
13.7621 12.3616 l
13.7632 12.3642 l
13.8392 12.4402 l
13.7632 12.5161 l
13.7621 12.5187 l
13.7621 12.5227 l
13.7632 12.5253 l
13.7647 12.5267 l
13.7657 12.5275 l
13.7672 12.5278 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.845 12.4376 m
13.95 12.5125 m
13.813 12.4248 m
1 setlinejoin
 newpath 13.8762 12.6027 moveto
13.8762 12.6027 moveto
13.8777 12.6023 l
13.8788 12.6016 l
13.9547 12.5256 l
14.0307 12.6016 l
14.0333 12.6027 l
14.0373 12.6027 l
14.0398 12.6016 l
14.0413 12.6002 l
14.0424 12.5976 l
14.0424 12.5936 l
14.0413 12.591 l
13.9653 12.5151 l
14.0413 12.4391 l
14.0424 12.4365 l
14.0424 12.4325 l
14.0413 12.43 l
14.0398 12.4285 l
14.0373 12.4274 l
14.0333 12.4274 l
14.0307 12.4285 l
13.9547 12.5045 l
13.8788 12.4285 l
13.8762 12.4274 l
13.8722 12.4274 l
13.8697 12.4285 l
13.8682 12.43 l
13.8671 12.4325 l
13.8671 12.4365 l
13.8682 12.4391 l
13.9442 12.5151 l
13.8682 12.591 l
13.8671 12.5936 l
13.8671 12.5976 l
13.8682 12.6002 l
13.8697 12.6016 l
13.8707 12.6023 l
13.8722 12.6027 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.95 12.5125 m
14.055 12.5921 m
13.918 12.5045 m
1 setlinejoin
 newpath 13.9812 12.6823 moveto
13.9812 12.6823 moveto
13.9827 12.682 l
13.9838 12.6812 l
14.0597 12.6053 l
14.1357 12.6812 l
14.1383 12.6823 l
14.1423 12.6823 l
14.1448 12.6812 l
14.1463 12.6798 l
14.1474 12.6772 l
14.1474 12.6732 l
14.1463 12.6706 l
14.0703 12.5947 l
14.1463 12.5187 l
14.1474 12.5162 l
14.1474 12.5121 l
14.1463 12.5096 l
14.1448 12.5081 l
14.1423 12.507 l
14.1383 12.507 l
14.1357 12.5081 l
14.0597 12.5841 l
13.9838 12.5081 l
13.9812 12.507 l
13.9772 12.507 l
13.9747 12.5081 l
13.9732 12.5096 l
13.9721 12.5121 l
13.9721 12.5162 l
13.9732 12.5187 l
14.0492 12.5947 l
13.9732 12.6706 l
13.9721 12.6732 l
13.9721 12.6772 l
13.9732 12.6798 l
13.9747 12.6812 l
13.9757 12.682 l
13.9772 12.6823 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.055 12.5921 m
14.16 12.6602 m
14.023 12.5726 m
1 setlinejoin
 newpath 14.0862 12.7504 moveto
14.0862 12.7504 moveto
14.0877 12.7501 l
14.0888 12.7493 l
14.1647 12.6734 l
14.2407 12.7493 l
14.2433 12.7504 l
14.2473 12.7504 l
14.2498 12.7493 l
14.2513 12.7479 l
14.2524 12.7453 l
14.2524 12.7413 l
14.2513 12.7387 l
14.1753 12.6628 l
14.2513 12.5868 l
14.2524 12.5842 l
14.2524 12.5802 l
14.2513 12.5777 l
14.2498 12.5762 l
14.2473 12.5751 l
14.2433 12.5751 l
14.2407 12.5762 l
14.1647 12.6522 l
14.0888 12.5762 l
14.0862 12.5751 l
14.0822 12.5751 l
14.0797 12.5762 l
14.0782 12.5777 l
14.0771 12.5802 l
14.0771 12.5842 l
14.0782 12.5868 l
14.1542 12.6628 l
14.0782 12.7387 l
14.0771 12.7413 l
14.0771 12.7453 l
14.0782 12.7479 l
14.0797 12.7493 l
14.0807 12.7501 l
14.0822 12.7504 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.16 12.6602 m
14.265 12.7163 m
14.128 12.6286 m
1 setlinejoin
 newpath 14.1912 12.8065 moveto
14.1912 12.8065 moveto
14.1927 12.8061 l
14.1938 12.8054 l
14.2697 12.7294 l
14.3457 12.8054 l
14.3483 12.8065 l
14.3523 12.8065 l
14.3548 12.8054 l
14.3563 12.8039 l
14.3574 12.8014 l
14.3574 12.7973 l
14.3563 12.7948 l
14.2803 12.7188 l
14.3563 12.6429 l
14.3574 12.6403 l
14.3574 12.6363 l
14.3563 12.6337 l
14.3548 12.6323 l
14.3523 12.6312 l
14.3483 12.6312 l
14.3457 12.6323 l
14.2697 12.7082 l
14.1938 12.6323 l
14.1912 12.6312 l
14.1872 12.6312 l
14.1847 12.6323 l
14.1832 12.6337 l
14.1821 12.6363 l
14.1821 12.6403 l
14.1832 12.6429 l
14.2592 12.7188 l
14.1832 12.7948 l
14.1821 12.7973 l
14.1821 12.8014 l
14.1832 12.8039 l
14.1847 12.8054 l
14.1857 12.8061 l
14.1872 12.8065 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.265 12.7163 m
14.37 12.7538 m
14.233 12.6661 m
1 setlinejoin
 newpath 14.2962 12.844 moveto
14.2962 12.844 moveto
14.2977 12.8436 l
14.2988 12.8429 l
14.3747 12.7669 l
14.4507 12.8429 l
14.4533 12.844 l
14.4573 12.844 l
14.4598 12.8429 l
14.4613 12.8414 l
14.4624 12.8389 l
14.4624 12.8348 l
14.4613 12.8323 l
14.3853 12.7563 l
14.4613 12.6804 l
14.4624 12.6778 l
14.4624 12.6738 l
14.4613 12.6712 l
14.4598 12.6698 l
14.4573 12.6687 l
14.4533 12.6687 l
14.4507 12.6698 l
14.3747 12.7457 l
14.2988 12.6698 l
14.2962 12.6687 l
14.2922 12.6687 l
14.2897 12.6698 l
14.2882 12.6712 l
14.2871 12.6738 l
14.2871 12.6778 l
14.2882 12.6804 l
14.3642 12.7563 l
14.2882 12.8323 l
14.2871 12.8348 l
14.2871 12.8389 l
14.2882 12.8414 l
14.2897 12.8429 l
14.2907 12.8436 l
14.2922 12.844 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.37 12.7538 m
14.475 12.7777 m
14.338 12.6901 m
1 setlinejoin
 newpath 14.4012 12.8679 moveto
14.4012 12.8679 moveto
14.4027 12.8676 l
14.4038 12.8668 l
14.4797 12.7909 l
14.5557 12.8668 l
14.5583 12.8679 l
14.5623 12.8679 l
14.5648 12.8668 l
14.5663 12.8654 l
14.5674 12.8628 l
14.5674 12.8588 l
14.5663 12.8562 l
14.4903 12.7803 l
14.5663 12.7043 l
14.5674 12.7018 l
14.5674 12.6977 l
14.5663 12.6952 l
14.5648 12.6937 l
14.5623 12.6926 l
14.5583 12.6926 l
14.5557 12.6937 l
14.4797 12.7697 l
14.4038 12.6937 l
14.4012 12.6926 l
14.3972 12.6926 l
14.3947 12.6937 l
14.3932 12.6952 l
14.3921 12.6977 l
14.3921 12.7018 l
14.3932 12.7043 l
14.4692 12.7803 l
14.3932 12.8562 l
14.3921 12.8588 l
14.3921 12.8628 l
14.3932 12.8654 l
14.3947 12.8668 l
14.3957 12.8676 l
14.3972 12.8679 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.475 12.7777 m
14.58 12.8054 m
14.443 12.7178 m
1 setlinejoin
 newpath 14.5062 12.8957 moveto
14.5062 12.8957 moveto
14.5077 12.8953 l
14.5088 12.8946 l
14.5847 12.8186 l
14.6607 12.8946 l
14.6633 12.8957 l
14.6673 12.8957 l
14.6698 12.8946 l
14.6713 12.8931 l
14.6724 12.8905 l
14.6724 12.8865 l
14.6713 12.884 l
14.5953 12.808 l
14.6713 12.732 l
14.6724 12.7295 l
14.6724 12.7255 l
14.6713 12.7229 l
14.6698 12.7214 l
14.6673 12.7203 l
14.6633 12.7203 l
14.6607 12.7214 l
14.5847 12.7974 l
14.5088 12.7214 l
14.5062 12.7203 l
14.5022 12.7203 l
14.4997 12.7214 l
14.4982 12.7229 l
14.4971 12.7255 l
14.4971 12.7295 l
14.4982 12.732 l
14.5742 12.808 l
14.4982 12.884 l
14.4971 12.8865 l
14.4971 12.8905 l
14.4982 12.8931 l
14.4997 12.8946 l
14.5007 12.8953 l
14.5022 12.8957 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.58 12.8054 m
14.685 12.8237 m
14.548 12.7361 m
1 setlinejoin
 newpath 14.6112 12.9139 moveto
14.6112 12.9139 moveto
14.6127 12.9136 l
14.6138 12.9128 l
14.6897 12.8369 l
14.7657 12.9128 l
14.7683 12.9139 l
14.7723 12.9139 l
14.7748 12.9128 l
14.7763 12.9114 l
14.7774 12.9088 l
14.7774 12.9048 l
14.7763 12.9023 l
14.7003 12.8263 l
14.7763 12.7503 l
14.7774 12.7478 l
14.7774 12.7437 l
14.7763 12.7412 l
14.7748 12.7397 l
14.7723 12.7386 l
14.7683 12.7386 l
14.7657 12.7397 l
14.6897 12.8157 l
14.6138 12.7397 l
14.6112 12.7386 l
14.6072 12.7386 l
14.6047 12.7397 l
14.6032 12.7412 l
14.6021 12.7437 l
14.6021 12.7478 l
14.6032 12.7503 l
14.6792 12.8263 l
14.6032 12.9023 l
14.6021 12.9048 l
14.6021 12.9088 l
14.6032 12.9114 l
14.6047 12.9128 l
14.6057 12.9136 l
14.6072 12.9139 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.685 12.8237 m
14.79 12.8604 m
14.653 12.7727 m
1 setlinejoin
 newpath 14.7162 12.9506 moveto
14.7162 12.9506 moveto
14.7177 12.9502 l
14.7188 12.9495 l
14.7947 12.8735 l
14.8707 12.9495 l
14.8733 12.9506 l
14.8773 12.9506 l
14.8798 12.9495 l
14.8813 12.948 l
14.8824 12.9455 l
14.8824 12.9415 l
14.8813 12.9389 l
14.8053 12.8629 l
14.8813 12.787 l
14.8824 12.7844 l
14.8824 12.7804 l
14.8813 12.7778 l
14.8798 12.7764 l
14.8773 12.7753 l
14.8733 12.7753 l
14.8707 12.7764 l
14.7947 12.8523 l
14.7188 12.7764 l
14.7162 12.7753 l
14.7122 12.7753 l
14.7097 12.7764 l
14.7082 12.7778 l
14.7071 12.7804 l
14.7071 12.7844 l
14.7082 12.787 l
14.7842 12.8629 l
14.7082 12.9389 l
14.7071 12.9415 l
14.7071 12.9455 l
14.7082 12.948 l
14.7097 12.9495 l
14.7107 12.9502 l
14.7122 12.9506 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.79 12.8604 m
14.895 12.8819 m
14.758 12.7942 m
1 setlinejoin
 newpath 14.8212 12.9721 moveto
14.8212 12.9721 moveto
14.8227 12.9717 l
14.8238 12.971 l
14.8997 12.895 l
14.9757 12.971 l
14.9783 12.9721 l
14.9823 12.9721 l
14.9848 12.971 l
14.9863 12.9695 l
14.9874 12.967 l
14.9874 12.9629 l
14.9863 12.9604 l
14.9103 12.8844 l
14.9863 12.8085 l
14.9874 12.8059 l
14.9874 12.8019 l
14.9863 12.7993 l
14.9848 12.7979 l
14.9823 12.7968 l
14.9783 12.7968 l
14.9757 12.7979 l
14.8997 12.8738 l
14.8238 12.7979 l
14.8212 12.7968 l
14.8172 12.7968 l
14.8147 12.7979 l
14.8132 12.7993 l
14.8121 12.8019 l
14.8121 12.8059 l
14.8132 12.8085 l
14.8892 12.8844 l
14.8132 12.9604 l
14.8121 12.9629 l
14.8121 12.967 l
14.8132 12.9695 l
14.8147 12.971 l
14.8157 12.9717 l
14.8172 12.9721 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.895 12.8819 m
15 12.9133 m
14.863 12.8257 m
1 setlinejoin
 newpath 14.9262 13.0035 moveto
14.9262 13.0035 moveto
14.9277 13.0032 l
14.9288 13.0024 l
15.0047 12.9265 l
15.0807 13.0024 l
15.0833 13.0035 l
15.0873 13.0035 l
15.0898 13.0024 l
15.0913 13.001 l
15.0924 12.9984 l
15.0924 12.9944 l
15.0913 12.9918 l
15.0153 12.9159 l
15.0913 12.8399 l
15.0924 12.8373 l
15.0924 12.8333 l
15.0913 12.8308 l
15.0898 12.8293 l
15.0873 12.8282 l
15.0833 12.8282 l
15.0807 12.8293 l
15.0047 12.9053 l
14.9288 12.8293 l
14.9262 12.8282 l
14.9222 12.8282 l
14.9197 12.8293 l
14.9182 12.8308 l
14.9171 12.8333 l
14.9171 12.8373 l
14.9182 12.8399 l
14.9942 12.9159 l
14.9182 12.9918 l
14.9171 12.9944 l
14.9171 12.9984 l
14.9182 13.001 l
14.9197 13.0024 l
14.9207 13.0032 l
14.9222 13.0035 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15 12.9133 m
15.105 12.9332 m
14.968 12.8455 m
1 setlinejoin
 newpath 15.0312 13.0234 moveto
15.0312 13.0234 moveto
15.0327 13.023 l
15.0338 13.0223 l
15.1097 12.9463 l
15.1857 13.0223 l
15.1883 13.0234 l
15.1923 13.0234 l
15.1948 13.0223 l
15.1963 13.0208 l
15.1974 13.0183 l
15.1974 13.0143 l
15.1963 13.0117 l
15.1203 12.9357 l
15.1963 12.8598 l
15.1974 12.8572 l
15.1974 12.8532 l
15.1963 12.8506 l
15.1948 12.8492 l
15.1923 12.8481 l
15.1883 12.8481 l
15.1857 12.8492 l
15.1097 12.9251 l
15.0338 12.8492 l
15.0312 12.8481 l
15.0272 12.8481 l
15.0247 12.8492 l
15.0232 12.8506 l
15.0221 12.8532 l
15.0221 12.8572 l
15.0232 12.8598 l
15.0992 12.9357 l
15.0232 13.0117 l
15.0221 13.0143 l
15.0221 13.0183 l
15.0232 13.0208 l
15.0247 13.0223 l
15.0257 13.023 l
15.0272 13.0234 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.105 12.9332 m
15.21 12.9659 m
15.073 12.8782 m
1 setlinejoin
 newpath 15.1362 13.0561 moveto
15.1362 13.0561 moveto
15.1377 13.0557 l
15.1388 13.055 l
15.2147 12.979 l
15.2907 13.055 l
15.2933 13.0561 l
15.2973 13.0561 l
15.2998 13.055 l
15.3013 13.0535 l
15.3024 13.051 l
15.3024 13.047 l
15.3013 13.0444 l
15.2253 12.9684 l
15.3013 12.8925 l
15.3024 12.8899 l
15.3024 12.8859 l
15.3013 12.8833 l
15.2998 12.8819 l
15.2973 12.8808 l
15.2933 12.8808 l
15.2907 12.8819 l
15.2147 12.9578 l
15.1388 12.8819 l
15.1362 12.8808 l
15.1322 12.8808 l
15.1297 12.8819 l
15.1282 12.8833 l
15.1271 12.8859 l
15.1271 12.8899 l
15.1282 12.8925 l
15.2042 12.9684 l
15.1282 13.0444 l
15.1271 13.047 l
15.1271 13.051 l
15.1282 13.0535 l
15.1297 13.055 l
15.1307 13.0557 l
15.1322 13.0561 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.21 12.9659 m
15.315 13.0061 m
15.178 12.9184 m
1 setlinejoin
 newpath 15.2412 13.0963 moveto
15.2412 13.0963 moveto
15.2427 13.0959 l
15.2438 13.0952 l
15.3197 13.0192 l
15.3957 13.0952 l
15.3983 13.0963 l
15.4023 13.0963 l
15.4048 13.0952 l
15.4063 13.0937 l
15.4074 13.0912 l
15.4074 13.0872 l
15.4063 13.0846 l
15.3303 13.0086 l
15.4063 12.9327 l
15.4074 12.9301 l
15.4074 12.9261 l
15.4063 12.9235 l
15.4048 12.9221 l
15.4023 12.921 l
15.3983 12.921 l
15.3957 12.9221 l
15.3197 12.998 l
15.2438 12.9221 l
15.2412 12.921 l
15.2372 12.921 l
15.2347 12.9221 l
15.2332 12.9235 l
15.2321 12.9261 l
15.2321 12.9301 l
15.2332 12.9327 l
15.3092 13.0086 l
15.2332 13.0846 l
15.2321 13.0872 l
15.2321 13.0912 l
15.2332 13.0937 l
15.2347 13.0952 l
15.2357 13.0959 l
15.2372 13.0963 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.315 13.0061 m
15.42 13.0354 m
15.283 12.9477 m
1 setlinejoin
 newpath 15.3462 13.1256 moveto
15.3462 13.1256 moveto
15.3477 13.1252 l
15.3488 13.1245 l
15.4247 13.0485 l
15.5007 13.1245 l
15.5033 13.1256 l
15.5073 13.1256 l
15.5098 13.1245 l
15.5113 13.123 l
15.5124 13.1205 l
15.5124 13.1164 l
15.5113 13.1139 l
15.4353 13.0379 l
15.5113 12.9619 l
15.5124 12.9594 l
15.5124 12.9554 l
15.5113 12.9528 l
15.5098 12.9514 l
15.5073 12.9503 l
15.5033 12.9503 l
15.5007 12.9514 l
15.4247 13.0273 l
15.3488 12.9514 l
15.3462 12.9503 l
15.3422 12.9503 l
15.3397 12.9514 l
15.3382 12.9528 l
15.3371 12.9554 l
15.3371 12.9594 l
15.3382 12.9619 l
15.4142 13.0379 l
15.3382 13.1139 l
15.3371 13.1164 l
15.3371 13.1205 l
15.3382 13.123 l
15.3397 13.1245 l
15.3407 13.1252 l
15.3422 13.1256 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.42 13.0354 m
15.525 13.0763 m
15.388 12.9886 m
1 setlinejoin
 newpath 15.4512 13.1665 moveto
15.4512 13.1665 moveto
15.4527 13.1661 l
15.4538 13.1654 l
15.5297 13.0894 l
15.6057 13.1654 l
15.6083 13.1665 l
15.6123 13.1665 l
15.6148 13.1654 l
15.6163 13.1639 l
15.6174 13.1613 l
15.6174 13.1573 l
15.6163 13.1548 l
15.5403 13.0788 l
15.6163 13.0028 l
15.6174 13.0003 l
15.6174 12.9963 l
15.6163 12.9937 l
15.6148 12.9923 l
15.6123 12.9912 l
15.6083 12.9912 l
15.6057 12.9923 l
15.5297 13.0682 l
15.4538 12.9923 l
15.4512 12.9912 l
15.4472 12.9912 l
15.4447 12.9923 l
15.4432 12.9937 l
15.4421 12.9963 l
15.4421 13.0003 l
15.4432 13.0028 l
15.5192 13.0788 l
15.4432 13.1548 l
15.4421 13.1573 l
15.4421 13.1613 l
15.4432 13.1639 l
15.4447 13.1654 l
15.4457 13.1661 l
15.4472 13.1665 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.525 13.0763 m
15.63 13.1178 m
15.493 13.0301 m
1 setlinejoin
 newpath 15.5562 13.208 moveto
15.5562 13.208 moveto
15.5577 13.2076 l
15.5588 13.2069 l
15.6347 13.1309 l
15.7107 13.2069 l
15.7133 13.208 l
15.7173 13.208 l
15.7198 13.2069 l
15.7213 13.2054 l
15.7224 13.2029 l
15.7224 13.1989 l
15.7213 13.1963 l
15.6453 13.1204 l
15.7213 13.0444 l
15.7224 13.0418 l
15.7224 13.0378 l
15.7213 13.0353 l
15.7198 13.0338 l
15.7173 13.0327 l
15.7133 13.0327 l
15.7107 13.0338 l
15.6347 13.1098 l
15.5588 13.0338 l
15.5562 13.0327 l
15.5522 13.0327 l
15.5497 13.0338 l
15.5482 13.0353 l
15.5471 13.0378 l
15.5471 13.0418 l
15.5482 13.0444 l
15.6242 13.1204 l
15.5482 13.1963 l
15.5471 13.1989 l
15.5471 13.2029 l
15.5482 13.2054 l
15.5497 13.2069 l
15.5507 13.2076 l
15.5522 13.208 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.63 13.1178 m
15.735 13.1564 m
15.598 13.0687 m
1 setlinejoin
 newpath 15.6612 13.2466 moveto
15.6612 13.2466 moveto
15.6627 13.2462 l
15.6638 13.2455 l
15.7397 13.1695 l
15.8157 13.2455 l
15.8183 13.2466 l
15.8223 13.2466 l
15.8248 13.2455 l
15.8263 13.244 l
15.8274 13.2415 l
15.8274 13.2375 l
15.8263 13.2349 l
15.7503 13.1589 l
15.8263 13.083 l
15.8274 13.0804 l
15.8274 13.0764 l
15.8263 13.0738 l
15.8248 13.0724 l
15.8223 13.0713 l
15.8183 13.0713 l
15.8157 13.0724 l
15.7397 13.1483 l
15.6638 13.0724 l
15.6612 13.0713 l
15.6572 13.0713 l
15.6547 13.0724 l
15.6532 13.0738 l
15.6521 13.0764 l
15.6521 13.0804 l
15.6532 13.083 l
15.7292 13.1589 l
15.6532 13.2349 l
15.6521 13.2375 l
15.6521 13.2415 l
15.6532 13.244 l
15.6547 13.2455 l
15.6557 13.2462 l
15.6572 13.2466 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.735 13.1564 m
15.84 13.2161 m
15.703 13.1285 m
1 setlinejoin
 newpath 15.7662 13.3063 moveto
15.7662 13.3063 moveto
15.7677 13.306 l
15.7688 13.3052 l
15.8447 13.2293 l
15.9207 13.3052 l
15.9233 13.3063 l
15.9273 13.3063 l
15.9298 13.3052 l
15.9313 13.3038 l
15.9324 13.3012 l
15.9324 13.2972 l
15.9313 13.2946 l
15.8553 13.2187 l
15.9313 13.1427 l
15.9324 13.1402 l
15.9324 13.1361 l
15.9313 13.1336 l
15.9298 13.1321 l
15.9273 13.131 l
15.9233 13.131 l
15.9207 13.1321 l
15.8447 13.2081 l
15.7688 13.1321 l
15.7662 13.131 l
15.7622 13.131 l
15.7597 13.1321 l
15.7582 13.1336 l
15.7571 13.1361 l
15.7571 13.1402 l
15.7582 13.1427 l
15.8342 13.2187 l
15.7582 13.2946 l
15.7571 13.2972 l
15.7571 13.3012 l
15.7582 13.3038 l
15.7597 13.3052 l
15.7607 13.306 l
15.7622 13.3063 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.84 13.2161 m
15.945 13.2411 m
15.808 13.1534 m
1 setlinejoin
 newpath 15.8712 13.3313 moveto
15.8712 13.3313 moveto
15.8727 13.3309 l
15.8738 13.3302 l
15.9497 13.2542 l
16.0257 13.3302 l
16.0283 13.3313 l
16.0323 13.3313 l
16.0348 13.3302 l
16.0363 13.3287 l
16.0374 13.3262 l
16.0374 13.3222 l
16.0363 13.3196 l
15.9603 13.2437 l
16.0363 13.1677 l
16.0374 13.1651 l
16.0374 13.1611 l
16.0363 13.1586 l
16.0348 13.1571 l
16.0323 13.156 l
16.0283 13.156 l
16.0257 13.1571 l
15.9497 13.2331 l
15.8738 13.1571 l
15.8712 13.156 l
15.8672 13.156 l
15.8647 13.1571 l
15.8632 13.1586 l
15.8621 13.1611 l
15.8621 13.1651 l
15.8632 13.1677 l
15.9392 13.2437 l
15.8632 13.3196 l
15.8621 13.3222 l
15.8621 13.3262 l
15.8632 13.3287 l
15.8647 13.3302 l
15.8657 13.3309 l
15.8672 13.3313 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.945 13.2411 m
16.05 13.2983 m
15.913 13.2107 m
1 setlinejoin
 newpath 15.9762 13.3885 moveto
15.9762 13.3885 moveto
15.9777 13.3882 l
15.9788 13.3874 l
16.0547 13.3115 l
16.1307 13.3874 l
16.1333 13.3885 l
16.1373 13.3885 l
16.1398 13.3874 l
16.1413 13.386 l
16.1424 13.3834 l
16.1424 13.3794 l
16.1413 13.3768 l
16.0653 13.3009 l
16.1413 13.2249 l
16.1424 13.2224 l
16.1424 13.2183 l
16.1413 13.2158 l
16.1398 13.2143 l
16.1373 13.2132 l
16.1333 13.2132 l
16.1307 13.2143 l
16.0547 13.2903 l
15.9788 13.2143 l
15.9762 13.2132 l
15.9722 13.2132 l
15.9697 13.2143 l
15.9682 13.2158 l
15.9671 13.2183 l
15.9671 13.2224 l
15.9682 13.2249 l
16.0442 13.3009 l
15.9682 13.3768 l
15.9671 13.3794 l
15.9671 13.3834 l
15.9682 13.386 l
15.9697 13.3874 l
15.9707 13.3882 l
15.9722 13.3885 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.05 13.2983 m
16.155 13.327 m
16.018 13.2393 m
1 setlinejoin
 newpath 16.0812 13.4172 moveto
16.0812 13.4172 moveto
16.0827 13.4168 l
16.0838 13.4161 l
16.1597 13.3401 l
16.2357 13.4161 l
16.2383 13.4172 l
16.2423 13.4172 l
16.2448 13.4161 l
16.2463 13.4146 l
16.2474 13.4121 l
16.2474 13.408 l
16.2463 13.4055 l
16.1703 13.3295 l
16.2463 13.2536 l
16.2474 13.251 l
16.2474 13.247 l
16.2463 13.2444 l
16.2448 13.243 l
16.2423 13.2419 l
16.2383 13.2419 l
16.2357 13.243 l
16.1597 13.3189 l
16.0838 13.243 l
16.0812 13.2419 l
16.0772 13.2419 l
16.0747 13.243 l
16.0732 13.2444 l
16.0721 13.247 l
16.0721 13.251 l
16.0732 13.2536 l
16.1492 13.3295 l
16.0732 13.4055 l
16.0721 13.408 l
16.0721 13.4121 l
16.0732 13.4146 l
16.0747 13.4161 l
16.0757 13.4168 l
16.0772 13.4172 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.155 13.327 m
16.26 13.349 m
16.123 13.2614 m
1 setlinejoin
 newpath 16.1862 13.4392 moveto
16.1862 13.4392 moveto
16.1877 13.4388 l
16.1888 13.4381 l
16.2647 13.3622 l
16.3407 13.4381 l
16.3433 13.4392 l
16.3473 13.4392 l
16.3498 13.4381 l
16.3513 13.4367 l
16.3524 13.4341 l
16.3524 13.4301 l
16.3513 13.4275 l
16.2753 13.3516 l
16.3513 13.2756 l
16.3524 13.273 l
16.3524 13.269 l
16.3513 13.2665 l
16.3498 13.265 l
16.3473 13.2639 l
16.3433 13.2639 l
16.3407 13.265 l
16.2647 13.341 l
16.1888 13.265 l
16.1862 13.2639 l
16.1822 13.2639 l
16.1797 13.265 l
16.1782 13.2665 l
16.1771 13.269 l
16.1771 13.273 l
16.1782 13.2756 l
16.2542 13.3516 l
16.1782 13.4275 l
16.1771 13.4301 l
16.1771 13.4341 l
16.1782 13.4367 l
16.1797 13.4381 l
16.1807 13.4388 l
16.1822 13.4392 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.26 13.349 m
16.365 13.3579 m
16.228 13.2702 m
1 setlinejoin
 newpath 16.2912 13.4481 moveto
16.2912 13.4481 moveto
16.2927 13.4477 l
16.2938 13.447 l
16.3697 13.371 l
16.4457 13.447 l
16.4483 13.4481 l
16.4523 13.4481 l
16.4548 13.447 l
16.4563 13.4455 l
16.4574 13.443 l
16.4574 13.439 l
16.4563 13.4364 l
16.3803 13.3604 l
16.4563 13.2845 l
16.4574 13.2819 l
16.4574 13.2779 l
16.4563 13.2753 l
16.4548 13.2739 l
16.4523 13.2728 l
16.4483 13.2728 l
16.4457 13.2739 l
16.3697 13.3498 l
16.2938 13.2739 l
16.2912 13.2728 l
16.2872 13.2728 l
16.2847 13.2739 l
16.2832 13.2753 l
16.2821 13.2779 l
16.2821 13.2819 l
16.2832 13.2845 l
16.3592 13.3604 l
16.2832 13.4364 l
16.2821 13.439 l
16.2821 13.443 l
16.2832 13.4455 l
16.2847 13.447 l
16.2857 13.4477 l
16.2872 13.4481 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.365 13.3579 m
16.47 13.3741 m
16.333 13.2864 m
1 setlinejoin
 newpath 16.3962 13.4643 moveto
16.3962 13.4643 moveto
16.3977 13.4639 l
16.3988 13.4632 l
16.4747 13.3872 l
16.5507 13.4632 l
16.5533 13.4643 l
16.5573 13.4643 l
16.5598 13.4632 l
16.5613 13.4617 l
16.5624 13.4592 l
16.5624 13.4552 l
16.5613 13.4526 l
16.4853 13.3766 l
16.5613 13.3007 l
16.5624 13.2981 l
16.5624 13.2941 l
16.5613 13.2915 l
16.5598 13.2901 l
16.5573 13.289 l
16.5533 13.289 l
16.5507 13.2901 l
16.4747 13.366 l
16.3988 13.2901 l
16.3962 13.289 l
16.3922 13.289 l
16.3897 13.2901 l
16.3882 13.2915 l
16.3871 13.2941 l
16.3871 13.2981 l
16.3882 13.3007 l
16.4642 13.3766 l
16.3882 13.4526 l
16.3871 13.4552 l
16.3871 13.4592 l
16.3882 13.4617 l
16.3897 13.4632 l
16.3907 13.4639 l
16.3922 13.4643 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.47 13.3741 m
16.575 13.3832 m
16.438 13.2955 m
1 setlinejoin
 newpath 16.5012 13.4734 moveto
16.5012 13.4734 moveto
16.5027 13.473 l
16.5038 13.4723 l
16.5797 13.3963 l
16.6557 13.4723 l
16.6583 13.4734 l
16.6623 13.4734 l
16.6648 13.4723 l
16.6663 13.4708 l
16.6674 13.4683 l
16.6674 13.4642 l
16.6663 13.4617 l
16.5903 13.3857 l
16.6663 13.3098 l
16.6674 13.3072 l
16.6674 13.3032 l
16.6663 13.3006 l
16.6648 13.2992 l
16.6623 13.2981 l
16.6583 13.2981 l
16.6557 13.2992 l
16.5797 13.3751 l
16.5038 13.2992 l
16.5012 13.2981 l
16.4972 13.2981 l
16.4947 13.2992 l
16.4932 13.3006 l
16.4921 13.3032 l
16.4921 13.3072 l
16.4932 13.3098 l
16.5692 13.3857 l
16.4932 13.4617 l
16.4921 13.4642 l
16.4921 13.4683 l
16.4932 13.4708 l
16.4947 13.4723 l
16.4957 13.473 l
16.4972 13.4734 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.575 13.3832 m
16.68 13.4094 m
16.543 13.3217 m
1 setlinejoin
 newpath 16.6062 13.4996 moveto
16.6062 13.4996 moveto
16.6077 13.4992 l
16.6088 13.4985 l
16.6847 13.4225 l
16.7607 13.4985 l
16.7633 13.4996 l
16.7673 13.4996 l
16.7698 13.4985 l
16.7713 13.497 l
16.7724 13.4945 l
16.7724 13.4904 l
16.7713 13.4879 l
16.6953 13.4119 l
16.7713 13.336 l
16.7724 13.3334 l
16.7724 13.3294 l
16.7713 13.3268 l
16.7698 13.3254 l
16.7673 13.3243 l
16.7633 13.3243 l
16.7607 13.3254 l
16.6847 13.4013 l
16.6088 13.3254 l
16.6062 13.3243 l
16.6022 13.3243 l
16.5997 13.3254 l
16.5982 13.3268 l
16.5971 13.3294 l
16.5971 13.3334 l
16.5982 13.336 l
16.6742 13.4119 l
16.5982 13.4879 l
16.5971 13.4904 l
16.5971 13.4945 l
16.5982 13.497 l
16.5997 13.4985 l
16.6007 13.4992 l
16.6022 13.4996 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.68 13.4094 m
16.785 13.4224 m
16.648 13.3347 m
1 setlinejoin
 newpath 16.7112 13.5126 moveto
16.7112 13.5126 moveto
16.7127 13.5122 l
16.7138 13.5115 l
16.7897 13.4355 l
16.8657 13.5115 l
16.8683 13.5126 l
16.8723 13.5126 l
16.8748 13.5115 l
16.8763 13.51 l
16.8774 13.5075 l
16.8774 13.5035 l
16.8763 13.5009 l
16.8003 13.425 l
16.8763 13.349 l
16.8774 13.3464 l
16.8774 13.3424 l
16.8763 13.3399 l
16.8748 13.3384 l
16.8723 13.3373 l
16.8683 13.3373 l
16.8657 13.3384 l
16.7897 13.4144 l
16.7138 13.3384 l
16.7112 13.3373 l
16.7072 13.3373 l
16.7047 13.3384 l
16.7032 13.3399 l
16.7021 13.3424 l
16.7021 13.3464 l
16.7032 13.349 l
16.7792 13.425 l
16.7032 13.5009 l
16.7021 13.5035 l
16.7021 13.5075 l
16.7032 13.51 l
16.7047 13.5115 l
16.7057 13.5122 l
16.7072 13.5126 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.785 13.4224 m
16.89 13.4449 m
16.753 13.3572 m
1 setlinejoin
 newpath 16.8162 13.5351 moveto
16.8162 13.5351 moveto
16.8177 13.5347 l
16.8188 13.534 l
16.8947 13.458 l
16.9707 13.534 l
16.9733 13.5351 l
16.9773 13.5351 l
16.9798 13.534 l
16.9813 13.5325 l
16.9824 13.53 l
16.9824 13.526 l
16.9813 13.5234 l
16.9053 13.4474 l
16.9813 13.3715 l
16.9824 13.3689 l
16.9824 13.3649 l
16.9813 13.3623 l
16.9798 13.3609 l
16.9773 13.3598 l
16.9733 13.3598 l
16.9707 13.3609 l
16.8947 13.4368 l
16.8188 13.3609 l
16.8162 13.3598 l
16.8122 13.3598 l
16.8097 13.3609 l
16.8082 13.3623 l
16.8071 13.3649 l
16.8071 13.3689 l
16.8082 13.3715 l
16.8842 13.4474 l
16.8082 13.5234 l
16.8071 13.526 l
16.8071 13.53 l
16.8082 13.5325 l
16.8097 13.534 l
16.8107 13.5347 l
16.8122 13.5351 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.89 13.4449 m
16.995 13.4754 m
16.858 13.3877 m
1 setlinejoin
 newpath 16.9212 13.5656 moveto
16.9212 13.5656 moveto
16.9227 13.5652 l
16.9238 13.5645 l
16.9997 13.4885 l
17.0757 13.5645 l
17.0783 13.5656 l
17.0823 13.5656 l
17.0848 13.5645 l
17.0863 13.563 l
17.0874 13.5605 l
17.0874 13.5565 l
17.0863 13.5539 l
17.0103 13.4779 l
17.0863 13.402 l
17.0874 13.3994 l
17.0874 13.3954 l
17.0863 13.3928 l
17.0848 13.3914 l
17.0823 13.3903 l
17.0783 13.3903 l
17.0757 13.3914 l
16.9997 13.4673 l
16.9238 13.3914 l
16.9212 13.3903 l
16.9172 13.3903 l
16.9147 13.3914 l
16.9132 13.3928 l
16.9121 13.3954 l
16.9121 13.3994 l
16.9132 13.402 l
16.9892 13.4779 l
16.9132 13.5539 l
16.9121 13.5565 l
16.9121 13.5605 l
16.9132 13.563 l
16.9147 13.5645 l
16.9157 13.5652 l
16.9172 13.5656 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.995 13.4754 m
17.1 13.4989 m
16.963 13.4112 m
1 setlinejoin
 newpath 17.0262 13.5891 moveto
17.0262 13.5891 moveto
17.0277 13.5887 l
17.0288 13.588 l
17.1047 13.512 l
17.1807 13.588 l
17.1833 13.5891 l
17.1873 13.5891 l
17.1898 13.588 l
17.1913 13.5865 l
17.1924 13.584 l
17.1924 13.58 l
17.1913 13.5774 l
17.1153 13.5014 l
17.1913 13.4255 l
17.1924 13.4229 l
17.1924 13.4189 l
17.1913 13.4163 l
17.1898 13.4149 l
17.1873 13.4138 l
17.1833 13.4138 l
17.1807 13.4149 l
17.1047 13.4908 l
17.0288 13.4149 l
17.0262 13.4138 l
17.0222 13.4138 l
17.0197 13.4149 l
17.0182 13.4163 l
17.0171 13.4189 l
17.0171 13.4229 l
17.0182 13.4255 l
17.0942 13.5014 l
17.0182 13.5774 l
17.0171 13.58 l
17.0171 13.584 l
17.0182 13.5865 l
17.0197 13.588 l
17.0207 13.5887 l
17.0222 13.5891 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.1 13.4989 m
17.205 13.5309 m
17.068 13.4433 m
1 setlinejoin
 newpath 17.1312 13.6211 moveto
17.1312 13.6211 moveto
17.1327 13.6208 l
17.1338 13.62 l
17.2097 13.5441 l
17.2857 13.62 l
17.2883 13.6211 l
17.2923 13.6211 l
17.2948 13.62 l
17.2963 13.6186 l
17.2974 13.616 l
17.2974 13.612 l
17.2963 13.6094 l
17.2203 13.5335 l
17.2963 13.4575 l
17.2974 13.455 l
17.2974 13.4509 l
17.2963 13.4484 l
17.2948 13.4469 l
17.2923 13.4458 l
17.2883 13.4458 l
17.2857 13.4469 l
17.2097 13.5229 l
17.1338 13.4469 l
17.1312 13.4458 l
17.1272 13.4458 l
17.1247 13.4469 l
17.1232 13.4484 l
17.1221 13.4509 l
17.1221 13.455 l
17.1232 13.4575 l
17.1992 13.5335 l
17.1232 13.6094 l
17.1221 13.612 l
17.1221 13.616 l
17.1232 13.6186 l
17.1247 13.62 l
17.1257 13.6208 l
17.1272 13.6211 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.205 13.5309 m
17.31 13.5521 m
17.173 13.4645 m
1 setlinejoin
 newpath 17.2362 13.6423 moveto
17.2362 13.6423 moveto
17.2377 13.642 l
17.2388 13.6412 l
17.3147 13.5653 l
17.3907 13.6412 l
17.3933 13.6423 l
17.3973 13.6423 l
17.3998 13.6412 l
17.4013 13.6398 l
17.4024 13.6372 l
17.4024 13.6332 l
17.4013 13.6306 l
17.3253 13.5547 l
17.4013 13.4787 l
17.4024 13.4762 l
17.4024 13.4721 l
17.4013 13.4696 l
17.3998 13.4681 l
17.3973 13.467 l
17.3933 13.467 l
17.3907 13.4681 l
17.3147 13.5441 l
17.2388 13.4681 l
17.2362 13.467 l
17.2322 13.467 l
17.2297 13.4681 l
17.2282 13.4696 l
17.2271 13.4721 l
17.2271 13.4762 l
17.2282 13.4787 l
17.3042 13.5547 l
17.2282 13.6306 l
17.2271 13.6332 l
17.2271 13.6372 l
17.2282 13.6398 l
17.2297 13.6412 l
17.2307 13.642 l
17.2322 13.6423 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.31 13.5521 m
17.415 13.5808 m
17.278 13.4932 m
1 setlinejoin
 newpath 17.3412 13.671 moveto
17.3412 13.671 moveto
17.3427 13.6707 l
17.3438 13.6699 l
17.4197 13.594 l
17.4957 13.6699 l
17.4983 13.671 l
17.5023 13.671 l
17.5048 13.6699 l
17.5063 13.6685 l
17.5074 13.6659 l
17.5074 13.6619 l
17.5063 13.6593 l
17.4303 13.5834 l
17.5063 13.5074 l
17.5074 13.5048 l
17.5074 13.5008 l
17.5063 13.4983 l
17.5048 13.4968 l
17.5023 13.4957 l
17.4983 13.4957 l
17.4957 13.4968 l
17.4197 13.5728 l
17.3438 13.4968 l
17.3412 13.4957 l
17.3372 13.4957 l
17.3347 13.4968 l
17.3332 13.4983 l
17.3321 13.5008 l
17.3321 13.5048 l
17.3332 13.5074 l
17.4092 13.5834 l
17.3332 13.6593 l
17.3321 13.6619 l
17.3321 13.6659 l
17.3332 13.6685 l
17.3347 13.6699 l
17.3357 13.6707 l
17.3372 13.671 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.415 13.5808 m
17.52 13.6012 m
17.383 13.5135 m
1 setlinejoin
 newpath 17.4462 13.6914 moveto
17.4462 13.6914 moveto
17.4477 13.691 l
17.4488 13.6903 l
17.5247 13.6143 l
17.6007 13.6903 l
17.6033 13.6914 l
17.6073 13.6914 l
17.6098 13.6903 l
17.6113 13.6888 l
17.6124 13.6863 l
17.6124 13.6823 l
17.6113 13.6797 l
17.5353 13.6037 l
17.6113 13.5278 l
17.6124 13.5252 l
17.6124 13.5212 l
17.6113 13.5186 l
17.6098 13.5172 l
17.6073 13.5161 l
17.6033 13.5161 l
17.6007 13.5172 l
17.5247 13.5931 l
17.4488 13.5172 l
17.4462 13.5161 l
17.4422 13.5161 l
17.4397 13.5172 l
17.4382 13.5186 l
17.4371 13.5212 l
17.4371 13.5252 l
17.4382 13.5278 l
17.5142 13.6037 l
17.4382 13.6797 l
17.4371 13.6823 l
17.4371 13.6863 l
17.4382 13.6888 l
17.4397 13.6903 l
17.4407 13.691 l
17.4422 13.6914 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.52 13.6012 m
17.625 13.6269 m
17.488 13.5393 m
1 setlinejoin
 newpath 17.5512 13.7172 moveto
17.5512 13.7172 moveto
17.5527 13.7168 l
17.5538 13.7161 l
17.6297 13.6401 l
17.7057 13.7161 l
17.7083 13.7172 l
17.7123 13.7172 l
17.7148 13.7161 l
17.7163 13.7146 l
17.7174 13.712 l
17.7174 13.708 l
17.7163 13.7055 l
17.6403 13.6295 l
17.7163 13.5535 l
17.7174 13.551 l
17.7174 13.547 l
17.7163 13.5444 l
17.7148 13.5429 l
17.7123 13.5419 l
17.7083 13.5419 l
17.7057 13.5429 l
17.6297 13.6189 l
17.5538 13.5429 l
17.5512 13.5419 l
17.5472 13.5419 l
17.5447 13.5429 l
17.5432 13.5444 l
17.5421 13.547 l
17.5421 13.551 l
17.5432 13.5535 l
17.6192 13.6295 l
17.5432 13.7055 l
17.5421 13.708 l
17.5421 13.712 l
17.5432 13.7146 l
17.5447 13.7161 l
17.5457 13.7168 l
17.5472 13.7172 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.625 13.6269 m
17.73 13.6429 m
17.593 13.5553 m
1 setlinejoin
 newpath 17.6562 13.7331 moveto
17.6562 13.7331 moveto
17.6577 13.7328 l
17.6588 13.732 l
17.7347 13.6561 l
17.8107 13.732 l
17.8133 13.7331 l
17.8173 13.7331 l
17.8198 13.732 l
17.8213 13.7306 l
17.8224 13.728 l
17.8224 13.724 l
17.8213 13.7215 l
17.7453 13.6455 l
17.8213 13.5695 l
17.8224 13.567 l
17.8224 13.5629 l
17.8213 13.5604 l
17.8198 13.5589 l
17.8173 13.5578 l
17.8133 13.5578 l
17.8107 13.5589 l
17.7347 13.6349 l
17.6588 13.5589 l
17.6562 13.5578 l
17.6522 13.5578 l
17.6497 13.5589 l
17.6482 13.5604 l
17.6471 13.5629 l
17.6471 13.567 l
17.6482 13.5695 l
17.7242 13.6455 l
17.6482 13.7215 l
17.6471 13.724 l
17.6471 13.728 l
17.6482 13.7306 l
17.6497 13.732 l
17.6507 13.7328 l
17.6522 13.7331 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.73 13.6429 m
17.835 13.6606 m
17.698 13.573 m
1 setlinejoin
 newpath 17.7612 13.7508 moveto
17.7612 13.7508 moveto
17.7627 13.7505 l
17.7638 13.7497 l
17.8397 13.6738 l
17.9157 13.7497 l
17.9183 13.7508 l
17.9223 13.7508 l
17.9248 13.7497 l
17.9263 13.7483 l
17.9274 13.7457 l
17.9274 13.7417 l
17.9263 13.7391 l
17.8503 13.6632 l
17.9263 13.5872 l
17.9274 13.5847 l
17.9274 13.5806 l
17.9263 13.5781 l
17.9248 13.5766 l
17.9223 13.5755 l
17.9183 13.5755 l
17.9157 13.5766 l
17.8397 13.6526 l
17.7638 13.5766 l
17.7612 13.5755 l
17.7572 13.5755 l
17.7547 13.5766 l
17.7532 13.5781 l
17.7521 13.5806 l
17.7521 13.5847 l
17.7532 13.5872 l
17.8292 13.6632 l
17.7532 13.7391 l
17.7521 13.7417 l
17.7521 13.7457 l
17.7532 13.7483 l
17.7547 13.7497 l
17.7557 13.7505 l
17.7572 13.7508 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.835 13.6606 m
17.94 13.6754 m
17.803 13.5877 m
1 setlinejoin
 newpath 17.8662 13.7656 moveto
17.8662 13.7656 moveto
17.8677 13.7652 l
17.8688 13.7645 l
17.9447 13.6885 l
18.0207 13.7645 l
18.0233 13.7656 l
18.0273 13.7656 l
18.0298 13.7645 l
18.0313 13.763 l
18.0324 13.7605 l
18.0324 13.7565 l
18.0313 13.7539 l
17.9553 13.6779 l
18.0313 13.602 l
18.0324 13.5994 l
18.0324 13.5954 l
18.0313 13.5928 l
18.0298 13.5914 l
18.0273 13.5903 l
18.0233 13.5903 l
18.0207 13.5914 l
17.9447 13.6674 l
17.8688 13.5914 l
17.8662 13.5903 l
17.8622 13.5903 l
17.8597 13.5914 l
17.8582 13.5928 l
17.8571 13.5954 l
17.8571 13.5994 l
17.8582 13.602 l
17.9342 13.6779 l
17.8582 13.7539 l
17.8571 13.7565 l
17.8571 13.7605 l
17.8582 13.763 l
17.8597 13.7645 l
17.8607 13.7652 l
17.8622 13.7656 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.94 13.6754 m
18.045 13.6764 m
17.908 13.5887 m
1 setlinejoin
 newpath 17.9712 13.7666 moveto
17.9712 13.7666 moveto
17.9727 13.7662 l
17.9738 13.7655 l
18.0497 13.6895 l
18.1257 13.7655 l
18.1283 13.7666 l
18.1323 13.7666 l
18.1348 13.7655 l
18.1363 13.764 l
18.1374 13.7615 l
18.1374 13.7575 l
18.1363 13.7549 l
18.0603 13.679 l
18.1363 13.603 l
18.1374 13.6004 l
18.1374 13.5964 l
18.1363 13.5939 l
18.1348 13.5924 l
18.1323 13.5913 l
18.1283 13.5913 l
18.1257 13.5924 l
18.0497 13.6684 l
17.9738 13.5924 l
17.9712 13.5913 l
17.9672 13.5913 l
17.9647 13.5924 l
17.9632 13.5939 l
17.9621 13.5964 l
17.9621 13.6004 l
17.9632 13.603 l
18.0392 13.679 l
17.9632 13.7549 l
17.9621 13.7575 l
17.9621 13.7615 l
17.9632 13.764 l
17.9647 13.7655 l
17.9657 13.7662 l
17.9672 13.7666 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.045 13.6764 m
18.15 13.6729 m
18.013 13.5852 m
1 setlinejoin
 newpath 18.0762 13.7631 moveto
18.0762 13.7631 moveto
18.0777 13.7627 l
18.0788 13.762 l
18.1547 13.686 l
18.2307 13.762 l
18.2333 13.7631 l
18.2373 13.7631 l
18.2398 13.762 l
18.2413 13.7605 l
18.2424 13.758 l
18.2424 13.7539 l
18.2413 13.7514 l
18.1653 13.6754 l
18.2413 13.5995 l
18.2424 13.5969 l
18.2424 13.5929 l
18.2413 13.5903 l
18.2398 13.5889 l
18.2373 13.5878 l
18.2333 13.5878 l
18.2307 13.5889 l
18.1547 13.6648 l
18.0788 13.5889 l
18.0762 13.5878 l
18.0722 13.5878 l
18.0697 13.5889 l
18.0682 13.5903 l
18.0671 13.5929 l
18.0671 13.5969 l
18.0682 13.5995 l
18.1442 13.6754 l
18.0682 13.7514 l
18.0671 13.7539 l
18.0671 13.758 l
18.0682 13.7605 l
18.0697 13.762 l
18.0707 13.7627 l
18.0722 13.7631 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.15 13.6729 m
18.255 13.6829 m
18.118 13.5953 m
1 setlinejoin
 newpath 18.1812 13.7731 moveto
18.1812 13.7731 moveto
18.1827 13.7728 l
18.1838 13.772 l
18.2597 13.6961 l
18.3357 13.772 l
18.3383 13.7731 l
18.3423 13.7731 l
18.3448 13.772 l
18.3463 13.7706 l
18.3474 13.768 l
18.3474 13.764 l
18.3463 13.7614 l
18.2703 13.6855 l
18.3463 13.6095 l
18.3474 13.6069 l
18.3474 13.6029 l
18.3463 13.6004 l
18.3448 13.5989 l
18.3423 13.5978 l
18.3383 13.5978 l
18.3357 13.5989 l
18.2597 13.6749 l
18.1838 13.5989 l
18.1812 13.5978 l
18.1772 13.5978 l
18.1747 13.5989 l
18.1732 13.6004 l
18.1721 13.6029 l
18.1721 13.6069 l
18.1732 13.6095 l
18.2492 13.6855 l
18.1732 13.7614 l
18.1721 13.764 l
18.1721 13.768 l
18.1732 13.7706 l
18.1747 13.772 l
18.1757 13.7728 l
18.1772 13.7731 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.255 13.6829 m
18.36 13.7045 m
18.223 13.6169 m
1 setlinejoin
 newpath 18.2862 13.7947 moveto
18.2862 13.7947 moveto
18.2877 13.7944 l
18.2888 13.7936 l
18.3647 13.7177 l
18.4407 13.7936 l
18.4433 13.7947 l
18.4473 13.7947 l
18.4498 13.7936 l
18.4513 13.7922 l
18.4524 13.7896 l
18.4524 13.7856 l
18.4513 13.783 l
18.3753 13.7071 l
18.4513 13.6311 l
18.4524 13.6286 l
18.4524 13.6245 l
18.4513 13.622 l
18.4498 13.6205 l
18.4473 13.6194 l
18.4433 13.6194 l
18.4407 13.6205 l
18.3647 13.6965 l
18.2888 13.6205 l
18.2862 13.6194 l
18.2822 13.6194 l
18.2797 13.6205 l
18.2782 13.622 l
18.2771 13.6245 l
18.2771 13.6286 l
18.2782 13.6311 l
18.3542 13.7071 l
18.2782 13.783 l
18.2771 13.7856 l
18.2771 13.7896 l
18.2782 13.7922 l
18.2797 13.7936 l
18.2807 13.7944 l
18.2822 13.7947 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.36 13.7045 m
18.465 13.7189 m
18.328 13.6313 m
1 setlinejoin
 newpath 18.3912 13.8091 moveto
18.3912 13.8091 moveto
18.3927 13.8087 l
18.3938 13.808 l
18.4697 13.7321 l
18.5457 13.808 l
18.5483 13.8091 l
18.5523 13.8091 l
18.5548 13.808 l
18.5563 13.8066 l
18.5574 13.804 l
18.5574 13.8 l
18.5563 13.7974 l
18.4803 13.7215 l
18.5563 13.6455 l
18.5574 13.6429 l
18.5574 13.6389 l
18.5563 13.6364 l
18.5548 13.6349 l
18.5523 13.6338 l
18.5483 13.6338 l
18.5457 13.6349 l
18.4697 13.7109 l
18.3938 13.6349 l
18.3912 13.6338 l
18.3872 13.6338 l
18.3847 13.6349 l
18.3832 13.6364 l
18.3821 13.6389 l
18.3821 13.6429 l
18.3832 13.6455 l
18.4592 13.7215 l
18.3832 13.7974 l
18.3821 13.8 l
18.3821 13.804 l
18.3832 13.8066 l
18.3847 13.808 l
18.3857 13.8087 l
18.3872 13.8091 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.465 13.7189 m
18.57 13.7311 m
18.433 13.6435 m
1 setlinejoin
 newpath 18.4962 13.8213 moveto
18.4962 13.8213 moveto
18.4977 13.821 l
18.4988 13.8203 l
18.5747 13.7443 l
18.6507 13.8203 l
18.6533 13.8213 l
18.6573 13.8213 l
18.6598 13.8203 l
18.6613 13.8188 l
18.6624 13.8162 l
18.6624 13.8122 l
18.6613 13.8097 l
18.5853 13.7337 l
18.6613 13.6577 l
18.6624 13.6552 l
18.6624 13.6512 l
18.6613 13.6486 l
18.6598 13.6471 l
18.6573 13.646 l
18.6533 13.646 l
18.6507 13.6471 l
18.5747 13.7231 l
18.4988 13.6471 l
18.4962 13.646 l
18.4922 13.646 l
18.4897 13.6471 l
18.4882 13.6486 l
18.4871 13.6512 l
18.4871 13.6552 l
18.4882 13.6577 l
18.5642 13.7337 l
18.4882 13.8097 l
18.4871 13.8122 l
18.4871 13.8162 l
18.4882 13.8188 l
18.4897 13.8203 l
18.4907 13.821 l
18.4922 13.8213 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.57 13.7311 m
18.675 13.7413 m
18.538 13.6537 m
1 setlinejoin
 newpath 18.6012 13.8315 moveto
18.6012 13.8315 moveto
18.6027 13.8312 l
18.6038 13.8304 l
18.6797 13.7545 l
18.7557 13.8304 l
18.7583 13.8315 l
18.7623 13.8315 l
18.7648 13.8304 l
18.7663 13.829 l
18.7674 13.8264 l
18.7674 13.8224 l
18.7663 13.8199 l
18.6903 13.7439 l
18.7663 13.6679 l
18.7674 13.6654 l
18.7674 13.6614 l
18.7663 13.6588 l
18.7648 13.6573 l
18.7623 13.6562 l
18.7583 13.6562 l
18.7557 13.6573 l
18.6797 13.7333 l
18.6038 13.6573 l
18.6012 13.6562 l
18.5972 13.6562 l
18.5947 13.6573 l
18.5932 13.6588 l
18.5921 13.6614 l
18.5921 13.6654 l
18.5932 13.6679 l
18.6692 13.7439 l
18.5932 13.8199 l
18.5921 13.8224 l
18.5921 13.8264 l
18.5932 13.829 l
18.5947 13.8304 l
18.5957 13.8312 l
18.5972 13.8315 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.675 13.7413 m
18.78 13.7395 m
18.643 13.6518 m
1 setlinejoin
 newpath 18.7062 13.8297 moveto
18.7062 13.8297 moveto
18.7077 13.8293 l
18.7088 13.8286 l
18.7847 13.7526 l
18.8607 13.8286 l
18.8633 13.8297 l
18.8673 13.8297 l
18.8698 13.8286 l
18.8713 13.8271 l
18.8724 13.8246 l
18.8724 13.8206 l
18.8713 13.818 l
18.7953 13.742 l
18.8713 13.6661 l
18.8724 13.6635 l
18.8724 13.6595 l
18.8713 13.657 l
18.8698 13.6555 l
18.8673 13.6544 l
18.8633 13.6544 l
18.8607 13.6555 l
18.7847 13.7315 l
18.7088 13.6555 l
18.7062 13.6544 l
18.7022 13.6544 l
18.6997 13.6555 l
18.6982 13.657 l
18.6971 13.6595 l
18.6971 13.6635 l
18.6982 13.6661 l
18.7742 13.742 l
18.6982 13.818 l
18.6971 13.8206 l
18.6971 13.8246 l
18.6982 13.8271 l
18.6997 13.8286 l
18.7007 13.8293 l
18.7022 13.8297 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.78 13.7395 m
18.885 13.7662 m
18.748 13.6786 m
1 setlinejoin
 newpath 18.8112 13.8564 moveto
18.8112 13.8564 moveto
18.8127 13.8561 l
18.8138 13.8553 l
18.8897 13.7794 l
18.9657 13.8553 l
18.9683 13.8564 l
18.9723 13.8564 l
18.9748 13.8553 l
18.9763 13.8539 l
18.9774 13.8513 l
18.9774 13.8473 l
18.9763 13.8447 l
18.9003 13.7688 l
18.9763 13.6928 l
18.9774 13.6902 l
18.9774 13.6862 l
18.9763 13.6837 l
18.9748 13.6822 l
18.9723 13.6811 l
18.9683 13.6811 l
18.9657 13.6822 l
18.8897 13.7582 l
18.8138 13.6822 l
18.8112 13.6811 l
18.8072 13.6811 l
18.8047 13.6822 l
18.8032 13.6837 l
18.8021 13.6862 l
18.8021 13.6902 l
18.8032 13.6928 l
18.8792 13.7688 l
18.8032 13.8447 l
18.8021 13.8473 l
18.8021 13.8513 l
18.8032 13.8539 l
18.8047 13.8553 l
18.8057 13.8561 l
18.8072 13.8564 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.885 13.7662 m
18.99 13.7751 m
18.853 13.6874 m
1 setlinejoin
 newpath 18.9162 13.8653 moveto
18.9162 13.8653 moveto
18.9177 13.8649 l
18.9188 13.8642 l
18.9947 13.7882 l
19.0707 13.8642 l
19.0733 13.8653 l
19.0773 13.8653 l
19.0798 13.8642 l
19.0813 13.8627 l
19.0824 13.8601 l
19.0824 13.8561 l
19.0813 13.8536 l
19.0053 13.7776 l
19.0813 13.7016 l
19.0824 13.6991 l
19.0824 13.6951 l
19.0813 13.6925 l
19.0798 13.6911 l
19.0773 13.69 l
19.0733 13.69 l
19.0707 13.6911 l
18.9947 13.767 l
18.9188 13.6911 l
18.9162 13.69 l
18.9122 13.69 l
18.9097 13.6911 l
18.9082 13.6925 l
18.9071 13.6951 l
18.9071 13.6991 l
18.9082 13.7016 l
18.9842 13.7776 l
18.9082 13.8536 l
18.9071 13.8561 l
18.9071 13.8601 l
18.9082 13.8627 l
18.9097 13.8642 l
18.9107 13.8649 l
18.9122 13.8653 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.99 13.7751 m
19.095 13.772 m
18.958 13.6843 m
1 setlinejoin
 newpath 19.0212 13.8622 moveto
19.0212 13.8622 moveto
19.0227 13.8618 l
19.0238 13.8611 l
19.0997 13.7851 l
19.1757 13.8611 l
19.1783 13.8622 l
19.1823 13.8622 l
19.1848 13.8611 l
19.1863 13.8596 l
19.1874 13.8571 l
19.1874 13.853 l
19.1863 13.8505 l
19.1103 13.7745 l
19.1863 13.6986 l
19.1874 13.696 l
19.1874 13.692 l
19.1863 13.6894 l
19.1848 13.688 l
19.1823 13.6869 l
19.1783 13.6869 l
19.1757 13.688 l
19.0997 13.7639 l
19.0238 13.688 l
19.0212 13.6869 l
19.0172 13.6869 l
19.0147 13.688 l
19.0132 13.6894 l
19.0121 13.692 l
19.0121 13.696 l
19.0132 13.6986 l
19.0892 13.7745 l
19.0132 13.8505 l
19.0121 13.853 l
19.0121 13.8571 l
19.0132 13.8596 l
19.0147 13.8611 l
19.0157 13.8618 l
19.0172 13.8622 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.095 13.772 m
19.2 13.786 m
19.063 13.6983 m
1 setlinejoin
 newpath 19.1262 13.8762 moveto
19.1262 13.8762 moveto
19.1277 13.8758 l
19.1288 13.8751 l
19.2047 13.7991 l
19.2807 13.8751 l
19.2833 13.8762 l
19.2873 13.8762 l
19.2898 13.8751 l
19.2913 13.8736 l
19.2924 13.871 l
19.2924 13.867 l
19.2913 13.8645 l
19.2153 13.7885 l
19.2913 13.7125 l
19.2924 13.71 l
19.2924 13.706 l
19.2913 13.7034 l
19.2898 13.702 l
19.2873 13.7009 l
19.2833 13.7009 l
19.2807 13.702 l
19.2047 13.7779 l
19.1288 13.702 l
19.1262 13.7009 l
19.1222 13.7009 l
19.1197 13.702 l
19.1182 13.7034 l
19.1171 13.706 l
19.1171 13.71 l
19.1182 13.7125 l
19.1942 13.7885 l
19.1182 13.8645 l
19.1171 13.867 l
19.1171 13.871 l
19.1182 13.8736 l
19.1197 13.8751 l
19.1207 13.8758 l
19.1222 13.8762 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.2 13.786 m
19.305 13.8009 m
19.168 13.7133 m
1 setlinejoin
 newpath 19.2312 13.8912 moveto
19.2312 13.8912 moveto
19.2327 13.8908 l
19.2338 13.8901 l
19.3097 13.8141 l
19.3857 13.8901 l
19.3883 13.8912 l
19.3923 13.8912 l
19.3948 13.8901 l
19.3963 13.8886 l
19.3974 13.886 l
19.3974 13.882 l
19.3963 13.8795 l
19.3203 13.8035 l
19.3963 13.7275 l
19.3974 13.725 l
19.3974 13.721 l
19.3963 13.7184 l
19.3948 13.7169 l
19.3923 13.7158 l
19.3883 13.7158 l
19.3857 13.7169 l
19.3097 13.7929 l
19.2338 13.7169 l
19.2312 13.7158 l
19.2272 13.7158 l
19.2247 13.7169 l
19.2232 13.7184 l
19.2221 13.721 l
19.2221 13.725 l
19.2232 13.7275 l
19.2992 13.8035 l
19.2232 13.8795 l
19.2221 13.882 l
19.2221 13.886 l
19.2232 13.8886 l
19.2247 13.8901 l
19.2257 13.8908 l
19.2272 13.8912 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.305 13.8009 m
19.41 13.8131 m
19.273 13.7255 m
1 setlinejoin
 newpath 19.3362 13.9033 moveto
19.3362 13.9033 moveto
19.3377 13.903 l
19.3388 13.9022 l
19.4147 13.8263 l
19.4907 13.9022 l
19.4933 13.9033 l
19.4973 13.9033 l
19.4998 13.9022 l
19.5013 13.9008 l
19.5024 13.8982 l
19.5024 13.8942 l
19.5013 13.8917 l
19.4253 13.8157 l
19.5013 13.7397 l
19.5024 13.7372 l
19.5024 13.7332 l
19.5013 13.7306 l
19.4998 13.7291 l
19.4973 13.728 l
19.4933 13.728 l
19.4907 13.7291 l
19.4147 13.8051 l
19.3388 13.7291 l
19.3362 13.728 l
19.3322 13.728 l
19.3297 13.7291 l
19.3282 13.7306 l
19.3271 13.7332 l
19.3271 13.7372 l
19.3282 13.7397 l
19.4042 13.8157 l
19.3282 13.8917 l
19.3271 13.8942 l
19.3271 13.8982 l
19.3282 13.9008 l
19.3297 13.9022 l
19.3307 13.903 l
19.3322 13.9033 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.41 13.8131 m
19.515 13.8202 m
19.378 13.7325 m
1 setlinejoin
 newpath 19.4412 13.9104 moveto
19.4412 13.9104 moveto
19.4427 13.91 l
19.4438 13.9093 l
19.5197 13.8333 l
19.5957 13.9093 l
19.5983 13.9104 l
19.6023 13.9104 l
19.6048 13.9093 l
19.6063 13.9078 l
19.6074 13.9053 l
19.6074 13.9013 l
19.6063 13.8987 l
19.5303 13.8227 l
19.6063 13.7468 l
19.6074 13.7442 l
19.6074 13.7402 l
19.6063 13.7376 l
19.6048 13.7362 l
19.6023 13.7351 l
19.5983 13.7351 l
19.5957 13.7362 l
19.5197 13.8122 l
19.4438 13.7362 l
19.4412 13.7351 l
19.4372 13.7351 l
19.4347 13.7362 l
19.4332 13.7376 l
19.4321 13.7402 l
19.4321 13.7442 l
19.4332 13.7468 l
19.5092 13.8227 l
19.4332 13.8987 l
19.4321 13.9013 l
19.4321 13.9053 l
19.4332 13.9078 l
19.4347 13.9093 l
19.4357 13.91 l
19.4372 13.9104 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.515 13.8202 m
19.62 13.8276 m
19.483 13.7399 m
1 setlinejoin
 newpath 19.5462 13.9178 moveto
19.5462 13.9178 moveto
19.5477 13.9174 l
19.5488 13.9167 l
19.6247 13.8407 l
19.7007 13.9167 l
19.7033 13.9178 l
19.7073 13.9178 l
19.7098 13.9167 l
19.7113 13.9152 l
19.7124 13.9127 l
19.7124 13.9087 l
19.7113 13.9061 l
19.6353 13.8301 l
19.7113 13.7542 l
19.7124 13.7516 l
19.7124 13.7476 l
19.7113 13.745 l
19.7098 13.7436 l
19.7073 13.7425 l
19.7033 13.7425 l
19.7007 13.7436 l
19.6247 13.8195 l
19.5488 13.7436 l
19.5462 13.7425 l
19.5422 13.7425 l
19.5397 13.7436 l
19.5382 13.745 l
19.5371 13.7476 l
19.5371 13.7516 l
19.5382 13.7542 l
19.6142 13.8301 l
19.5382 13.9061 l
19.5371 13.9087 l
19.5371 13.9127 l
19.5382 13.9152 l
19.5397 13.9167 l
19.5407 13.9174 l
19.5422 13.9178 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.62 13.8276 m
19.725 13.8465 m
19.588 13.7589 m
1 setlinejoin
 newpath 19.6512 13.9367 moveto
19.6512 13.9367 moveto
19.6527 13.9364 l
19.6538 13.9356 l
19.7297 13.8597 l
19.8057 13.9356 l
19.8083 13.9367 l
19.8123 13.9367 l
19.8148 13.9356 l
19.8163 13.9342 l
19.8174 13.9316 l
19.8174 13.9276 l
19.8163 13.9251 l
19.7403 13.8491 l
19.8163 13.7731 l
19.8174 13.7706 l
19.8174 13.7666 l
19.8163 13.764 l
19.8148 13.7625 l
19.8123 13.7614 l
19.8083 13.7614 l
19.8057 13.7625 l
19.7297 13.8385 l
19.6538 13.7625 l
19.6512 13.7614 l
19.6472 13.7614 l
19.6447 13.7625 l
19.6432 13.764 l
19.6421 13.7666 l
19.6421 13.7706 l
19.6432 13.7731 l
19.7192 13.8491 l
19.6432 13.9251 l
19.6421 13.9276 l
19.6421 13.9316 l
19.6432 13.9342 l
19.6447 13.9356 l
19.6457 13.9364 l
19.6472 13.9367 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.725 13.8465 m
19.83 13.8389 m
19.693 13.7513 m
1 setlinejoin
 newpath 19.7562 13.9291 moveto
19.7562 13.9291 moveto
19.7577 13.9288 l
19.7588 13.928 l
19.8347 13.8521 l
19.9107 13.928 l
19.9133 13.9291 l
19.9173 13.9291 l
19.9198 13.928 l
19.9213 13.9266 l
19.9224 13.924 l
19.9224 13.92 l
19.9213 13.9175 l
19.8453 13.8415 l
19.9213 13.7655 l
19.9224 13.763 l
19.9224 13.7589 l
19.9213 13.7564 l
19.9198 13.7549 l
19.9173 13.7538 l
19.9133 13.7538 l
19.9107 13.7549 l
19.8347 13.8309 l
19.7588 13.7549 l
19.7562 13.7538 l
19.7522 13.7538 l
19.7497 13.7549 l
19.7482 13.7564 l
19.7471 13.7589 l
19.7471 13.763 l
19.7482 13.7655 l
19.8242 13.8415 l
19.7482 13.9175 l
19.7471 13.92 l
19.7471 13.924 l
19.7482 13.9266 l
19.7497 13.928 l
19.7507 13.9288 l
19.7522 13.9291 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.83 13.8389 m
19.935 13.8689 m
19.798 13.7812 m
1 setlinejoin
 newpath 19.8612 13.9591 moveto
19.8612 13.9591 moveto
19.8627 13.9587 l
19.8638 13.958 l
19.9397 13.882 l
20.0157 13.958 l
20.0183 13.9591 l
20.0223 13.9591 l
20.0248 13.958 l
20.0263 13.9565 l
20.0274 13.954 l
20.0274 13.95 l
20.0263 13.9474 l
19.9503 13.8714 l
20.0263 13.7955 l
20.0274 13.7929 l
20.0274 13.7889 l
20.0263 13.7863 l
20.0248 13.7849 l
20.0223 13.7838 l
20.0183 13.7838 l
20.0157 13.7849 l
19.9397 13.8608 l
19.8638 13.7849 l
19.8612 13.7838 l
19.8572 13.7838 l
19.8547 13.7849 l
19.8532 13.7863 l
19.8521 13.7889 l
19.8521 13.7929 l
19.8532 13.7955 l
19.9292 13.8714 l
19.8532 13.9474 l
19.8521 13.95 l
19.8521 13.954 l
19.8532 13.9565 l
19.8547 13.958 l
19.8557 13.9587 l
19.8572 13.9591 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.935 13.8689 m
0.02 setlinewidth
11.115 4.71994 m
10.978 4.63229 m
1 setlinejoin
 newpath 11.0412 4.81015 moveto
11.0412 4.81015 moveto
11.0427 4.80978 l
11.0438 4.80905 l
11.1197 4.73309 l
11.1957 4.80905 l
11.1983 4.81015 l
11.2023 4.81015 l
11.2048 4.80905 l
11.2063 4.80759 l
11.2074 4.80503 l
11.2074 4.80102 l
11.2063 4.79846 l
11.1303 4.72249 l
11.2063 4.64653 l
11.2074 4.64397 l
11.2074 4.63996 l
11.2063 4.6374 l
11.2048 4.63594 l
11.2023 4.63484 l
11.1983 4.63484 l
11.1957 4.63594 l
11.1197 4.7119 l
11.0438 4.63594 l
11.0412 4.63484 l
11.0372 4.63484 l
11.0347 4.63594 l
11.0332 4.6374 l
11.0321 4.63996 l
11.0321 4.64397 l
11.0332 4.64653 l
11.1092 4.72249 l
11.0332 4.79846 l
11.0321 4.80102 l
11.0321 4.80503 l
11.0332 4.80759 l
11.0347 4.80905 l
11.0357 4.80978 l
11.0372 4.81015 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.115 4.71994 m
11.22 4.64841 m
11.083 4.56076 m
1 setlinejoin
 newpath 11.1462 4.73862 moveto
11.1462 4.73862 moveto
11.1477 4.73826 l
11.1488 4.73753 l
11.2247 4.66156 l
11.3007 4.73753 l
11.3033 4.73862 l
11.3073 4.73862 l
11.3098 4.73753 l
11.3113 4.73606 l
11.3124 4.73351 l
11.3124 4.72949 l
11.3113 4.72693 l
11.2353 4.65097 l
11.3113 4.575 l
11.3124 4.57245 l
11.3124 4.56843 l
11.3113 4.56587 l
11.3098 4.56441 l
11.3073 4.56332 l
11.3033 4.56332 l
11.3007 4.56441 l
11.2247 4.64038 l
11.1488 4.56441 l
11.1462 4.56332 l
11.1422 4.56332 l
11.1397 4.56441 l
11.1382 4.56587 l
11.1371 4.56843 l
11.1371 4.57245 l
11.1382 4.575 l
11.2142 4.65097 l
11.1382 4.72693 l
11.1371 4.72949 l
11.1371 4.73351 l
11.1382 4.73606 l
11.1397 4.73753 l
11.1407 4.73826 l
11.1422 4.73862 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.22 4.64841 m
11.325 4.7423 m
11.188 4.65464 m
1 setlinejoin
 newpath 11.2512 4.83251 moveto
11.2512 4.83251 moveto
11.2527 4.83214 l
11.2538 4.83141 l
11.3297 4.75544 l
11.4057 4.83141 l
11.4083 4.83251 l
11.4123 4.83251 l
11.4148 4.83141 l
11.4163 4.82995 l
11.4174 4.82739 l
11.4174 4.82337 l
11.4163 4.82082 l
11.3403 4.74485 l
11.4163 4.66889 l
11.4174 4.66633 l
11.4174 4.66231 l
11.4163 4.65976 l
11.4148 4.6583 l
11.4123 4.6572 l
11.4083 4.6572 l
11.4057 4.6583 l
11.3297 4.73426 l
11.2538 4.6583 l
11.2512 4.6572 l
11.2472 4.6572 l
11.2447 4.6583 l
11.2432 4.65976 l
11.2421 4.66231 l
11.2421 4.66633 l
11.2432 4.66889 l
11.3192 4.74485 l
11.2432 4.82082 l
11.2421 4.82337 l
11.2421 4.82739 l
11.2432 4.82995 l
11.2447 4.83141 l
11.2457 4.83214 l
11.2472 4.83251 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.325 4.7423 m
11.43 5.21213 m
11.293 5.12448 m
1 setlinejoin
 newpath 11.3562 5.30234 moveto
11.3562 5.30234 moveto
11.3577 5.30198 l
11.3588 5.30125 l
11.4347 5.22528 l
11.5107 5.30125 l
11.5133 5.30234 l
11.5173 5.30234 l
11.5198 5.30125 l
11.5213 5.29978 l
11.5224 5.29723 l
11.5224 5.29321 l
11.5213 5.29065 l
11.4453 5.21469 l
11.5213 5.13872 l
11.5224 5.13617 l
11.5224 5.13215 l
11.5213 5.12959 l
11.5198 5.12813 l
11.5173 5.12704 l
11.5133 5.12704 l
11.5107 5.12813 l
11.4347 5.2041 l
11.3588 5.12813 l
11.3562 5.12704 l
11.3522 5.12704 l
11.3497 5.12813 l
11.3482 5.12959 l
11.3471 5.13215 l
11.3471 5.13617 l
11.3482 5.13872 l
11.4242 5.21469 l
11.3482 5.29065 l
11.3471 5.29321 l
11.3471 5.29723 l
11.3482 5.29978 l
11.3497 5.30125 l
11.3507 5.30198 l
11.3522 5.30234 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.43 5.21213 m
11.535 5.42976 m
11.398 5.34211 m
1 setlinejoin
 newpath 11.4612 5.51997 moveto
11.4612 5.51997 moveto
11.4627 5.5196 l
11.4638 5.51887 l
11.5397 5.44291 l
11.6157 5.51887 l
11.6183 5.51997 l
11.6223 5.51997 l
11.6248 5.51887 l
11.6263 5.51741 l
11.6274 5.51485 l
11.6274 5.51084 l
11.6263 5.50828 l
11.5503 5.43232 l
11.6263 5.35635 l
11.6274 5.35379 l
11.6274 5.34978 l
11.6263 5.34722 l
11.6248 5.34576 l
11.6223 5.34466 l
11.6183 5.34466 l
11.6157 5.34576 l
11.5397 5.42172 l
11.4638 5.34576 l
11.4612 5.34466 l
11.4572 5.34466 l
11.4547 5.34576 l
11.4532 5.34722 l
11.4521 5.34978 l
11.4521 5.35379 l
11.4532 5.35635 l
11.5292 5.43232 l
11.4532 5.50828 l
11.4521 5.51084 l
11.4521 5.51485 l
11.4532 5.51741 l
11.4547 5.51887 l
11.4557 5.5196 l
11.4572 5.51997 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.535 5.42976 m
11.64 5.22357 m
11.503 5.13592 m
1 setlinejoin
 newpath 11.5662 5.31378 moveto
11.5662 5.31378 moveto
11.5677 5.31342 l
11.5688 5.31269 l
11.6447 5.23672 l
11.7207 5.31269 l
11.7233 5.31378 l
11.7273 5.31378 l
11.7298 5.31269 l
11.7313 5.31123 l
11.7324 5.30867 l
11.7324 5.30465 l
11.7313 5.3021 l
11.6553 5.22613 l
11.7313 5.15017 l
11.7324 5.14761 l
11.7324 5.14359 l
11.7313 5.14104 l
11.7298 5.13957 l
11.7273 5.13848 l
11.7233 5.13848 l
11.7207 5.13957 l
11.6447 5.21554 l
11.5688 5.13957 l
11.5662 5.13848 l
11.5622 5.13848 l
11.5597 5.13957 l
11.5582 5.14104 l
11.5571 5.14359 l
11.5571 5.14761 l
11.5582 5.15017 l
11.6342 5.22613 l
11.5582 5.3021 l
11.5571 5.30465 l
11.5571 5.30867 l
11.5582 5.31123 l
11.5597 5.31269 l
11.5607 5.31342 l
11.5622 5.31378 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.64 5.22357 m
11.745 5.29899 m
11.608 5.21134 m
1 setlinejoin
 newpath 11.6712 5.3892 moveto
11.6712 5.3892 moveto
11.6727 5.38884 l
11.6738 5.38811 l
11.7497 5.31214 l
11.8257 5.38811 l
11.8283 5.3892 l
11.8323 5.3892 l
11.8348 5.38811 l
11.8363 5.38665 l
11.8374 5.38409 l
11.8374 5.38007 l
11.8363 5.37751 l
11.7603 5.30155 l
11.8363 5.22558 l
11.8374 5.22303 l
11.8374 5.21901 l
11.8363 5.21645 l
11.8348 5.21499 l
11.8323 5.2139 l
11.8283 5.2139 l
11.8257 5.21499 l
11.7497 5.29096 l
11.6738 5.21499 l
11.6712 5.2139 l
11.6672 5.2139 l
11.6647 5.21499 l
11.6632 5.21645 l
11.6621 5.21901 l
11.6621 5.22303 l
11.6632 5.22558 l
11.7392 5.30155 l
11.6632 5.37751 l
11.6621 5.38007 l
11.6621 5.38409 l
11.6632 5.38665 l
11.6647 5.38811 l
11.6657 5.38884 l
11.6672 5.3892 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.745 5.29899 m
11.85 5.72721 m
11.713 5.63956 m
1 setlinejoin
 newpath 11.7762 5.81742 moveto
11.7762 5.81742 moveto
11.7777 5.81705 l
11.7788 5.81632 l
11.8547 5.74036 l
11.9307 5.81632 l
11.9333 5.81742 l
11.9373 5.81742 l
11.9398 5.81632 l
11.9413 5.81486 l
11.9424 5.81231 l
11.9424 5.80829 l
11.9413 5.80573 l
11.8653 5.72977 l
11.9413 5.6538 l
11.9424 5.65125 l
11.9424 5.64723 l
11.9413 5.64467 l
11.9398 5.64321 l
11.9373 5.64212 l
11.9333 5.64212 l
11.9307 5.64321 l
11.8547 5.71918 l
11.7788 5.64321 l
11.7762 5.64212 l
11.7722 5.64212 l
11.7697 5.64321 l
11.7682 5.64467 l
11.7671 5.64723 l
11.7671 5.65125 l
11.7682 5.6538 l
11.8442 5.72977 l
11.7682 5.80573 l
11.7671 5.80829 l
11.7671 5.81231 l
11.7682 5.81486 l
11.7697 5.81632 l
11.7707 5.81705 l
11.7722 5.81742 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.85 5.72721 m
11.955 5.80263 m
11.818 5.71498 m
1 setlinejoin
 newpath 11.8812 5.89284 moveto
11.8812 5.89284 moveto
11.8827 5.89247 l
11.8838 5.89174 l
11.9597 5.81578 l
12.0357 5.89174 l
12.0383 5.89284 l
12.0423 5.89284 l
12.0448 5.89174 l
12.0463 5.89028 l
12.0474 5.88773 l
12.0474 5.88371 l
12.0463 5.88115 l
11.9703 5.80519 l
12.0463 5.72922 l
12.0474 5.72666 l
12.0474 5.72265 l
12.0463 5.72009 l
12.0448 5.71863 l
12.0423 5.71753 l
12.0383 5.71753 l
12.0357 5.71863 l
11.9597 5.79459 l
11.8838 5.71863 l
11.8812 5.71753 l
11.8772 5.71753 l
11.8747 5.71863 l
11.8732 5.72009 l
11.8721 5.72265 l
11.8721 5.72666 l
11.8732 5.72922 l
11.9492 5.80519 l
11.8732 5.88115 l
11.8721 5.88371 l
11.8721 5.88773 l
11.8732 5.89028 l
11.8747 5.89174 l
11.8757 5.89247 l
11.8772 5.89284 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.955 5.80263 m
12.06 6.03309 m
11.923 5.94543 m
1 setlinejoin
 newpath 11.9862 6.12329 moveto
11.9862 6.12329 moveto
11.9877 6.12293 l
11.9888 6.1222 l
12.0647 6.04623 l
12.1407 6.1222 l
12.1433 6.12329 l
12.1473 6.12329 l
12.1498 6.1222 l
12.1513 6.12074 l
12.1524 6.11818 l
12.1524 6.11416 l
12.1513 6.11161 l
12.0753 6.03564 l
12.1513 5.95968 l
12.1524 5.95712 l
12.1524 5.9531 l
12.1513 5.95055 l
12.1498 5.94909 l
12.1473 5.94799 l
12.1433 5.94799 l
12.1407 5.94909 l
12.0647 6.02505 l
11.9888 5.94909 l
11.9862 5.94799 l
11.9822 5.94799 l
11.9797 5.94909 l
11.9782 5.95055 l
11.9771 5.9531 l
11.9771 5.95712 l
11.9782 5.95968 l
12.0542 6.03564 l
11.9782 6.11161 l
11.9771 6.11416 l
11.9771 6.11818 l
11.9782 6.12074 l
11.9797 6.1222 l
11.9807 6.12293 l
11.9822 6.12329 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.06 6.03309 m
12.165 6.1141 m
12.028 6.02645 m
1 setlinejoin
 newpath 12.0912 6.20431 moveto
12.0912 6.20431 moveto
12.0927 6.20394 l
12.0938 6.20321 l
12.1697 6.12725 l
12.2457 6.20321 l
12.2483 6.20431 l
12.2523 6.20431 l
12.2548 6.20321 l
12.2563 6.20175 l
12.2574 6.19919 l
12.2574 6.19518 l
12.2563 6.19262 l
12.1803 6.11665 l
12.2563 6.04069 l
12.2574 6.03813 l
12.2574 6.03411 l
12.2563 6.03156 l
12.2548 6.0301 l
12.2523 6.029 l
12.2483 6.029 l
12.2457 6.0301 l
12.1697 6.10606 l
12.0938 6.0301 l
12.0912 6.029 l
12.0872 6.029 l
12.0847 6.0301 l
12.0832 6.03156 l
12.0821 6.03411 l
12.0821 6.03813 l
12.0832 6.04069 l
12.1592 6.11665 l
12.0832 6.19262 l
12.0821 6.19518 l
12.0821 6.19919 l
12.0832 6.20175 l
12.0847 6.20321 l
12.0857 6.20394 l
12.0872 6.20431 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.165 6.1141 m
12.27 6.34123 m
12.133 6.25358 m
1 setlinejoin
 newpath 12.1962 6.43144 moveto
12.1962 6.43144 moveto
12.1977 6.43107 l
12.1988 6.43034 l
12.2747 6.35438 l
12.3507 6.43034 l
12.3533 6.43144 l
12.3573 6.43144 l
12.3598 6.43034 l
12.3613 6.42888 l
12.3624 6.42633 l
12.3624 6.42231 l
12.3613 6.41975 l
12.2853 6.34379 l
12.3613 6.26782 l
12.3624 6.26526 l
12.3624 6.26125 l
12.3613 6.25869 l
12.3598 6.25723 l
12.3573 6.25613 l
12.3533 6.25613 l
12.3507 6.25723 l
12.2747 6.33319 l
12.1988 6.25723 l
12.1962 6.25613 l
12.1922 6.25613 l
12.1897 6.25723 l
12.1882 6.25869 l
12.1871 6.26125 l
12.1871 6.26526 l
12.1882 6.26782 l
12.2642 6.34379 l
12.1882 6.41975 l
12.1871 6.42231 l
12.1871 6.42633 l
12.1882 6.42888 l
12.1897 6.43034 l
12.1907 6.43107 l
12.1922 6.43144 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.27 6.34123 m
12.375 6.45809 m
12.238 6.37044 m
1 setlinejoin
 newpath 12.3012 6.5483 moveto
12.3012 6.5483 moveto
12.3027 6.54794 l
12.3038 6.54721 l
12.3797 6.47124 l
12.4557 6.54721 l
12.4583 6.5483 l
12.4623 6.5483 l
12.4648 6.54721 l
12.4663 6.54575 l
12.4674 6.54319 l
12.4674 6.53917 l
12.4663 6.53662 l
12.3903 6.46065 l
12.4663 6.38469 l
12.4674 6.38213 l
12.4674 6.37811 l
12.4663 6.37556 l
12.4648 6.37409 l
12.4623 6.373 l
12.4583 6.373 l
12.4557 6.37409 l
12.3797 6.45006 l
12.3038 6.37409 l
12.3012 6.373 l
12.2972 6.373 l
12.2947 6.37409 l
12.2932 6.37556 l
12.2921 6.37811 l
12.2921 6.38213 l
12.2932 6.38469 l
12.3692 6.46065 l
12.2932 6.53662 l
12.2921 6.53917 l
12.2921 6.54319 l
12.2932 6.54575 l
12.2947 6.54721 l
12.2957 6.54794 l
12.2972 6.5483 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.375 6.45809 m
12.48 6.63908 m
12.343 6.55143 m
1 setlinejoin
 newpath 12.4062 6.72929 moveto
12.4062 6.72929 moveto
12.4077 6.72893 l
12.4088 6.72819 l
12.4847 6.65223 l
12.5607 6.72819 l
12.5633 6.72929 l
12.5673 6.72929 l
12.5698 6.72819 l
12.5713 6.72673 l
12.5724 6.72418 l
12.5724 6.72016 l
12.5713 6.7176 l
12.4953 6.64164 l
12.5713 6.56567 l
12.5724 6.56312 l
12.5724 6.5591 l
12.5713 6.55654 l
12.5698 6.55508 l
12.5673 6.55399 l
12.5633 6.55399 l
12.5607 6.55508 l
12.4847 6.63105 l
12.4088 6.55508 l
12.4062 6.55399 l
12.4022 6.55399 l
12.3997 6.55508 l
12.3982 6.55654 l
12.3971 6.5591 l
12.3971 6.56312 l
12.3982 6.56567 l
12.4742 6.64164 l
12.3982 6.7176 l
12.3971 6.72016 l
12.3971 6.72418 l
12.3982 6.72673 l
12.3997 6.72819 l
12.4007 6.72893 l
12.4022 6.72929 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.48 6.63908 m
12.585 6.67845 m
12.448 6.5908 m
1 setlinejoin
 newpath 12.5112 6.76866 moveto
12.5112 6.76866 moveto
12.5127 6.7683 l
12.5138 6.76756 l
12.5897 6.6916 l
12.6657 6.76756 l
12.6683 6.76866 l
12.6723 6.76866 l
12.6748 6.76756 l
12.6763 6.7661 l
12.6774 6.76355 l
12.6774 6.75953 l
12.6763 6.75697 l
12.6003 6.68101 l
12.6763 6.60504 l
12.6774 6.60249 l
12.6774 6.59847 l
12.6763 6.59591 l
12.6748 6.59445 l
12.6723 6.59336 l
12.6683 6.59336 l
12.6657 6.59445 l
12.5897 6.67042 l
12.5138 6.59445 l
12.5112 6.59336 l
12.5072 6.59336 l
12.5047 6.59445 l
12.5032 6.59591 l
12.5021 6.59847 l
12.5021 6.60249 l
12.5032 6.60504 l
12.5792 6.68101 l
12.5032 6.75697 l
12.5021 6.75953 l
12.5021 6.76355 l
12.5032 6.7661 l
12.5047 6.76756 l
12.5057 6.7683 l
12.5072 6.76866 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.585 6.67845 m
12.69 6.85935 m
12.553 6.7717 m
1 setlinejoin
 newpath 12.6162 6.94956 moveto
12.6162 6.94956 moveto
12.6177 6.94919 l
12.6188 6.94846 l
12.6947 6.8725 l
12.7707 6.94846 l
12.7733 6.94956 l
12.7773 6.94956 l
12.7798 6.94846 l
12.7813 6.947 l
12.7824 6.94445 l
12.7824 6.94043 l
12.7813 6.93787 l
12.7053 6.86191 l
12.7813 6.78594 l
12.7824 6.78338 l
12.7824 6.77937 l
12.7813 6.77681 l
12.7798 6.77535 l
12.7773 6.77425 l
12.7733 6.77425 l
12.7707 6.77535 l
12.6947 6.85132 l
12.6188 6.77535 l
12.6162 6.77425 l
12.6122 6.77425 l
12.6097 6.77535 l
12.6082 6.77681 l
12.6071 6.77937 l
12.6071 6.78338 l
12.6082 6.78594 l
12.6842 6.86191 l
12.6082 6.93787 l
12.6071 6.94043 l
12.6071 6.94445 l
12.6082 6.947 l
12.6097 6.94846 l
12.6107 6.94919 l
12.6122 6.94956 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.69 6.85935 m
12.795 7.07492 m
12.658 6.98727 m
1 setlinejoin
 newpath 12.7212 7.16513 moveto
12.7212 7.16513 moveto
12.7227 7.16476 l
12.7238 7.16403 l
12.7997 7.08807 l
12.8757 7.16403 l
12.8783 7.16513 l
12.8823 7.16513 l
12.8848 7.16403 l
12.8863 7.16257 l
12.8874 7.16002 l
12.8874 7.156 l
12.8863 7.15344 l
12.8103 7.07748 l
12.8863 7.00151 l
12.8874 6.99896 l
12.8874 6.99494 l
12.8863 6.99238 l
12.8848 6.99092 l
12.8823 6.98983 l
12.8783 6.98983 l
12.8757 6.99092 l
12.7997 7.06689 l
12.7238 6.99092 l
12.7212 6.98983 l
12.7172 6.98983 l
12.7147 6.99092 l
12.7132 6.99238 l
12.7121 6.99494 l
12.7121 6.99896 l
12.7132 7.00151 l
12.7892 7.07748 l
12.7132 7.15344 l
12.7121 7.156 l
12.7121 7.16002 l
12.7132 7.16257 l
12.7147 7.16403 l
12.7157 7.16476 l
12.7172 7.16513 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.795 7.07492 m
12.9 7.27344 m
12.763 7.18578 m
1 setlinejoin
 newpath 12.8262 7.36365 moveto
12.8262 7.36365 moveto
12.8277 7.36328 l
12.8288 7.36255 l
12.9047 7.28658 l
12.9807 7.36255 l
12.9833 7.36365 l
12.9873 7.36365 l
12.9898 7.36255 l
12.9913 7.36109 l
12.9924 7.35853 l
12.9924 7.35452 l
12.9913 7.35196 l
12.9153 7.27599 l
12.9913 7.20003 l
12.9924 7.19747 l
12.9924 7.19345 l
12.9913 7.1909 l
12.9898 7.18944 l
12.9873 7.18834 l
12.9833 7.18834 l
12.9807 7.18944 l
12.9047 7.2654 l
12.8288 7.18944 l
12.8262 7.18834 l
12.8222 7.18834 l
12.8197 7.18944 l
12.8182 7.1909 l
12.8171 7.19345 l
12.8171 7.19747 l
12.8182 7.20003 l
12.8942 7.27599 l
12.8182 7.35196 l
12.8171 7.35452 l
12.8171 7.35853 l
12.8182 7.36109 l
12.8197 7.36255 l
12.8207 7.36328 l
12.8222 7.36365 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.9 7.27344 m
13.005 7.34606 m
12.868 7.25841 m
1 setlinejoin
 newpath 12.9312 7.43627 moveto
12.9312 7.43627 moveto
12.9327 7.4359 l
12.9338 7.43517 l
13.0097 7.35921 l
13.0857 7.43517 l
13.0883 7.43627 l
13.0923 7.43627 l
13.0948 7.43517 l
13.0963 7.43371 l
13.0974 7.43116 l
13.0974 7.42714 l
13.0963 7.42458 l
13.0203 7.34862 l
13.0963 7.27265 l
13.0974 7.2701 l
13.0974 7.26608 l
13.0963 7.26352 l
13.0948 7.26206 l
13.0923 7.26096 l
13.0883 7.26096 l
13.0857 7.26206 l
13.0097 7.33803 l
12.9338 7.26206 l
12.9312 7.26096 l
12.9272 7.26096 l
12.9247 7.26206 l
12.9232 7.26352 l
12.9221 7.26608 l
12.9221 7.2701 l
12.9232 7.27265 l
12.9992 7.34862 l
12.9232 7.42458 l
12.9221 7.42714 l
12.9221 7.43116 l
12.9232 7.43371 l
12.9247 7.43517 l
12.9257 7.4359 l
12.9272 7.43627 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.005 7.34606 m
13.11 7.53226 m
12.973 7.4446 m
1 setlinejoin
 newpath 13.0362 7.62247 moveto
13.0362 7.62247 moveto
13.0377 7.6221 l
13.0388 7.62137 l
13.1147 7.5454 l
13.1907 7.62137 l
13.1933 7.62247 l
13.1973 7.62247 l
13.1998 7.62137 l
13.2013 7.61991 l
13.2024 7.61735 l
13.2024 7.61334 l
13.2013 7.61078 l
13.1253 7.53481 l
13.2013 7.45885 l
13.2024 7.45629 l
13.2024 7.45227 l
13.2013 7.44972 l
13.1998 7.44826 l
13.1973 7.44716 l
13.1933 7.44716 l
13.1907 7.44826 l
13.1147 7.52422 l
13.0388 7.44826 l
13.0362 7.44716 l
13.0322 7.44716 l
13.0297 7.44826 l
13.0282 7.44972 l
13.0271 7.45227 l
13.0271 7.45629 l
13.0282 7.45885 l
13.1042 7.53481 l
13.0282 7.61078 l
13.0271 7.61334 l
13.0271 7.61735 l
13.0282 7.61991 l
13.0297 7.62137 l
13.0307 7.6221 l
13.0322 7.62247 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.11 7.53226 m
13.215 7.63985 m
13.078 7.5522 m
1 setlinejoin
 newpath 13.1412 7.73006 moveto
13.1412 7.73006 moveto
13.1427 7.7297 l
13.1438 7.72897 l
13.2197 7.653 l
13.2957 7.72897 l
13.2983 7.73006 l
13.3023 7.73006 l
13.3048 7.72897 l
13.3063 7.72751 l
13.3074 7.72495 l
13.3074 7.72093 l
13.3063 7.71837 l
13.2303 7.64241 l
13.3063 7.56644 l
13.3074 7.56389 l
13.3074 7.55987 l
13.3063 7.55731 l
13.3048 7.55585 l
13.3023 7.55476 l
13.2983 7.55476 l
13.2957 7.55585 l
13.2197 7.63182 l
13.1438 7.55585 l
13.1412 7.55476 l
13.1372 7.55476 l
13.1347 7.55585 l
13.1332 7.55731 l
13.1321 7.55987 l
13.1321 7.56389 l
13.1332 7.56644 l
13.2092 7.64241 l
13.1332 7.71837 l
13.1321 7.72093 l
13.1321 7.72495 l
13.1332 7.72751 l
13.1347 7.72897 l
13.1357 7.7297 l
13.1372 7.73006 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.215 7.63985 m
13.32 7.77674 m
13.183 7.68908 m
1 setlinejoin
 newpath 13.2462 7.86694 moveto
13.2462 7.86694 moveto
13.2477 7.86658 l
13.2488 7.86585 l
13.3247 7.78988 l
13.4007 7.86585 l
13.4033 7.86694 l
13.4073 7.86694 l
13.4098 7.86585 l
13.4113 7.86439 l
13.4124 7.86183 l
13.4124 7.85781 l
13.4113 7.85526 l
13.3353 7.77929 l
13.4113 7.70333 l
13.4124 7.70077 l
13.4124 7.69675 l
13.4113 7.6942 l
13.4098 7.69274 l
13.4073 7.69164 l
13.4033 7.69164 l
13.4007 7.69274 l
13.3247 7.7687 l
13.2488 7.69274 l
13.2462 7.69164 l
13.2422 7.69164 l
13.2397 7.69274 l
13.2382 7.6942 l
13.2371 7.69675 l
13.2371 7.70077 l
13.2382 7.70333 l
13.3142 7.77929 l
13.2382 7.85526 l
13.2371 7.85781 l
13.2371 7.86183 l
13.2382 7.86439 l
13.2397 7.86585 l
13.2407 7.86658 l
13.2422 7.86694 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.32 7.77674 m
13.425 7.94069 m
13.288 7.85304 m
1 setlinejoin
 newpath 13.3512 8.0309 moveto
13.3512 8.0309 moveto
13.3527 8.03054 l
13.3538 8.02981 l
13.4297 7.95384 l
13.5057 8.02981 l
13.5083 8.0309 l
13.5123 8.0309 l
13.5148 8.02981 l
13.5163 8.02835 l
13.5174 8.02579 l
13.5174 8.02177 l
13.5163 8.01922 l
13.4403 7.94325 l
13.5163 7.86729 l
13.5174 7.86473 l
13.5174 7.86071 l
13.5163 7.85815 l
13.5148 7.85669 l
13.5123 7.8556 l
13.5083 7.8556 l
13.5057 7.85669 l
13.4297 7.93266 l
13.3538 7.85669 l
13.3512 7.8556 l
13.3472 7.8556 l
13.3447 7.85669 l
13.3432 7.85815 l
13.3421 7.86071 l
13.3421 7.86473 l
13.3432 7.86729 l
13.4192 7.94325 l
13.3432 8.01922 l
13.3421 8.02177 l
13.3421 8.02579 l
13.3432 8.02835 l
13.3447 8.02981 l
13.3457 8.03054 l
13.3472 8.0309 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.425 7.94069 m
13.53 8.18224 m
13.393 8.09459 m
1 setlinejoin
 newpath 13.4562 8.27245 moveto
13.4562 8.27245 moveto
13.4577 8.27208 l
13.4588 8.27135 l
13.5347 8.19539 l
13.6107 8.27135 l
13.6133 8.27245 l
13.6173 8.27245 l
13.6198 8.27135 l
13.6213 8.26989 l
13.6224 8.26733 l
13.6224 8.26332 l
13.6213 8.26076 l
13.5453 8.18479 l
13.6213 8.10883 l
13.6224 8.10627 l
13.6224 8.10225 l
13.6213 8.0997 l
13.6198 8.09824 l
13.6173 8.09714 l
13.6133 8.09714 l
13.6107 8.09824 l
13.5347 8.1742 l
13.4588 8.09824 l
13.4562 8.09714 l
13.4522 8.09714 l
13.4497 8.09824 l
13.4482 8.0997 l
13.4471 8.10225 l
13.4471 8.10627 l
13.4482 8.10883 l
13.5242 8.18479 l
13.4482 8.26076 l
13.4471 8.26332 l
13.4471 8.26733 l
13.4482 8.26989 l
13.4497 8.27135 l
13.4507 8.27208 l
13.4522 8.27245 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.53 8.18224 m
13.635 8.29708 m
13.498 8.20943 m
1 setlinejoin
 newpath 13.5612 8.38729 moveto
13.5612 8.38729 moveto
13.5627 8.38693 l
13.5638 8.3862 l
13.6397 8.31023 l
13.7157 8.3862 l
13.7183 8.38729 l
13.7223 8.38729 l
13.7248 8.3862 l
13.7263 8.38474 l
13.7274 8.38218 l
13.7274 8.37816 l
13.7263 8.37561 l
13.6503 8.29964 l
13.7263 8.22368 l
13.7274 8.22112 l
13.7274 8.2171 l
13.7263 8.21454 l
13.7248 8.21308 l
13.7223 8.21199 l
13.7183 8.21199 l
13.7157 8.21308 l
13.6397 8.28905 l
13.5638 8.21308 l
13.5612 8.21199 l
13.5572 8.21199 l
13.5547 8.21308 l
13.5532 8.21454 l
13.5521 8.2171 l
13.5521 8.22112 l
13.5532 8.22368 l
13.6292 8.29964 l
13.5532 8.37561 l
13.5521 8.37816 l
13.5521 8.38218 l
13.5532 8.38474 l
13.5547 8.3862 l
13.5557 8.38693 l
13.5572 8.38729 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.635 8.29708 m
13.74 8.495 m
13.603 8.40735 m
1 setlinejoin
 newpath 13.6662 8.58521 moveto
13.6662 8.58521 moveto
13.6677 8.58484 l
13.6688 8.58411 l
13.7447 8.50815 l
13.8207 8.58411 l
13.8233 8.58521 l
13.8273 8.58521 l
13.8298 8.58411 l
13.8313 8.58265 l
13.8324 8.5801 l
13.8324 8.57608 l
13.8313 8.57352 l
13.7553 8.49756 l
13.8313 8.42159 l
13.8324 8.41903 l
13.8324 8.41502 l
13.8313 8.41246 l
13.8298 8.411 l
13.8273 8.4099 l
13.8233 8.4099 l
13.8207 8.411 l
13.7447 8.48696 l
13.6688 8.411 l
13.6662 8.4099 l
13.6622 8.4099 l
13.6597 8.411 l
13.6582 8.41246 l
13.6571 8.41502 l
13.6571 8.41903 l
13.6582 8.42159 l
13.7342 8.49756 l
13.6582 8.57352 l
13.6571 8.57608 l
13.6571 8.5801 l
13.6582 8.58265 l
13.6597 8.58411 l
13.6607 8.58484 l
13.6622 8.58521 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.74 8.495 m
13.845 8.63995 m
13.708 8.5523 m
1 setlinejoin
 newpath 13.7712 8.73016 moveto
13.7712 8.73016 moveto
13.7727 8.72979 l
13.7738 8.72906 l
13.8497 8.6531 l
13.9257 8.72906 l
13.9283 8.73016 l
13.9323 8.73016 l
13.9348 8.72906 l
13.9363 8.7276 l
13.9374 8.72504 l
13.9374 8.72103 l
13.9363 8.71847 l
13.8603 8.6425 l
13.9363 8.56654 l
13.9374 8.56398 l
13.9374 8.55996 l
13.9363 8.55741 l
13.9348 8.55595 l
13.9323 8.55485 l
13.9283 8.55485 l
13.9257 8.55595 l
13.8497 8.63191 l
13.7738 8.55595 l
13.7712 8.55485 l
13.7672 8.55485 l
13.7647 8.55595 l
13.7632 8.55741 l
13.7621 8.55996 l
13.7621 8.56398 l
13.7632 8.56654 l
13.8392 8.6425 l
13.7632 8.71847 l
13.7621 8.72103 l
13.7621 8.72504 l
13.7632 8.7276 l
13.7647 8.72906 l
13.7657 8.72979 l
13.7672 8.73016 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.845 8.63995 m
13.95 8.77542 m
13.813 8.68777 m
1 setlinejoin
 newpath 13.8762 8.86563 moveto
13.8762 8.86563 moveto
13.8777 8.86526 l
13.8788 8.86453 l
13.9547 8.78857 l
14.0307 8.86453 l
14.0333 8.86563 l
14.0373 8.86563 l
14.0398 8.86453 l
14.0413 8.86307 l
14.0424 8.86052 l
14.0424 8.8565 l
14.0413 8.85394 l
13.9653 8.77798 l
14.0413 8.70201 l
14.0424 8.69946 l
14.0424 8.69544 l
14.0413 8.69288 l
14.0398 8.69142 l
14.0373 8.69033 l
14.0333 8.69033 l
14.0307 8.69142 l
13.9547 8.76739 l
13.8788 8.69142 l
13.8762 8.69033 l
13.8722 8.69033 l
13.8697 8.69142 l
13.8682 8.69288 l
13.8671 8.69544 l
13.8671 8.69946 l
13.8682 8.70201 l
13.9442 8.77798 l
13.8682 8.85394 l
13.8671 8.8565 l
13.8671 8.86052 l
13.8682 8.86307 l
13.8697 8.86453 l
13.8707 8.86526 l
13.8722 8.86563 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.95 8.77542 m
14.055 8.98914 m
13.918 8.90149 m
1 setlinejoin
 newpath 13.9812 9.07935 moveto
13.9812 9.07935 moveto
13.9827 9.07898 l
13.9838 9.07825 l
14.0597 9.00229 l
14.1357 9.07825 l
14.1383 9.07935 l
14.1423 9.07935 l
14.1448 9.07825 l
14.1463 9.07679 l
14.1474 9.07423 l
14.1474 9.07022 l
14.1463 9.06766 l
14.0703 8.99169 l
14.1463 8.91573 l
14.1474 8.91317 l
14.1474 8.90916 l
14.1463 8.9066 l
14.1448 8.90514 l
14.1423 8.90404 l
14.1383 8.90404 l
14.1357 8.90514 l
14.0597 8.9811 l
13.9838 8.90514 l
13.9812 8.90404 l
13.9772 8.90404 l
13.9747 8.90514 l
13.9732 8.9066 l
13.9721 8.90916 l
13.9721 8.91317 l
13.9732 8.91573 l
14.0492 8.99169 l
13.9732 9.06766 l
13.9721 9.07022 l
13.9721 9.07423 l
13.9732 9.07679 l
13.9747 9.07825 l
13.9757 9.07898 l
13.9772 9.07935 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.055 8.98914 m
14.16 9.13425 m
14.023 9.0466 m
1 setlinejoin
 newpath 14.0862 9.22446 moveto
14.0862 9.22446 moveto
14.0877 9.22409 l
14.0888 9.22336 l
14.1647 9.1474 l
14.2407 9.22336 l
14.2433 9.22446 l
14.2473 9.22446 l
14.2498 9.22336 l
14.2513 9.2219 l
14.2524 9.21934 l
14.2524 9.21533 l
14.2513 9.21277 l
14.1753 9.13681 l
14.2513 9.06084 l
14.2524 9.05828 l
14.2524 9.05427 l
14.2513 9.05171 l
14.2498 9.05025 l
14.2473 9.04915 l
14.2433 9.04915 l
14.2407 9.05025 l
14.1647 9.12621 l
14.0888 9.05025 l
14.0862 9.04915 l
14.0822 9.04915 l
14.0797 9.05025 l
14.0782 9.05171 l
14.0771 9.05427 l
14.0771 9.05828 l
14.0782 9.06084 l
14.1542 9.13681 l
14.0782 9.21277 l
14.0771 9.21533 l
14.0771 9.21934 l
14.0782 9.2219 l
14.0797 9.22336 l
14.0807 9.22409 l
14.0822 9.22446 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.16 9.13425 m
14.265 9.32223 m
14.128 9.23457 m
1 setlinejoin
 newpath 14.1912 9.41243 moveto
14.1912 9.41243 moveto
14.1927 9.41207 l
14.1938 9.41134 l
14.2697 9.33537 l
14.3457 9.41134 l
14.3483 9.41243 l
14.3523 9.41243 l
14.3548 9.41134 l
14.3563 9.40988 l
14.3574 9.40732 l
14.3574 9.4033 l
14.3563 9.40075 l
14.2803 9.32478 l
14.3563 9.24882 l
14.3574 9.24626 l
14.3574 9.24224 l
14.3563 9.23969 l
14.3548 9.23823 l
14.3523 9.23713 l
14.3483 9.23713 l
14.3457 9.23823 l
14.2697 9.31419 l
14.1938 9.23823 l
14.1912 9.23713 l
14.1872 9.23713 l
14.1847 9.23823 l
14.1832 9.23969 l
14.1821 9.24224 l
14.1821 9.24626 l
14.1832 9.24882 l
14.2592 9.32478 l
14.1832 9.40075 l
14.1821 9.4033 l
14.1821 9.40732 l
14.1832 9.40988 l
14.1847 9.41134 l
14.1857 9.41207 l
14.1872 9.41243 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.265 9.32223 m
14.37 9.52898 m
14.233 9.44133 m
1 setlinejoin
 newpath 14.2962 9.61919 moveto
14.2962 9.61919 moveto
14.2977 9.61883 l
14.2988 9.6181 l
14.3747 9.54213 l
14.4507 9.6181 l
14.4533 9.61919 l
14.4573 9.61919 l
14.4598 9.6181 l
14.4613 9.61664 l
14.4624 9.61408 l
14.4624 9.61006 l
14.4613 9.60751 l
14.3853 9.53154 l
14.4613 9.45558 l
14.4624 9.45302 l
14.4624 9.449 l
14.4613 9.44644 l
14.4598 9.44498 l
14.4573 9.44389 l
14.4533 9.44389 l
14.4507 9.44498 l
14.3747 9.52095 l
14.2988 9.44498 l
14.2962 9.44389 l
14.2922 9.44389 l
14.2897 9.44498 l
14.2882 9.44644 l
14.2871 9.449 l
14.2871 9.45302 l
14.2882 9.45558 l
14.3642 9.53154 l
14.2882 9.60751 l
14.2871 9.61006 l
14.2871 9.61408 l
14.2882 9.61664 l
14.2897 9.6181 l
14.2907 9.61883 l
14.2922 9.61919 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.37 9.52898 m
14.475 9.7113 m
14.338 9.62365 m
1 setlinejoin
 newpath 14.4012 9.80151 moveto
14.4012 9.80151 moveto
14.4027 9.80114 l
14.4038 9.80041 l
14.4797 9.72445 l
14.5557 9.80041 l
14.5583 9.80151 l
14.5623 9.80151 l
14.5648 9.80041 l
14.5663 9.79895 l
14.5674 9.7964 l
14.5674 9.79238 l
14.5663 9.78982 l
14.4903 9.71386 l
14.5663 9.63789 l
14.5674 9.63534 l
14.5674 9.63132 l
14.5663 9.62876 l
14.5648 9.6273 l
14.5623 9.62621 l
14.5583 9.62621 l
14.5557 9.6273 l
14.4797 9.70327 l
14.4038 9.6273 l
14.4012 9.62621 l
14.3972 9.62621 l
14.3947 9.6273 l
14.3932 9.62876 l
14.3921 9.63132 l
14.3921 9.63534 l
14.3932 9.63789 l
14.4692 9.71386 l
14.3932 9.78982 l
14.3921 9.79238 l
14.3921 9.7964 l
14.3932 9.79895 l
14.3947 9.80041 l
14.3957 9.80114 l
14.3972 9.80151 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.475 9.7113 m
14.58 9.90366 m
14.443 9.816 m
1 setlinejoin
 newpath 14.5062 9.99386 moveto
14.5062 9.99386 moveto
14.5077 9.9935 l
14.5088 9.99277 l
14.5847 9.9168 l
14.6607 9.99277 l
14.6633 9.99386 l
14.6673 9.99386 l
14.6698 9.99277 l
14.6713 9.99131 l
14.6724 9.98875 l
14.6724 9.98473 l
14.6713 9.98218 l
14.5953 9.90621 l
14.6713 9.83025 l
14.6724 9.82769 l
14.6724 9.82367 l
14.6713 9.82112 l
14.6698 9.81966 l
14.6673 9.81856 l
14.6633 9.81856 l
14.6607 9.81966 l
14.5847 9.89562 l
14.5088 9.81966 l
14.5062 9.81856 l
14.5022 9.81856 l
14.4997 9.81966 l
14.4982 9.82112 l
14.4971 9.82367 l
14.4971 9.82769 l
14.4982 9.83025 l
14.5742 9.90621 l
14.4982 9.98218 l
14.4971 9.98473 l
14.4971 9.98875 l
14.4982 9.99131 l
14.4997 9.99277 l
14.5007 9.9935 l
14.5022 9.99386 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.58 9.90366 m
14.685 10.0911 m
14.548 10.0035 m
1 setlinejoin
 newpath 14.6112 10.1813 moveto
14.6112 10.1813 moveto
14.6127 10.181 l
14.6138 10.1803 l
14.6897 10.1043 l
14.7657 10.1803 l
14.7683 10.1813 l
14.7723 10.1813 l
14.7748 10.1803 l
14.7763 10.1788 l
14.7774 10.1762 l
14.7774 10.1722 l
14.7763 10.1697 l
14.7003 10.0937 l
14.7763 10.0177 l
14.7774 10.0152 l
14.7774 10.0112 l
14.7763 10.0086 l
14.7748 10.0071 l
14.7723 10.006 l
14.7683 10.006 l
14.7657 10.0071 l
14.6897 10.0831 l
14.6138 10.0071 l
14.6112 10.006 l
14.6072 10.006 l
14.6047 10.0071 l
14.6032 10.0086 l
14.6021 10.0112 l
14.6021 10.0152 l
14.6032 10.0177 l
14.6792 10.0937 l
14.6032 10.1697 l
14.6021 10.1722 l
14.6021 10.1762 l
14.6032 10.1788 l
14.6047 10.1803 l
14.6057 10.181 l
14.6072 10.1813 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.685 10.0911 m
14.79 10.3104 m
14.653 10.2228 m
1 setlinejoin
 newpath 14.7162 10.4006 moveto
14.7162 10.4006 moveto
14.7177 10.4003 l
14.7188 10.3995 l
14.7947 10.3236 l
14.8707 10.3995 l
14.8733 10.4006 l
14.8773 10.4006 l
14.8798 10.3995 l
14.8813 10.3981 l
14.8824 10.3955 l
14.8824 10.3915 l
14.8813 10.3889 l
14.8053 10.313 l
14.8813 10.237 l
14.8824 10.2344 l
14.8824 10.2304 l
14.8813 10.2279 l
14.8798 10.2264 l
14.8773 10.2253 l
14.8733 10.2253 l
14.8707 10.2264 l
14.7947 10.3024 l
14.7188 10.2264 l
14.7162 10.2253 l
14.7122 10.2253 l
14.7097 10.2264 l
14.7082 10.2279 l
14.7071 10.2304 l
14.7071 10.2344 l
14.7082 10.237 l
14.7842 10.313 l
14.7082 10.3889 l
14.7071 10.3915 l
14.7071 10.3955 l
14.7082 10.3981 l
14.7097 10.3995 l
14.7107 10.4003 l
14.7122 10.4006 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.79 10.3104 m
14.895 10.5072 m
14.758 10.4195 m
1 setlinejoin
 newpath 14.8212 10.5974 moveto
14.8212 10.5974 moveto
14.8227 10.597 l
14.8238 10.5963 l
14.8997 10.5203 l
14.9757 10.5963 l
14.9783 10.5974 l
14.9823 10.5974 l
14.9848 10.5963 l
14.9863 10.5948 l
14.9874 10.5923 l
14.9874 10.5883 l
14.9863 10.5857 l
14.9103 10.5097 l
14.9863 10.4338 l
14.9874 10.4312 l
14.9874 10.4272 l
14.9863 10.4246 l
14.9848 10.4232 l
14.9823 10.4221 l
14.9783 10.4221 l
14.9757 10.4232 l
14.8997 10.4991 l
14.8238 10.4232 l
14.8212 10.4221 l
14.8172 10.4221 l
14.8147 10.4232 l
14.8132 10.4246 l
14.8121 10.4272 l
14.8121 10.4312 l
14.8132 10.4338 l
14.8892 10.5097 l
14.8132 10.5857 l
14.8121 10.5883 l
14.8121 10.5923 l
14.8132 10.5948 l
14.8147 10.5963 l
14.8157 10.597 l
14.8172 10.5974 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.895 10.5072 m
15 10.7165 m
14.863 10.6289 m
1 setlinejoin
 newpath 14.9262 10.8067 moveto
14.9262 10.8067 moveto
14.9277 10.8064 l
14.9288 10.8056 l
15.0047 10.7297 l
15.0807 10.8056 l
15.0833 10.8067 l
15.0873 10.8067 l
15.0898 10.8056 l
15.0913 10.8042 l
15.0924 10.8016 l
15.0924 10.7976 l
15.0913 10.795 l
15.0153 10.7191 l
15.0913 10.6431 l
15.0924 10.6405 l
15.0924 10.6365 l
15.0913 10.634 l
15.0898 10.6325 l
15.0873 10.6314 l
15.0833 10.6314 l
15.0807 10.6325 l
15.0047 10.7085 l
14.9288 10.6325 l
14.9262 10.6314 l
14.9222 10.6314 l
14.9197 10.6325 l
14.9182 10.634 l
14.9171 10.6365 l
14.9171 10.6405 l
14.9182 10.6431 l
14.9942 10.7191 l
14.9182 10.795 l
14.9171 10.7976 l
14.9171 10.8016 l
14.9182 10.8042 l
14.9197 10.8056 l
14.9207 10.8064 l
14.9222 10.8067 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15 10.7165 m
15.105 10.906 m
14.968 10.8183 m
1 setlinejoin
 newpath 15.0312 10.9962 moveto
15.0312 10.9962 moveto
15.0327 10.9958 l
15.0338 10.9951 l
15.1097 10.9191 l
15.1857 10.9951 l
15.1883 10.9962 l
15.1923 10.9962 l
15.1948 10.9951 l
15.1963 10.9936 l
15.1974 10.9911 l
15.1974 10.9871 l
15.1963 10.9845 l
15.1203 10.9085 l
15.1963 10.8326 l
15.1974 10.83 l
15.1974 10.826 l
15.1963 10.8234 l
15.1948 10.822 l
15.1923 10.8209 l
15.1883 10.8209 l
15.1857 10.822 l
15.1097 10.8979 l
15.0338 10.822 l
15.0312 10.8209 l
15.0272 10.8209 l
15.0247 10.822 l
15.0232 10.8234 l
15.0221 10.826 l
15.0221 10.83 l
15.0232 10.8326 l
15.0992 10.9085 l
15.0232 10.9845 l
15.0221 10.9871 l
15.0221 10.9911 l
15.0232 10.9936 l
15.0247 10.9951 l
15.0257 10.9958 l
15.0272 10.9962 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.105 10.906 m
15.21 11.097 m
15.073 11.0094 m
1 setlinejoin
 newpath 15.1362 11.1872 moveto
15.1362 11.1872 moveto
15.1377 11.1869 l
15.1388 11.1861 l
15.2147 11.1102 l
15.2907 11.1861 l
15.2933 11.1872 l
15.2973 11.1872 l
15.2998 11.1861 l
15.3013 11.1847 l
15.3024 11.1821 l
15.3024 11.1781 l
15.3013 11.1755 l
15.2253 11.0996 l
15.3013 11.0236 l
15.3024 11.021 l
15.3024 11.017 l
15.3013 11.0145 l
15.2998 11.013 l
15.2973 11.0119 l
15.2933 11.0119 l
15.2907 11.013 l
15.2147 11.089 l
15.1388 11.013 l
15.1362 11.0119 l
15.1322 11.0119 l
15.1297 11.013 l
15.1282 11.0145 l
15.1271 11.017 l
15.1271 11.021 l
15.1282 11.0236 l
15.2042 11.0996 l
15.1282 11.1755 l
15.1271 11.1781 l
15.1271 11.1821 l
15.1282 11.1847 l
15.1297 11.1861 l
15.1307 11.1869 l
15.1322 11.1872 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.21 11.097 m
15.315 11.2707 m
15.178 11.183 m
1 setlinejoin
 newpath 15.2412 11.3609 moveto
15.2412 11.3609 moveto
15.2427 11.3605 l
15.2438 11.3598 l
15.3197 11.2838 l
15.3957 11.3598 l
15.3983 11.3609 l
15.4023 11.3609 l
15.4048 11.3598 l
15.4063 11.3583 l
15.4074 11.3558 l
15.4074 11.3518 l
15.4063 11.3492 l
15.3303 11.2732 l
15.4063 11.1973 l
15.4074 11.1947 l
15.4074 11.1907 l
15.4063 11.1881 l
15.4048 11.1867 l
15.4023 11.1856 l
15.3983 11.1856 l
15.3957 11.1867 l
15.3197 11.2627 l
15.2438 11.1867 l
15.2412 11.1856 l
15.2372 11.1856 l
15.2347 11.1867 l
15.2332 11.1881 l
15.2321 11.1907 l
15.2321 11.1947 l
15.2332 11.1973 l
15.3092 11.2732 l
15.2332 11.3492 l
15.2321 11.3518 l
15.2321 11.3558 l
15.2332 11.3583 l
15.2347 11.3598 l
15.2357 11.3605 l
15.2372 11.3609 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.315 11.2707 m
15.42 11.3905 m
15.283 11.3028 m
1 setlinejoin
 newpath 15.3462 11.4807 moveto
15.3462 11.4807 moveto
15.3477 11.4803 l
15.3488 11.4796 l
15.4247 11.4036 l
15.5007 11.4796 l
15.5033 11.4807 l
15.5073 11.4807 l
15.5098 11.4796 l
15.5113 11.4781 l
15.5124 11.4755 l
15.5124 11.4715 l
15.5113 11.469 l
15.4353 11.393 l
15.5113 11.317 l
15.5124 11.3145 l
15.5124 11.3105 l
15.5113 11.3079 l
15.5098 11.3065 l
15.5073 11.3054 l
15.5033 11.3054 l
15.5007 11.3065 l
15.4247 11.3824 l
15.3488 11.3065 l
15.3462 11.3054 l
15.3422 11.3054 l
15.3397 11.3065 l
15.3382 11.3079 l
15.3371 11.3105 l
15.3371 11.3145 l
15.3382 11.317 l
15.4142 11.393 l
15.3382 11.469 l
15.3371 11.4715 l
15.3371 11.4755 l
15.3382 11.4781 l
15.3397 11.4796 l
15.3407 11.4803 l
15.3422 11.4807 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.42 11.3905 m
15.525 11.4714 m
15.388 11.3837 m
1 setlinejoin
 newpath 15.4512 11.5616 moveto
15.4512 11.5616 moveto
15.4527 11.5612 l
15.4538 11.5605 l
15.5297 11.4845 l
15.6057 11.5605 l
15.6083 11.5616 l
15.6123 11.5616 l
15.6148 11.5605 l
15.6163 11.559 l
15.6174 11.5565 l
15.6174 11.5525 l
15.6163 11.5499 l
15.5403 11.4739 l
15.6163 11.398 l
15.6174 11.3954 l
15.6174 11.3914 l
15.6163 11.3889 l
15.6148 11.3874 l
15.6123 11.3863 l
15.6083 11.3863 l
15.6057 11.3874 l
15.5297 11.4634 l
15.4538 11.3874 l
15.4512 11.3863 l
15.4472 11.3863 l
15.4447 11.3874 l
15.4432 11.3889 l
15.4421 11.3914 l
15.4421 11.3954 l
15.4432 11.398 l
15.5192 11.4739 l
15.4432 11.5499 l
15.4421 11.5525 l
15.4421 11.5565 l
15.4432 11.559 l
15.4447 11.5605 l
15.4457 11.5612 l
15.4472 11.5616 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.525 11.4714 m
15.63 11.476 m
15.493 11.3883 m
1 setlinejoin
 newpath 15.5562 11.5662 moveto
15.5562 11.5662 moveto
15.5577 11.5658 l
15.5588 11.5651 l
15.6347 11.4891 l
15.7107 11.5651 l
15.7133 11.5662 l
15.7173 11.5662 l
15.7198 11.5651 l
15.7213 11.5636 l
15.7224 11.5611 l
15.7224 11.5571 l
15.7213 11.5545 l
15.6453 11.4785 l
15.7213 11.4026 l
15.7224 11.4 l
15.7224 11.396 l
15.7213 11.3934 l
15.7198 11.392 l
15.7173 11.3909 l
15.7133 11.3909 l
15.7107 11.392 l
15.6347 11.4679 l
15.5588 11.392 l
15.5562 11.3909 l
15.5522 11.3909 l
15.5497 11.392 l
15.5482 11.3934 l
15.5471 11.396 l
15.5471 11.4 l
15.5482 11.4026 l
15.6242 11.4785 l
15.5482 11.5545 l
15.5471 11.5571 l
15.5471 11.5611 l
15.5482 11.5636 l
15.5497 11.5651 l
15.5507 11.5658 l
15.5522 11.5662 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.63 11.476 m
15.735 11.4401 m
15.598 11.3524 m
1 setlinejoin
 newpath 15.6612 11.5303 moveto
15.6612 11.5303 moveto
15.6627 11.5299 l
15.6638 11.5292 l
15.7397 11.4532 l
15.8157 11.5292 l
15.8183 11.5303 l
15.8223 11.5303 l
15.8248 11.5292 l
15.8263 11.5277 l
15.8274 11.5252 l
15.8274 11.5211 l
15.8263 11.5186 l
15.7503 11.4426 l
15.8263 11.3667 l
15.8274 11.3641 l
15.8274 11.3601 l
15.8263 11.3575 l
15.8248 11.3561 l
15.8223 11.355 l
15.8183 11.355 l
15.8157 11.3561 l
15.7397 11.432 l
15.6638 11.3561 l
15.6612 11.355 l
15.6572 11.355 l
15.6547 11.3561 l
15.6532 11.3575 l
15.6521 11.3601 l
15.6521 11.3641 l
15.6532 11.3667 l
15.7292 11.4426 l
15.6532 11.5186 l
15.6521 11.5211 l
15.6521 11.5252 l
15.6532 11.5277 l
15.6547 11.5292 l
15.6557 11.5299 l
15.6572 11.5303 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.735 11.4401 m
15.84 11.3798 m
15.703 11.2922 m
1 setlinejoin
 newpath 15.7662 11.4701 moveto
15.7662 11.4701 moveto
15.7677 11.4697 l
15.7688 11.469 l
15.8447 11.393 l
15.9207 11.469 l
15.9233 11.4701 l
15.9273 11.4701 l
15.9298 11.469 l
15.9313 11.4675 l
15.9324 11.4649 l
15.9324 11.4609 l
15.9313 11.4584 l
15.8553 11.3824 l
15.9313 11.3064 l
15.9324 11.3039 l
15.9324 11.2999 l
15.9313 11.2973 l
15.9298 11.2958 l
15.9273 11.2948 l
15.9233 11.2948 l
15.9207 11.2958 l
15.8447 11.3718 l
15.7688 11.2958 l
15.7662 11.2948 l
15.7622 11.2948 l
15.7597 11.2958 l
15.7582 11.2973 l
15.7571 11.2999 l
15.7571 11.3039 l
15.7582 11.3064 l
15.8342 11.3824 l
15.7582 11.4584 l
15.7571 11.4609 l
15.7571 11.4649 l
15.7582 11.4675 l
15.7597 11.469 l
15.7607 11.4697 l
15.7622 11.4701 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.84 11.3798 m
15.945 11.3033 m
15.808 11.2157 m
1 setlinejoin
 newpath 15.8712 11.3935 moveto
15.8712 11.3935 moveto
15.8727 11.3932 l
15.8738 11.3924 l
15.9497 11.3165 l
16.0257 11.3924 l
16.0283 11.3935 l
16.0323 11.3935 l
16.0348 11.3924 l
16.0363 11.391 l
16.0374 11.3884 l
16.0374 11.3844 l
16.0363 11.3818 l
15.9603 11.3059 l
16.0363 11.2299 l
16.0374 11.2274 l
16.0374 11.2233 l
16.0363 11.2208 l
16.0348 11.2193 l
16.0323 11.2182 l
16.0283 11.2182 l
16.0257 11.2193 l
15.9497 11.2953 l
15.8738 11.2193 l
15.8712 11.2182 l
15.8672 11.2182 l
15.8647 11.2193 l
15.8632 11.2208 l
15.8621 11.2233 l
15.8621 11.2274 l
15.8632 11.2299 l
15.9392 11.3059 l
15.8632 11.3818 l
15.8621 11.3844 l
15.8621 11.3884 l
15.8632 11.391 l
15.8647 11.3924 l
15.8657 11.3932 l
15.8672 11.3935 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.945 11.3033 m
0.02 setlinewidth
14.265 3.61564 m
14.128 3.52799 m
1 setlinejoin
 newpath 14.1912 3.70585 moveto
14.1912 3.70585 moveto
14.1927 3.70549 l
14.1938 3.70475 l
14.2697 3.62879 l
14.3457 3.70475 l
14.3483 3.70585 l
14.3523 3.70585 l
14.3548 3.70475 l
14.3563 3.70329 l
14.3574 3.70074 l
14.3574 3.69672 l
14.3563 3.69416 l
14.2803 3.6182 l
14.3563 3.54223 l
14.3574 3.53968 l
14.3574 3.53566 l
14.3563 3.5331 l
14.3548 3.53164 l
14.3523 3.53055 l
14.3483 3.53055 l
14.3457 3.53164 l
14.2697 3.60761 l
14.1938 3.53164 l
14.1912 3.53055 l
14.1872 3.53055 l
14.1847 3.53164 l
14.1832 3.5331 l
14.1821 3.53566 l
14.1821 3.53968 l
14.1832 3.54223 l
14.2592 3.6182 l
14.1832 3.69416 l
14.1821 3.69672 l
14.1821 3.70074 l
14.1832 3.70329 l
14.1847 3.70475 l
14.1857 3.70549 l
14.1872 3.70585 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.265 3.61564 m
14.37 4.00727 m
14.233 3.91962 m
1 setlinejoin
 newpath 14.2962 4.09748 moveto
14.2962 4.09748 moveto
14.2977 4.09712 l
14.2988 4.09639 l
14.3747 4.02042 l
14.4507 4.09639 l
14.4533 4.09748 l
14.4573 4.09748 l
14.4598 4.09639 l
14.4613 4.09493 l
14.4624 4.09237 l
14.4624 4.08835 l
14.4613 4.0858 l
14.3853 4.00983 l
14.4613 3.93386 l
14.4624 3.93131 l
14.4624 3.92729 l
14.4613 3.92473 l
14.4598 3.92327 l
14.4573 3.92218 l
14.4533 3.92218 l
14.4507 3.92327 l
14.3747 3.99924 l
14.2988 3.92327 l
14.2962 3.92218 l
14.2922 3.92218 l
14.2897 3.92327 l
14.2882 3.92473 l
14.2871 3.92729 l
14.2871 3.93131 l
14.2882 3.93386 l
14.3642 4.00983 l
14.2882 4.0858 l
14.2871 4.08835 l
14.2871 4.09237 l
14.2882 4.09493 l
14.2897 4.09639 l
14.2907 4.09712 l
14.2922 4.09748 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.37 4.00727 m
14.475 3.79825 m
14.338 3.71059 m
1 setlinejoin
 newpath 14.4012 3.88845 moveto
14.4012 3.88845 moveto
14.4027 3.88809 l
14.4038 3.88736 l
14.4797 3.81139 l
14.5557 3.88736 l
14.5583 3.88845 l
14.5623 3.88845 l
14.5648 3.88736 l
14.5663 3.8859 l
14.5674 3.88334 l
14.5674 3.87932 l
14.5663 3.87677 l
14.4903 3.8008 l
14.5663 3.72484 l
14.5674 3.72228 l
14.5674 3.71826 l
14.5663 3.71571 l
14.5648 3.71425 l
14.5623 3.71315 l
14.5583 3.71315 l
14.5557 3.71425 l
14.4797 3.79021 l
14.4038 3.71425 l
14.4012 3.71315 l
14.3972 3.71315 l
14.3947 3.71425 l
14.3932 3.71571 l
14.3921 3.71826 l
14.3921 3.72228 l
14.3932 3.72484 l
14.4692 3.8008 l
14.3932 3.87677 l
14.3921 3.87932 l
14.3921 3.88334 l
14.3932 3.8859 l
14.3947 3.88736 l
14.3957 3.88809 l
14.3972 3.88845 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.475 3.79825 m
14.58 3.79825 m
14.443 3.71059 m
1 setlinejoin
 newpath 14.5062 3.88845 moveto
14.5062 3.88845 moveto
14.5077 3.88809 l
14.5088 3.88736 l
14.5847 3.81139 l
14.6607 3.88736 l
14.6633 3.88845 l
14.6673 3.88845 l
14.6698 3.88736 l
14.6713 3.8859 l
14.6724 3.88334 l
14.6724 3.87932 l
14.6713 3.87677 l
14.5953 3.8008 l
14.6713 3.72484 l
14.6724 3.72228 l
14.6724 3.71826 l
14.6713 3.71571 l
14.6698 3.71425 l
14.6673 3.71315 l
14.6633 3.71315 l
14.6607 3.71425 l
14.5847 3.79021 l
14.5088 3.71425 l
14.5062 3.71315 l
14.5022 3.71315 l
14.4997 3.71425 l
14.4982 3.71571 l
14.4971 3.71826 l
14.4971 3.72228 l
14.4982 3.72484 l
14.5742 3.8008 l
14.4982 3.87677 l
14.4971 3.87932 l
14.4971 3.88334 l
14.4982 3.8859 l
14.4997 3.88736 l
14.5007 3.88809 l
14.5022 3.88845 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.58 3.79825 m
14.685 4.37844 m
14.548 4.29078 m
1 setlinejoin
 newpath 14.6112 4.46864 moveto
14.6112 4.46864 moveto
14.6127 4.46828 l
14.6138 4.46755 l
14.6897 4.39158 l
14.7657 4.46755 l
14.7683 4.46864 l
14.7723 4.46864 l
14.7748 4.46755 l
14.7763 4.46609 l
14.7774 4.46353 l
14.7774 4.45951 l
14.7763 4.45696 l
14.7003 4.38099 l
14.7763 4.30503 l
14.7774 4.30247 l
14.7774 4.29845 l
14.7763 4.2959 l
14.7748 4.29444 l
14.7723 4.29334 l
14.7683 4.29334 l
14.7657 4.29444 l
14.6897 4.3704 l
14.6138 4.29444 l
14.6112 4.29334 l
14.6072 4.29334 l
14.6047 4.29444 l
14.6032 4.2959 l
14.6021 4.29845 l
14.6021 4.30247 l
14.6032 4.30503 l
14.6792 4.38099 l
14.6032 4.45696 l
14.6021 4.45951 l
14.6021 4.46353 l
14.6032 4.46609 l
14.6047 4.46755 l
14.6057 4.46828 l
14.6072 4.46864 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.685 4.37844 m
14.79 4.93462 m
14.653 4.84697 m
1 setlinejoin
 newpath 14.7162 5.02483 moveto
14.7162 5.02483 moveto
14.7177 5.02446 l
14.7188 5.02373 l
14.7947 4.94777 l
14.8707 5.02373 l
14.8733 5.02483 l
14.8773 5.02483 l
14.8798 5.02373 l
14.8813 5.02227 l
14.8824 5.01972 l
14.8824 5.0157 l
14.8813 5.01314 l
14.8053 4.93718 l
14.8813 4.86121 l
14.8824 4.85866 l
14.8824 4.85464 l
14.8813 4.85208 l
14.8798 4.85062 l
14.8773 4.84953 l
14.8733 4.84953 l
14.8707 4.85062 l
14.7947 4.92659 l
14.7188 4.85062 l
14.7162 4.84953 l
14.7122 4.84953 l
14.7097 4.85062 l
14.7082 4.85208 l
14.7071 4.85464 l
14.7071 4.85866 l
14.7082 4.86121 l
14.7842 4.93718 l
14.7082 5.01314 l
14.7071 5.0157 l
14.7071 5.01972 l
14.7082 5.02227 l
14.7097 5.02373 l
14.7107 5.02446 l
14.7122 5.02483 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.79 4.93462 m
14.895 5.04421 m
14.758 4.95656 m
1 setlinejoin
 newpath 14.8212 5.13442 moveto
14.8212 5.13442 moveto
14.8227 5.13405 l
14.8238 5.13332 l
14.8997 5.05736 l
14.9757 5.13332 l
14.9783 5.13442 l
14.9823 5.13442 l
14.9848 5.13332 l
14.9863 5.13186 l
14.9874 5.1293 l
14.9874 5.12529 l
14.9863 5.12273 l
14.9103 5.04676 l
14.9863 4.9708 l
14.9874 4.96824 l
14.9874 4.96423 l
14.9863 4.96167 l
14.9848 4.96021 l
14.9823 4.95911 l
14.9783 4.95911 l
14.9757 4.96021 l
14.8997 5.03617 l
14.8238 4.96021 l
14.8212 4.95911 l
14.8172 4.95911 l
14.8147 4.96021 l
14.8132 4.96167 l
14.8121 4.96423 l
14.8121 4.96824 l
14.8132 4.9708 l
14.8892 5.04676 l
14.8132 5.12273 l
14.8121 5.12529 l
14.8121 5.1293 l
14.8132 5.13186 l
14.8147 5.13332 l
14.8157 5.13405 l
14.8172 5.13442 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.895 5.04421 m
15 5.02953 m
14.863 4.94188 m
1 setlinejoin
 newpath 14.9262 5.11974 moveto
14.9262 5.11974 moveto
14.9277 5.11937 l
14.9288 5.11864 l
15.0047 5.04268 l
15.0807 5.11864 l
15.0833 5.11974 l
15.0873 5.11974 l
15.0898 5.11864 l
15.0913 5.11718 l
15.0924 5.11462 l
15.0924 5.11061 l
15.0913 5.10805 l
15.0153 5.03209 l
15.0913 4.95612 l
15.0924 4.95356 l
15.0924 4.94955 l
15.0913 4.94699 l
15.0898 4.94553 l
15.0873 4.94443 l
15.0833 4.94443 l
15.0807 4.94553 l
15.0047 5.02149 l
14.9288 4.94553 l
14.9262 4.94443 l
14.9222 4.94443 l
14.9197 4.94553 l
14.9182 4.94699 l
14.9171 4.94955 l
14.9171 4.95356 l
14.9182 4.95612 l
14.9942 5.03209 l
14.9182 5.10805 l
14.9171 5.11061 l
14.9171 5.11462 l
14.9182 5.11718 l
14.9197 5.11864 l
14.9207 5.11937 l
14.9222 5.11974 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15 5.02953 m
15.105 5.18869 m
14.968 5.10104 m
1 setlinejoin
 newpath 15.0312 5.2789 moveto
15.0312 5.2789 moveto
15.0327 5.27854 l
15.0338 5.2778 l
15.1097 5.20184 l
15.1857 5.2778 l
15.1883 5.2789 l
15.1923 5.2789 l
15.1948 5.2778 l
15.1963 5.27634 l
15.1974 5.27379 l
15.1974 5.26977 l
15.1963 5.26721 l
15.1203 5.19125 l
15.1963 5.11528 l
15.1974 5.11273 l
15.1974 5.10871 l
15.1963 5.10615 l
15.1948 5.10469 l
15.1923 5.1036 l
15.1883 5.1036 l
15.1857 5.10469 l
15.1097 5.18066 l
15.0338 5.10469 l
15.0312 5.1036 l
15.0272 5.1036 l
15.0247 5.10469 l
15.0232 5.10615 l
15.0221 5.10871 l
15.0221 5.11273 l
15.0232 5.11528 l
15.0992 5.19125 l
15.0232 5.26721 l
15.0221 5.26977 l
15.0221 5.27379 l
15.0232 5.27634 l
15.0247 5.2778 l
15.0257 5.27854 l
15.0272 5.2789 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.105 5.18869 m
15.21 5.50289 m
15.073 5.41523 m
1 setlinejoin
 newpath 15.1362 5.59309 moveto
15.1362 5.59309 moveto
15.1377 5.59273 l
15.1388 5.592 l
15.2147 5.51603 l
15.2907 5.592 l
15.2933 5.59309 l
15.2973 5.59309 l
15.2998 5.592 l
15.3013 5.59054 l
15.3024 5.58798 l
15.3024 5.58396 l
15.3013 5.58141 l
15.2253 5.50544 l
15.3013 5.42948 l
15.3024 5.42692 l
15.3024 5.4229 l
15.3013 5.42035 l
15.2998 5.41889 l
15.2973 5.41779 l
15.2933 5.41779 l
15.2907 5.41889 l
15.2147 5.49485 l
15.1388 5.41889 l
15.1362 5.41779 l
15.1322 5.41779 l
15.1297 5.41889 l
15.1282 5.42035 l
15.1271 5.4229 l
15.1271 5.42692 l
15.1282 5.42948 l
15.2042 5.50544 l
15.1282 5.58141 l
15.1271 5.58396 l
15.1271 5.58798 l
15.1282 5.59054 l
15.1297 5.592 l
15.1307 5.59273 l
15.1322 5.59309 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.21 5.50289 m
15.315 5.69826 m
15.178 5.61061 m
1 setlinejoin
 newpath 15.2412 5.78847 moveto
15.2412 5.78847 moveto
15.2427 5.7881 l
15.2438 5.78737 l
15.3197 5.71141 l
15.3957 5.78737 l
15.3983 5.78847 l
15.4023 5.78847 l
15.4048 5.78737 l
15.4063 5.78591 l
15.4074 5.78336 l
15.4074 5.77934 l
15.4063 5.77678 l
15.3303 5.70082 l
15.4063 5.62485 l
15.4074 5.62229 l
15.4074 5.61828 l
15.4063 5.61572 l
15.4048 5.61426 l
15.4023 5.61316 l
15.3983 5.61316 l
15.3957 5.61426 l
15.3197 5.69022 l
15.2438 5.61426 l
15.2412 5.61316 l
15.2372 5.61316 l
15.2347 5.61426 l
15.2332 5.61572 l
15.2321 5.61828 l
15.2321 5.62229 l
15.2332 5.62485 l
15.3092 5.70082 l
15.2332 5.77678 l
15.2321 5.77934 l
15.2321 5.78336 l
15.2332 5.78591 l
15.2347 5.78737 l
15.2357 5.7881 l
15.2372 5.78847 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.315 5.69826 m
15.42 5.92046 m
15.283 5.83281 m
1 setlinejoin
 newpath 15.3462 6.01067 moveto
15.3462 6.01067 moveto
15.3477 6.0103 l
15.3488 6.00957 l
15.4247 5.93361 l
15.5007 6.00957 l
15.5033 6.01067 l
15.5073 6.01067 l
15.5098 6.00957 l
15.5113 6.00811 l
15.5124 6.00555 l
15.5124 6.00154 l
15.5113 5.99898 l
15.4353 5.92302 l
15.5113 5.84705 l
15.5124 5.84449 l
15.5124 5.84048 l
15.5113 5.83792 l
15.5098 5.83646 l
15.5073 5.83536 l
15.5033 5.83536 l
15.5007 5.83646 l
15.4247 5.91242 l
15.3488 5.83646 l
15.3462 5.83536 l
15.3422 5.83536 l
15.3397 5.83646 l
15.3382 5.83792 l
15.3371 5.84048 l
15.3371 5.84449 l
15.3382 5.84705 l
15.4142 5.92302 l
15.3382 5.99898 l
15.3371 6.00154 l
15.3371 6.00555 l
15.3382 6.00811 l
15.3397 6.00957 l
15.3407 6.0103 l
15.3422 6.01067 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.42 5.92046 m
15.525 5.97493 m
15.388 5.88727 m
1 setlinejoin
 newpath 15.4512 6.06514 moveto
15.4512 6.06514 moveto
15.4527 6.06477 l
15.4538 6.06404 l
15.5297 5.98807 l
15.6057 6.06404 l
15.6083 6.06514 l
15.6123 6.06514 l
15.6148 6.06404 l
15.6163 6.06258 l
15.6174 6.06002 l
15.6174 6.056 l
15.6163 6.05345 l
15.5403 5.97748 l
15.6163 5.90152 l
15.6174 5.89896 l
15.6174 5.89494 l
15.6163 5.89239 l
15.6148 5.89093 l
15.6123 5.88983 l
15.6083 5.88983 l
15.6057 5.89093 l
15.5297 5.96689 l
15.4538 5.89093 l
15.4512 5.88983 l
15.4472 5.88983 l
15.4447 5.89093 l
15.4432 5.89239 l
15.4421 5.89494 l
15.4421 5.89896 l
15.4432 5.90152 l
15.5192 5.97748 l
15.4432 6.05345 l
15.4421 6.056 l
15.4421 6.06002 l
15.4432 6.06258 l
15.4447 6.06404 l
15.4457 6.06477 l
15.4472 6.06514 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.525 5.97493 m
15.63 6.19894 m
15.493 6.11128 m
1 setlinejoin
 newpath 15.5562 6.28915 moveto
15.5562 6.28915 moveto
15.5577 6.28878 l
15.5588 6.28805 l
15.6347 6.21208 l
15.7107 6.28805 l
15.7133 6.28915 l
15.7173 6.28915 l
15.7198 6.28805 l
15.7213 6.28659 l
15.7224 6.28403 l
15.7224 6.28001 l
15.7213 6.27746 l
15.6453 6.20149 l
15.7213 6.12553 l
15.7224 6.12297 l
15.7224 6.11895 l
15.7213 6.1164 l
15.7198 6.11494 l
15.7173 6.11384 l
15.7133 6.11384 l
15.7107 6.11494 l
15.6347 6.1909 l
15.5588 6.11494 l
15.5562 6.11384 l
15.5522 6.11384 l
15.5497 6.11494 l
15.5482 6.1164 l
15.5471 6.11895 l
15.5471 6.12297 l
15.5482 6.12553 l
15.6242 6.20149 l
15.5482 6.27746 l
15.5471 6.28001 l
15.5471 6.28403 l
15.5482 6.28659 l
15.5497 6.28805 l
15.5507 6.28878 l
15.5522 6.28915 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.63 6.19894 m
15.735 6.3037 m
15.598 6.21605 m
1 setlinejoin
 newpath 15.6612 6.39391 moveto
15.6612 6.39391 moveto
15.6627 6.39355 l
15.6638 6.39282 l
15.7397 6.31685 l
15.8157 6.39282 l
15.8183 6.39391 l
15.8223 6.39391 l
15.8248 6.39282 l
15.8263 6.39136 l
15.8274 6.3888 l
15.8274 6.38478 l
15.8263 6.38223 l
15.7503 6.30626 l
15.8263 6.23029 l
15.8274 6.22774 l
15.8274 6.22372 l
15.8263 6.22116 l
15.8248 6.2197 l
15.8223 6.21861 l
15.8183 6.21861 l
15.8157 6.2197 l
15.7397 6.29567 l
15.6638 6.2197 l
15.6612 6.21861 l
15.6572 6.21861 l
15.6547 6.2197 l
15.6532 6.22116 l
15.6521 6.22372 l
15.6521 6.22774 l
15.6532 6.23029 l
15.7292 6.30626 l
15.6532 6.38223 l
15.6521 6.38478 l
15.6521 6.3888 l
15.6532 6.39136 l
15.6547 6.39282 l
15.6557 6.39355 l
15.6572 6.39391 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.735 6.3037 m
15.84 6.53111 m
15.703 6.44346 m
1 setlinejoin
 newpath 15.7662 6.62132 moveto
15.7662 6.62132 moveto
15.7677 6.62095 l
15.7688 6.62022 l
15.8447 6.54426 l
15.9207 6.62022 l
15.9233 6.62132 l
15.9273 6.62132 l
15.9298 6.62022 l
15.9313 6.61876 l
15.9324 6.61621 l
15.9324 6.61219 l
15.9313 6.60963 l
15.8553 6.53367 l
15.9313 6.4577 l
15.9324 6.45515 l
15.9324 6.45113 l
15.9313 6.44857 l
15.9298 6.44711 l
15.9273 6.44602 l
15.9233 6.44602 l
15.9207 6.44711 l
15.8447 6.52308 l
15.7688 6.44711 l
15.7662 6.44602 l
15.7622 6.44602 l
15.7597 6.44711 l
15.7582 6.44857 l
15.7571 6.45113 l
15.7571 6.45515 l
15.7582 6.4577 l
15.8342 6.53367 l
15.7582 6.60963 l
15.7571 6.61219 l
15.7571 6.61621 l
15.7582 6.61876 l
15.7597 6.62022 l
15.7607 6.62095 l
15.7622 6.62132 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.84 6.53111 m
15.945 6.6535 m
15.808 6.56585 m
1 setlinejoin
 newpath 15.8712 6.74371 moveto
15.8712 6.74371 moveto
15.8727 6.74335 l
15.8738 6.74261 l
15.9497 6.66665 l
16.0257 6.74261 l
16.0283 6.74371 l
16.0323 6.74371 l
16.0348 6.74261 l
16.0363 6.74115 l
16.0374 6.7386 l
16.0374 6.73458 l
16.0363 6.73202 l
15.9603 6.65606 l
16.0363 6.58009 l
16.0374 6.57754 l
16.0374 6.57352 l
16.0363 6.57096 l
16.0348 6.5695 l
16.0323 6.56841 l
16.0283 6.56841 l
16.0257 6.5695 l
15.9497 6.64547 l
15.8738 6.5695 l
15.8712 6.56841 l
15.8672 6.56841 l
15.8647 6.5695 l
15.8632 6.57096 l
15.8621 6.57352 l
15.8621 6.57754 l
15.8632 6.58009 l
15.9392 6.65606 l
15.8632 6.73202 l
15.8621 6.73458 l
15.8621 6.7386 l
15.8632 6.74115 l
15.8647 6.74261 l
15.8657 6.74335 l
15.8672 6.74371 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.945 6.6535 m
16.05 6.8712 m
15.913 6.78355 m
1 setlinejoin
 newpath 15.9762 6.96141 moveto
15.9762 6.96141 moveto
15.9777 6.96105 l
15.9788 6.96032 l
16.0547 6.88435 l
16.1307 6.96032 l
16.1333 6.96141 l
16.1373 6.96141 l
16.1398 6.96032 l
16.1413 6.95886 l
16.1424 6.9563 l
16.1424 6.95228 l
16.1413 6.94973 l
16.0653 6.87376 l
16.1413 6.79779 l
16.1424 6.79524 l
16.1424 6.79122 l
16.1413 6.78866 l
16.1398 6.7872 l
16.1373 6.78611 l
16.1333 6.78611 l
16.1307 6.7872 l
16.0547 6.86317 l
15.9788 6.7872 l
15.9762 6.78611 l
15.9722 6.78611 l
15.9697 6.7872 l
15.9682 6.78866 l
15.9671 6.79122 l
15.9671 6.79524 l
15.9682 6.79779 l
16.0442 6.87376 l
15.9682 6.94973 l
15.9671 6.95228 l
15.9671 6.9563 l
15.9682 6.95886 l
15.9697 6.96032 l
15.9707 6.96105 l
15.9722 6.96141 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.05 6.8712 m
16.155 7.00602 m
16.018 6.91837 m
1 setlinejoin
 newpath 16.0812 7.09623 moveto
16.0812 7.09623 moveto
16.0827 7.09587 l
16.0838 7.09514 l
16.1597 7.01917 l
16.2357 7.09514 l
16.2383 7.09623 l
16.2423 7.09623 l
16.2448 7.09514 l
16.2463 7.09368 l
16.2474 7.09112 l
16.2474 7.0871 l
16.2463 7.08455 l
16.1703 7.00858 l
16.2463 6.93262 l
16.2474 6.93006 l
16.2474 6.92604 l
16.2463 6.92349 l
16.2448 6.92202 l
16.2423 6.92093 l
16.2383 6.92093 l
16.2357 6.92202 l
16.1597 6.99799 l
16.0838 6.92202 l
16.0812 6.92093 l
16.0772 6.92093 l
16.0747 6.92202 l
16.0732 6.92349 l
16.0721 6.92604 l
16.0721 6.93006 l
16.0732 6.93262 l
16.1492 7.00858 l
16.0732 7.08455 l
16.0721 7.0871 l
16.0721 7.09112 l
16.0732 7.09368 l
16.0747 7.09514 l
16.0757 7.09587 l
16.0772 7.09623 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.155 7.00602 m
16.26 7.18285 m
16.123 7.0952 m
1 setlinejoin
 newpath 16.1862 7.27306 moveto
16.1862 7.27306 moveto
16.1877 7.2727 l
16.1888 7.27197 l
16.2647 7.196 l
16.3407 7.27197 l
16.3433 7.27306 l
16.3473 7.27306 l
16.3498 7.27197 l
16.3513 7.27051 l
16.3524 7.26795 l
16.3524 7.26393 l
16.3513 7.26138 l
16.2753 7.18541 l
16.3513 7.10945 l
16.3524 7.10689 l
16.3524 7.10287 l
16.3513 7.10032 l
16.3498 7.09885 l
16.3473 7.09776 l
16.3433 7.09776 l
16.3407 7.09885 l
16.2647 7.17482 l
16.1888 7.09885 l
16.1862 7.09776 l
16.1822 7.09776 l
16.1797 7.09885 l
16.1782 7.10032 l
16.1771 7.10287 l
16.1771 7.10689 l
16.1782 7.10945 l
16.2542 7.18541 l
16.1782 7.26138 l
16.1771 7.26393 l
16.1771 7.26795 l
16.1782 7.27051 l
16.1797 7.27197 l
16.1807 7.2727 l
16.1822 7.27306 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.26 7.18285 m
16.365 7.29868 m
16.228 7.21103 m
1 setlinejoin
 newpath 16.2912 7.38889 moveto
16.2912 7.38889 moveto
16.2927 7.38852 l
16.2938 7.38779 l
16.3697 7.31183 l
16.4457 7.38779 l
16.4483 7.38889 l
16.4523 7.38889 l
16.4548 7.38779 l
16.4563 7.38633 l
16.4574 7.38377 l
16.4574 7.37976 l
16.4563 7.3772 l
16.3803 7.30123 l
16.4563 7.22527 l
16.4574 7.22271 l
16.4574 7.2187 l
16.4563 7.21614 l
16.4548 7.21468 l
16.4523 7.21358 l
16.4483 7.21358 l
16.4457 7.21468 l
16.3697 7.29064 l
16.2938 7.21468 l
16.2912 7.21358 l
16.2872 7.21358 l
16.2847 7.21468 l
16.2832 7.21614 l
16.2821 7.2187 l
16.2821 7.22271 l
16.2832 7.22527 l
16.3592 7.30123 l
16.2832 7.3772 l
16.2821 7.37976 l
16.2821 7.38377 l
16.2832 7.38633 l
16.2847 7.38779 l
16.2857 7.38852 l
16.2872 7.38889 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.365 7.29868 m
16.47 7.4828 m
16.333 7.39515 m
1 setlinejoin
 newpath 16.3962 7.57301 moveto
16.3962 7.57301 moveto
16.3977 7.57265 l
16.3988 7.57192 l
16.4747 7.49595 l
16.5507 7.57192 l
16.5533 7.57301 l
16.5573 7.57301 l
16.5598 7.57192 l
16.5613 7.57046 l
16.5624 7.5679 l
16.5624 7.56388 l
16.5613 7.56132 l
16.4853 7.48536 l
16.5613 7.40939 l
16.5624 7.40684 l
16.5624 7.40282 l
16.5613 7.40026 l
16.5598 7.3988 l
16.5573 7.39771 l
16.5533 7.39771 l
16.5507 7.3988 l
16.4747 7.47477 l
16.3988 7.3988 l
16.3962 7.39771 l
16.3922 7.39771 l
16.3897 7.3988 l
16.3882 7.40026 l
16.3871 7.40282 l
16.3871 7.40684 l
16.3882 7.40939 l
16.4642 7.48536 l
16.3882 7.56132 l
16.3871 7.56388 l
16.3871 7.5679 l
16.3882 7.57046 l
16.3897 7.57192 l
16.3907 7.57265 l
16.3922 7.57301 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.47 7.4828 m
16.575 7.67375 m
16.438 7.58609 m
1 setlinejoin
 newpath 16.5012 7.76396 moveto
16.5012 7.76396 moveto
16.5027 7.76359 l
16.5038 7.76286 l
16.5797 7.68689 l
16.6557 7.76286 l
16.6583 7.76396 l
16.6623 7.76396 l
16.6648 7.76286 l
16.6663 7.7614 l
16.6674 7.75884 l
16.6674 7.75483 l
16.6663 7.75227 l
16.5903 7.6763 l
16.6663 7.60034 l
16.6674 7.59778 l
16.6674 7.59376 l
16.6663 7.59121 l
16.6648 7.58975 l
16.6623 7.58865 l
16.6583 7.58865 l
16.6557 7.58975 l
16.5797 7.66571 l
16.5038 7.58975 l
16.5012 7.58865 l
16.4972 7.58865 l
16.4947 7.58975 l
16.4932 7.59121 l
16.4921 7.59376 l
16.4921 7.59778 l
16.4932 7.60034 l
16.5692 7.6763 l
16.4932 7.75227 l
16.4921 7.75483 l
16.4921 7.75884 l
16.4932 7.7614 l
16.4947 7.76286 l
16.4957 7.76359 l
16.4972 7.76396 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.575 7.67375 m
16.68 7.81941 m
16.543 7.73176 m
1 setlinejoin
 newpath 16.6062 7.90962 moveto
16.6062 7.90962 moveto
16.6077 7.90925 l
16.6088 7.90852 l
16.6847 7.83256 l
16.7607 7.90852 l
16.7633 7.90962 l
16.7673 7.90962 l
16.7698 7.90852 l
16.7713 7.90706 l
16.7724 7.90451 l
16.7724 7.90049 l
16.7713 7.89793 l
16.6953 7.82197 l
16.7713 7.746 l
16.7724 7.74345 l
16.7724 7.73943 l
16.7713 7.73687 l
16.7698 7.73541 l
16.7673 7.73432 l
16.7633 7.73432 l
16.7607 7.73541 l
16.6847 7.81138 l
16.6088 7.73541 l
16.6062 7.73432 l
16.6022 7.73432 l
16.5997 7.73541 l
16.5982 7.73687 l
16.5971 7.73943 l
16.5971 7.74345 l
16.5982 7.746 l
16.6742 7.82197 l
16.5982 7.89793 l
16.5971 7.90049 l
16.5971 7.90451 l
16.5982 7.90706 l
16.5997 7.90852 l
16.6007 7.90925 l
16.6022 7.90962 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.68 7.81941 m
16.785 8.00099 m
16.648 7.91333 m
1 setlinejoin
 newpath 16.7112 8.0912 moveto
16.7112 8.0912 moveto
16.7127 8.09083 l
16.7138 8.0901 l
16.7897 8.01413 l
16.8657 8.0901 l
16.8683 8.0912 l
16.8723 8.0912 l
16.8748 8.0901 l
16.8763 8.08864 l
16.8774 8.08608 l
16.8774 8.08207 l
16.8763 8.07951 l
16.8003 8.00354 l
16.8763 7.92758 l
16.8774 7.92502 l
16.8774 7.921 l
16.8763 7.91845 l
16.8748 7.91699 l
16.8723 7.91589 l
16.8683 7.91589 l
16.8657 7.91699 l
16.7897 7.99295 l
16.7138 7.91699 l
16.7112 7.91589 l
16.7072 7.91589 l
16.7047 7.91699 l
16.7032 7.91845 l
16.7021 7.921 l
16.7021 7.92502 l
16.7032 7.92758 l
16.7792 8.00354 l
16.7032 8.07951 l
16.7021 8.08207 l
16.7021 8.08608 l
16.7032 8.08864 l
16.7047 8.0901 l
16.7057 8.09083 l
16.7072 8.0912 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.785 8.00099 m
16.89 8.18301 m
16.753 8.09536 m
1 setlinejoin
 newpath 16.8162 8.27322 moveto
16.8162 8.27322 moveto
16.8177 8.27285 l
16.8188 8.27212 l
16.8947 8.19616 l
16.9707 8.27212 l
16.9733 8.27322 l
16.9773 8.27322 l
16.9798 8.27212 l
16.9813 8.27066 l
16.9824 8.26811 l
16.9824 8.26409 l
16.9813 8.26153 l
16.9053 8.18557 l
16.9813 8.1096 l
16.9824 8.10705 l
16.9824 8.10303 l
16.9813 8.10047 l
16.9798 8.09901 l
16.9773 8.09792 l
16.9733 8.09792 l
16.9707 8.09901 l
16.8947 8.17498 l
16.8188 8.09901 l
16.8162 8.09792 l
16.8122 8.09792 l
16.8097 8.09901 l
16.8082 8.10047 l
16.8071 8.10303 l
16.8071 8.10705 l
16.8082 8.1096 l
16.8842 8.18557 l
16.8082 8.26153 l
16.8071 8.26409 l
16.8071 8.26811 l
16.8082 8.27066 l
16.8097 8.27212 l
16.8107 8.27285 l
16.8122 8.27322 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.89 8.18301 m
16.995 8.37991 m
16.858 8.29225 m
1 setlinejoin
 newpath 16.9212 8.47011 moveto
16.9212 8.47011 moveto
16.9227 8.46975 l
16.9238 8.46902 l
16.9997 8.39305 l
17.0757 8.46902 l
17.0783 8.47011 l
17.0823 8.47011 l
17.0848 8.46902 l
17.0863 8.46756 l
17.0874 8.465 l
17.0874 8.46098 l
17.0863 8.45843 l
17.0103 8.38246 l
17.0863 8.3065 l
17.0874 8.30394 l
17.0874 8.29992 l
17.0863 8.29737 l
17.0848 8.29591 l
17.0823 8.29481 l
17.0783 8.29481 l
17.0757 8.29591 l
16.9997 8.37187 l
16.9238 8.29591 l
16.9212 8.29481 l
16.9172 8.29481 l
16.9147 8.29591 l
16.9132 8.29737 l
16.9121 8.29992 l
16.9121 8.30394 l
16.9132 8.3065 l
16.9892 8.38246 l
16.9132 8.45843 l
16.9121 8.46098 l
16.9121 8.465 l
16.9132 8.46756 l
16.9147 8.46902 l
16.9157 8.46975 l
16.9172 8.47011 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
16.995 8.37991 m
17.1 8.57644 m
16.963 8.48879 m
1 setlinejoin
 newpath 17.0262 8.66665 moveto
17.0262 8.66665 moveto
17.0277 8.66629 l
17.0288 8.66556 l
17.1047 8.58959 l
17.1807 8.66556 l
17.1833 8.66665 l
17.1873 8.66665 l
17.1898 8.66556 l
17.1913 8.6641 l
17.1924 8.66154 l
17.1924 8.65752 l
17.1913 8.65497 l
17.1153 8.579 l
17.1913 8.50304 l
17.1924 8.50048 l
17.1924 8.49646 l
17.1913 8.49391 l
17.1898 8.49244 l
17.1873 8.49135 l
17.1833 8.49135 l
17.1807 8.49244 l
17.1047 8.56841 l
17.0288 8.49244 l
17.0262 8.49135 l
17.0222 8.49135 l
17.0197 8.49244 l
17.0182 8.49391 l
17.0171 8.49646 l
17.0171 8.50048 l
17.0182 8.50304 l
17.0942 8.579 l
17.0182 8.65497 l
17.0171 8.65752 l
17.0171 8.66154 l
17.0182 8.6641 l
17.0197 8.66556 l
17.0207 8.66629 l
17.0222 8.66665 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.1 8.57644 m
17.205 8.75107 m
17.068 8.66342 m
1 setlinejoin
 newpath 17.1312 8.84128 moveto
17.1312 8.84128 moveto
17.1327 8.84091 l
17.1338 8.84018 l
17.2097 8.76422 l
17.2857 8.84018 l
17.2883 8.84128 l
17.2923 8.84128 l
17.2948 8.84018 l
17.2963 8.83872 l
17.2974 8.83616 l
17.2974 8.83215 l
17.2963 8.82959 l
17.2203 8.75363 l
17.2963 8.67766 l
17.2974 8.6751 l
17.2974 8.67109 l
17.2963 8.66853 l
17.2948 8.66707 l
17.2923 8.66597 l
17.2883 8.66597 l
17.2857 8.66707 l
17.2097 8.74303 l
17.1338 8.66707 l
17.1312 8.66597 l
17.1272 8.66597 l
17.1247 8.66707 l
17.1232 8.66853 l
17.1221 8.67109 l
17.1221 8.6751 l
17.1232 8.67766 l
17.1992 8.75363 l
17.1232 8.82959 l
17.1221 8.83215 l
17.1221 8.83616 l
17.1232 8.83872 l
17.1247 8.84018 l
17.1257 8.84091 l
17.1272 8.84128 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.205 8.75107 m
17.31 8.95722 m
17.173 8.86956 m
1 setlinejoin
 newpath 17.2362 9.04743 moveto
17.2362 9.04743 moveto
17.2377 9.04706 l
17.2388 9.04633 l
17.3147 8.97036 l
17.3907 9.04633 l
17.3933 9.04743 l
17.3973 9.04743 l
17.3998 9.04633 l
17.4013 9.04487 l
17.4024 9.04231 l
17.4024 9.03829 l
17.4013 9.03574 l
17.3253 8.95977 l
17.4013 8.88381 l
17.4024 8.88125 l
17.4024 8.87723 l
17.4013 8.87468 l
17.3998 8.87322 l
17.3973 8.87212 l
17.3933 8.87212 l
17.3907 8.87322 l
17.3147 8.94918 l
17.2388 8.87322 l
17.2362 8.87212 l
17.2322 8.87212 l
17.2297 8.87322 l
17.2282 8.87468 l
17.2271 8.87723 l
17.2271 8.88125 l
17.2282 8.88381 l
17.3042 8.95977 l
17.2282 9.03574 l
17.2271 9.03829 l
17.2271 9.04231 l
17.2282 9.04487 l
17.2297 9.04633 l
17.2307 9.04706 l
17.2322 9.04743 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.31 8.95722 m
17.415 9.19385 m
17.278 9.1062 m
1 setlinejoin
 newpath 17.3412 9.28406 moveto
17.3412 9.28406 moveto
17.3427 9.28369 l
17.3438 9.28296 l
17.4197 9.207 l
17.4957 9.28296 l
17.4983 9.28406 l
17.5023 9.28406 l
17.5048 9.28296 l
17.5063 9.2815 l
17.5074 9.27895 l
17.5074 9.27493 l
17.5063 9.27237 l
17.4303 9.19641 l
17.5063 9.12044 l
17.5074 9.11789 l
17.5074 9.11387 l
17.5063 9.11131 l
17.5048 9.10985 l
17.5023 9.10876 l
17.4983 9.10876 l
17.4957 9.10985 l
17.4197 9.18582 l
17.3438 9.10985 l
17.3412 9.10876 l
17.3372 9.10876 l
17.3347 9.10985 l
17.3332 9.11131 l
17.3321 9.11387 l
17.3321 9.11789 l
17.3332 9.12044 l
17.4092 9.19641 l
17.3332 9.27237 l
17.3321 9.27493 l
17.3321 9.27895 l
17.3332 9.2815 l
17.3347 9.28296 l
17.3357 9.28369 l
17.3372 9.28406 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.415 9.19385 m
17.52 9.42572 m
17.383 9.33807 m
1 setlinejoin
 newpath 17.4462 9.51593 moveto
17.4462 9.51593 moveto
17.4477 9.51556 l
17.4488 9.51483 l
17.5247 9.43887 l
17.6007 9.51483 l
17.6033 9.51593 l
17.6073 9.51593 l
17.6098 9.51483 l
17.6113 9.51337 l
17.6124 9.51081 l
17.6124 9.5068 l
17.6113 9.50424 l
17.5353 9.42828 l
17.6113 9.35231 l
17.6124 9.34975 l
17.6124 9.34574 l
17.6113 9.34318 l
17.6098 9.34172 l
17.6073 9.34062 l
17.6033 9.34062 l
17.6007 9.34172 l
17.5247 9.41768 l
17.4488 9.34172 l
17.4462 9.34062 l
17.4422 9.34062 l
17.4397 9.34172 l
17.4382 9.34318 l
17.4371 9.34574 l
17.4371 9.34975 l
17.4382 9.35231 l
17.5142 9.42828 l
17.4382 9.50424 l
17.4371 9.5068 l
17.4371 9.51081 l
17.4382 9.51337 l
17.4397 9.51483 l
17.4407 9.51556 l
17.4422 9.51593 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.52 9.42572 m
17.625 9.63815 m
17.488 9.55049 m
1 setlinejoin
 newpath 17.5512 9.72836 moveto
17.5512 9.72836 moveto
17.5527 9.72799 l
17.5538 9.72726 l
17.6297 9.65129 l
17.7057 9.72726 l
17.7083 9.72836 l
17.7123 9.72836 l
17.7148 9.72726 l
17.7163 9.7258 l
17.7174 9.72324 l
17.7174 9.71922 l
17.7163 9.71667 l
17.6403 9.6407 l
17.7163 9.56474 l
17.7174 9.56218 l
17.7174 9.55816 l
17.7163 9.55561 l
17.7148 9.55415 l
17.7123 9.55305 l
17.7083 9.55305 l
17.7057 9.55415 l
17.6297 9.63011 l
17.5538 9.55415 l
17.5512 9.55305 l
17.5472 9.55305 l
17.5447 9.55415 l
17.5432 9.55561 l
17.5421 9.55816 l
17.5421 9.56218 l
17.5432 9.56474 l
17.6192 9.6407 l
17.5432 9.71667 l
17.5421 9.71922 l
17.5421 9.72324 l
17.5432 9.7258 l
17.5447 9.72726 l
17.5457 9.72799 l
17.5472 9.72836 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.625 9.63815 m
17.73 9.86461 m
17.593 9.77695 m
1 setlinejoin
 newpath 17.6562 9.95482 moveto
17.6562 9.95482 moveto
17.6577 9.95445 l
17.6588 9.95372 l
17.7347 9.87775 l
17.8107 9.95372 l
17.8133 9.95482 l
17.8173 9.95482 l
17.8198 9.95372 l
17.8213 9.95226 l
17.8224 9.9497 l
17.8224 9.94569 l
17.8213 9.94313 l
17.7453 9.86716 l
17.8213 9.7912 l
17.8224 9.78864 l
17.8224 9.78462 l
17.8213 9.78207 l
17.8198 9.78061 l
17.8173 9.77951 l
17.8133 9.77951 l
17.8107 9.78061 l
17.7347 9.85657 l
17.6588 9.78061 l
17.6562 9.77951 l
17.6522 9.77951 l
17.6497 9.78061 l
17.6482 9.78207 l
17.6471 9.78462 l
17.6471 9.78864 l
17.6482 9.7912 l
17.7242 9.86716 l
17.6482 9.94313 l
17.6471 9.94569 l
17.6471 9.9497 l
17.6482 9.95226 l
17.6497 9.95372 l
17.6507 9.95445 l
17.6522 9.95482 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.73 9.86461 m
17.835 10.0813 m
17.698 9.99363 m
1 setlinejoin
 newpath 17.7612 10.1715 moveto
17.7612 10.1715 moveto
17.7627 10.1711 l
17.7638 10.1704 l
17.8397 10.0944 l
17.9157 10.1704 l
17.9183 10.1715 l
17.9223 10.1715 l
17.9248 10.1704 l
17.9263 10.1689 l
17.9274 10.1664 l
17.9274 10.1624 l
17.9263 10.1598 l
17.8503 10.0838 l
17.9263 10.0079 l
17.9274 10.0053 l
17.9274 10.0013 l
17.9263 9.99874 l
17.9248 9.99728 l
17.9223 9.99619 l
17.9183 9.99619 l
17.9157 9.99728 l
17.8397 10.0732 l
17.7638 9.99728 l
17.7612 9.99619 l
17.7572 9.99619 l
17.7547 9.99728 l
17.7532 9.99874 l
17.7521 10.0013 l
17.7521 10.0053 l
17.7532 10.0079 l
17.8292 10.0838 l
17.7532 10.1598 l
17.7521 10.1624 l
17.7521 10.1664 l
17.7532 10.1689 l
17.7547 10.1704 l
17.7557 10.1711 l
17.7572 10.1715 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.835 10.0813 m
17.94 10.2921 m
17.803 10.2044 m
1 setlinejoin
 newpath 17.8662 10.3823 moveto
17.8662 10.3823 moveto
17.8677 10.3819 l
17.8688 10.3812 l
17.9447 10.3052 l
18.0207 10.3812 l
18.0233 10.3823 l
18.0273 10.3823 l
18.0298 10.3812 l
18.0313 10.3797 l
18.0324 10.3772 l
18.0324 10.3732 l
18.0313 10.3706 l
17.9553 10.2946 l
18.0313 10.2187 l
18.0324 10.2161 l
18.0324 10.2121 l
18.0313 10.2095 l
18.0298 10.2081 l
18.0273 10.207 l
18.0233 10.207 l
18.0207 10.2081 l
17.9447 10.284 l
17.8688 10.2081 l
17.8662 10.207 l
17.8622 10.207 l
17.8597 10.2081 l
17.8582 10.2095 l
17.8571 10.2121 l
17.8571 10.2161 l
17.8582 10.2187 l
17.9342 10.2946 l
17.8582 10.3706 l
17.8571 10.3732 l
17.8571 10.3772 l
17.8582 10.3797 l
17.8597 10.3812 l
17.8607 10.3819 l
17.8622 10.3823 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.94 10.2921 m
18.045 10.448 m
17.908 10.3604 m
1 setlinejoin
 newpath 17.9712 10.5382 moveto
17.9712 10.5382 moveto
17.9727 10.5379 l
17.9738 10.5372 l
18.0497 10.4612 l
18.1257 10.5372 l
18.1283 10.5382 l
18.1323 10.5382 l
18.1348 10.5372 l
18.1363 10.5357 l
18.1374 10.5331 l
18.1374 10.5291 l
18.1363 10.5266 l
18.0603 10.4506 l
18.1363 10.3746 l
18.1374 10.3721 l
18.1374 10.3681 l
18.1363 10.3655 l
18.1348 10.364 l
18.1323 10.3629 l
18.1283 10.3629 l
18.1257 10.364 l
18.0497 10.44 l
17.9738 10.364 l
17.9712 10.3629 l
17.9672 10.3629 l
17.9647 10.364 l
17.9632 10.3655 l
17.9621 10.3681 l
17.9621 10.3721 l
17.9632 10.3746 l
18.0392 10.4506 l
17.9632 10.5266 l
17.9621 10.5291 l
17.9621 10.5331 l
17.9632 10.5357 l
17.9647 10.5372 l
17.9657 10.5379 l
17.9672 10.5382 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.045 10.448 m
18.15 10.5553 m
18.013 10.4676 m
1 setlinejoin
 newpath 18.0762 10.6455 moveto
18.0762 10.6455 moveto
18.0777 10.6451 l
18.0788 10.6444 l
18.1547 10.5684 l
18.2307 10.6444 l
18.2333 10.6455 l
18.2373 10.6455 l
18.2398 10.6444 l
18.2413 10.6429 l
18.2424 10.6404 l
18.2424 10.6363 l
18.2413 10.6338 l
18.1653 10.5578 l
18.2413 10.4819 l
18.2424 10.4793 l
18.2424 10.4753 l
18.2413 10.4727 l
18.2398 10.4713 l
18.2373 10.4702 l
18.2333 10.4702 l
18.2307 10.4713 l
18.1547 10.5472 l
18.0788 10.4713 l
18.0762 10.4702 l
18.0722 10.4702 l
18.0697 10.4713 l
18.0682 10.4727 l
18.0671 10.4753 l
18.0671 10.4793 l
18.0682 10.4819 l
18.1442 10.5578 l
18.0682 10.6338 l
18.0671 10.6363 l
18.0671 10.6404 l
18.0682 10.6429 l
18.0697 10.6444 l
18.0707 10.6451 l
18.0722 10.6455 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.15 10.5553 m
18.255 10.6052 m
18.118 10.5175 m
1 setlinejoin
 newpath 18.1812 10.6954 moveto
18.1812 10.6954 moveto
18.1827 10.695 l
18.1838 10.6943 l
18.2597 10.6183 l
18.3357 10.6943 l
18.3383 10.6954 l
18.3423 10.6954 l
18.3448 10.6943 l
18.3463 10.6928 l
18.3474 10.6903 l
18.3474 10.6863 l
18.3463 10.6837 l
18.2703 10.6077 l
18.3463 10.5318 l
18.3474 10.5292 l
18.3474 10.5252 l
18.3463 10.5227 l
18.3448 10.5212 l
18.3423 10.5201 l
18.3383 10.5201 l
18.3357 10.5212 l
18.2597 10.5972 l
18.1838 10.5212 l
18.1812 10.5201 l
18.1772 10.5201 l
18.1747 10.5212 l
18.1732 10.5227 l
18.1721 10.5252 l
18.1721 10.5292 l
18.1732 10.5318 l
18.2492 10.6077 l
18.1732 10.6837 l
18.1721 10.6863 l
18.1721 10.6903 l
18.1732 10.6928 l
18.1747 10.6943 l
18.1757 10.695 l
18.1772 10.6954 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.255 10.6052 m
18.36 10.5874 m
18.223 10.4997 m
1 setlinejoin
 newpath 18.2862 10.6776 moveto
18.2862 10.6776 moveto
18.2877 10.6772 l
18.2888 10.6765 l
18.3647 10.6005 l
18.4407 10.6765 l
18.4433 10.6776 l
18.4473 10.6776 l
18.4498 10.6765 l
18.4513 10.675 l
18.4524 10.6725 l
18.4524 10.6685 l
18.4513 10.6659 l
18.3753 10.59 l
18.4513 10.514 l
18.4524 10.5114 l
18.4524 10.5074 l
18.4513 10.5049 l
18.4498 10.5034 l
18.4473 10.5023 l
18.4433 10.5023 l
18.4407 10.5034 l
18.3647 10.5794 l
18.2888 10.5034 l
18.2862 10.5023 l
18.2822 10.5023 l
18.2797 10.5034 l
18.2782 10.5049 l
18.2771 10.5074 l
18.2771 10.5114 l
18.2782 10.514 l
18.3542 10.59 l
18.2782 10.6659 l
18.2771 10.6685 l
18.2771 10.6725 l
18.2782 10.675 l
18.2797 10.6765 l
18.2807 10.6772 l
18.2822 10.6776 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.36 10.5874 m
18.465 10.5309 m
18.328 10.4432 m
1 setlinejoin
 newpath 18.3912 10.6211 moveto
18.3912 10.6211 moveto
18.3927 10.6207 l
18.3938 10.62 l
18.4697 10.544 l
18.5457 10.62 l
18.5483 10.6211 l
18.5523 10.6211 l
18.5548 10.62 l
18.5563 10.6185 l
18.5574 10.616 l
18.5574 10.6119 l
18.5563 10.6094 l
18.4803 10.5334 l
18.5563 10.4574 l
18.5574 10.4549 l
18.5574 10.4509 l
18.5563 10.4483 l
18.5548 10.4469 l
18.5523 10.4458 l
18.5483 10.4458 l
18.5457 10.4469 l
18.4697 10.5228 l
18.3938 10.4469 l
18.3912 10.4458 l
18.3872 10.4458 l
18.3847 10.4469 l
18.3832 10.4483 l
18.3821 10.4509 l
18.3821 10.4549 l
18.3832 10.4574 l
18.4592 10.5334 l
18.3832 10.6094 l
18.3821 10.6119 l
18.3821 10.616 l
18.3832 10.6185 l
18.3847 10.62 l
18.3857 10.6207 l
18.3872 10.6211 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.465 10.5309 m
18.57 10.4753 m
18.433 10.3877 m
1 setlinejoin
 newpath 18.4962 10.5655 moveto
18.4962 10.5655 moveto
18.4977 10.5652 l
18.4988 10.5644 l
18.5747 10.4885 l
18.6507 10.5644 l
18.6533 10.5655 l
18.6573 10.5655 l
18.6598 10.5644 l
18.6613 10.563 l
18.6624 10.5604 l
18.6624 10.5564 l
18.6613 10.5539 l
18.5853 10.4779 l
18.6613 10.4019 l
18.6624 10.3994 l
18.6624 10.3954 l
18.6613 10.3928 l
18.6598 10.3913 l
18.6573 10.3902 l
18.6533 10.3902 l
18.6507 10.3913 l
18.5747 10.4673 l
18.4988 10.3913 l
18.4962 10.3902 l
18.4922 10.3902 l
18.4897 10.3913 l
18.4882 10.3928 l
18.4871 10.3954 l
18.4871 10.3994 l
18.4882 10.4019 l
18.5642 10.4779 l
18.4882 10.5539 l
18.4871 10.5564 l
18.4871 10.5604 l
18.4882 10.563 l
18.4897 10.5644 l
18.4907 10.5652 l
18.4922 10.5655 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.57 10.4753 m
18.675 10.4493 m
18.538 10.3617 m
1 setlinejoin
 newpath 18.6012 10.5395 moveto
18.6012 10.5395 moveto
18.6027 10.5392 l
18.6038 10.5384 l
18.6797 10.4625 l
18.7557 10.5384 l
18.7583 10.5395 l
18.7623 10.5395 l
18.7648 10.5384 l
18.7663 10.537 l
18.7674 10.5344 l
18.7674 10.5304 l
18.7663 10.5278 l
18.6903 10.4519 l
18.7663 10.3759 l
18.7674 10.3734 l
18.7674 10.3693 l
18.7663 10.3668 l
18.7648 10.3653 l
18.7623 10.3642 l
18.7583 10.3642 l
18.7557 10.3653 l
18.6797 10.4413 l
18.6038 10.3653 l
18.6012 10.3642 l
18.5972 10.3642 l
18.5947 10.3653 l
18.5932 10.3668 l
18.5921 10.3693 l
18.5921 10.3734 l
18.5932 10.3759 l
18.6692 10.4519 l
18.5932 10.5278 l
18.5921 10.5304 l
18.5921 10.5344 l
18.5932 10.537 l
18.5947 10.5384 l
18.5957 10.5392 l
18.5972 10.5395 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.675 10.4493 m
18.78 10.494 m
18.643 10.4064 m
1 setlinejoin
 newpath 18.7062 10.5843 moveto
18.7062 10.5843 moveto
18.7077 10.5839 l
18.7088 10.5832 l
18.7847 10.5072 l
18.8607 10.5832 l
18.8633 10.5843 l
18.8673 10.5843 l
18.8698 10.5832 l
18.8713 10.5817 l
18.8724 10.5791 l
18.8724 10.5751 l
18.8713 10.5726 l
18.7953 10.4966 l
18.8713 10.4206 l
18.8724 10.4181 l
18.8724 10.4141 l
18.8713 10.4115 l
18.8698 10.41 l
18.8673 10.409 l
18.8633 10.409 l
18.8607 10.41 l
18.7847 10.486 l
18.7088 10.41 l
18.7062 10.409 l
18.7022 10.409 l
18.6997 10.41 l
18.6982 10.4115 l
18.6971 10.4141 l
18.6971 10.4181 l
18.6982 10.4206 l
18.7742 10.4966 l
18.6982 10.5726 l
18.6971 10.5751 l
18.6971 10.5791 l
18.6982 10.5817 l
18.6997 10.5832 l
18.7007 10.5839 l
18.7022 10.5843 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.78 10.494 m
18.885 10.5411 m
18.748 10.4534 m
1 setlinejoin
 newpath 18.8112 10.6313 moveto
18.8112 10.6313 moveto
18.8127 10.6309 l
18.8138 10.6302 l
18.8897 10.5542 l
18.9657 10.6302 l
18.9683 10.6313 l
18.9723 10.6313 l
18.9748 10.6302 l
18.9763 10.6287 l
18.9774 10.6262 l
18.9774 10.6222 l
18.9763 10.6196 l
18.9003 10.5436 l
18.9763 10.4677 l
18.9774 10.4651 l
18.9774 10.4611 l
18.9763 10.4586 l
18.9748 10.4571 l
18.9723 10.456 l
18.9683 10.456 l
18.9657 10.4571 l
18.8897 10.5331 l
18.8138 10.4571 l
18.8112 10.456 l
18.8072 10.456 l
18.8047 10.4571 l
18.8032 10.4586 l
18.8021 10.4611 l
18.8021 10.4651 l
18.8032 10.4677 l
18.8792 10.5436 l
18.8032 10.6196 l
18.8021 10.6222 l
18.8021 10.6262 l
18.8032 10.6287 l
18.8047 10.6302 l
18.8057 10.6309 l
18.8072 10.6313 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.885 10.5411 m
18.99 10.6405 m
18.853 10.5529 m
1 setlinejoin
 newpath 18.9162 10.7307 moveto
18.9162 10.7307 moveto
18.9177 10.7304 l
18.9188 10.7296 l
18.9947 10.6537 l
19.0707 10.7296 l
19.0733 10.7307 l
19.0773 10.7307 l
19.0798 10.7296 l
19.0813 10.7282 l
19.0824 10.7256 l
19.0824 10.7216 l
19.0813 10.719 l
19.0053 10.6431 l
19.0813 10.5671 l
19.0824 10.5645 l
19.0824 10.5605 l
19.0813 10.558 l
19.0798 10.5565 l
19.0773 10.5554 l
19.0733 10.5554 l
19.0707 10.5565 l
18.9947 10.6325 l
18.9188 10.5565 l
18.9162 10.5554 l
18.9122 10.5554 l
18.9097 10.5565 l
18.9082 10.558 l
18.9071 10.5605 l
18.9071 10.5645 l
18.9082 10.5671 l
18.9842 10.6431 l
18.9082 10.719 l
18.9071 10.7216 l
18.9071 10.7256 l
18.9082 10.7282 l
18.9097 10.7296 l
18.9107 10.7304 l
18.9122 10.7307 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.99 10.6405 m
19.095 10.7492 m
18.958 10.6615 m
1 setlinejoin
 newpath 19.0212 10.8394 moveto
19.0212 10.8394 moveto
19.0227 10.839 l
19.0238 10.8383 l
19.0997 10.7623 l
19.1757 10.8383 l
19.1783 10.8394 l
19.1823 10.8394 l
19.1848 10.8383 l
19.1863 10.8368 l
19.1874 10.8343 l
19.1874 10.8303 l
19.1863 10.8277 l
19.1103 10.7517 l
19.1863 10.6758 l
19.1874 10.6732 l
19.1874 10.6692 l
19.1863 10.6666 l
19.1848 10.6652 l
19.1823 10.6641 l
19.1783 10.6641 l
19.1757 10.6652 l
19.0997 10.7411 l
19.0238 10.6652 l
19.0212 10.6641 l
19.0172 10.6641 l
19.0147 10.6652 l
19.0132 10.6666 l
19.0121 10.6692 l
19.0121 10.6732 l
19.0132 10.6758 l
19.0892 10.7517 l
19.0132 10.8277 l
19.0121 10.8303 l
19.0121 10.8343 l
19.0132 10.8368 l
19.0147 10.8383 l
19.0157 10.839 l
19.0172 10.8394 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.095 10.7492 m
19.2 10.8365 m
19.063 10.7488 m
1 setlinejoin
 newpath 19.1262 10.9267 moveto
19.1262 10.9267 moveto
19.1277 10.9263 l
19.1288 10.9256 l
19.2047 10.8496 l
19.2807 10.9256 l
19.2833 10.9267 l
19.2873 10.9267 l
19.2898 10.9256 l
19.2913 10.9241 l
19.2924 10.9215 l
19.2924 10.9175 l
19.2913 10.915 l
19.2153 10.839 l
19.2913 10.763 l
19.2924 10.7605 l
19.2924 10.7565 l
19.2913 10.7539 l
19.2898 10.7525 l
19.2873 10.7514 l
19.2833 10.7514 l
19.2807 10.7525 l
19.2047 10.8284 l
19.1288 10.7525 l
19.1262 10.7514 l
19.1222 10.7514 l
19.1197 10.7525 l
19.1182 10.7539 l
19.1171 10.7565 l
19.1171 10.7605 l
19.1182 10.763 l
19.1942 10.839 l
19.1182 10.915 l
19.1171 10.9175 l
19.1171 10.9215 l
19.1182 10.9241 l
19.1197 10.9256 l
19.1207 10.9263 l
19.1222 10.9267 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.2 10.8365 m
19.305 10.9146 m
19.168 10.8269 m
1 setlinejoin
 newpath 19.2312 11.0048 moveto
19.2312 11.0048 moveto
19.2327 11.0044 l
19.2338 11.0037 l
19.3097 10.9277 l
19.3857 11.0037 l
19.3883 11.0048 l
19.3923 11.0048 l
19.3948 11.0037 l
19.3963 11.0022 l
19.3974 10.9997 l
19.3974 10.9957 l
19.3963 10.9931 l
19.3203 10.9171 l
19.3963 10.8412 l
19.3974 10.8386 l
19.3974 10.8346 l
19.3963 10.832 l
19.3948 10.8306 l
19.3923 10.8295 l
19.3883 10.8295 l
19.3857 10.8306 l
19.3097 10.9066 l
19.2338 10.8306 l
19.2312 10.8295 l
19.2272 10.8295 l
19.2247 10.8306 l
19.2232 10.832 l
19.2221 10.8346 l
19.2221 10.8386 l
19.2232 10.8412 l
19.2992 10.9171 l
19.2232 10.9931 l
19.2221 10.9957 l
19.2221 10.9997 l
19.2232 11.0022 l
19.2247 11.0037 l
19.2257 11.0044 l
19.2272 11.0048 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.305 10.9146 m
19.41 10.9914 m
19.273 10.9038 m
1 setlinejoin
 newpath 19.3362 11.0816 moveto
19.3362 11.0816 moveto
19.3377 11.0813 l
19.3388 11.0805 l
19.4147 11.0046 l
19.4907 11.0805 l
19.4933 11.0816 l
19.4973 11.0816 l
19.4998 11.0805 l
19.5013 11.0791 l
19.5024 11.0765 l
19.5024 11.0725 l
19.5013 11.07 l
19.4253 10.994 l
19.5013 10.918 l
19.5024 10.9155 l
19.5024 10.9114 l
19.5013 10.9089 l
19.4998 10.9074 l
19.4973 10.9063 l
19.4933 10.9063 l
19.4907 10.9074 l
19.4147 10.9834 l
19.3388 10.9074 l
19.3362 10.9063 l
19.3322 10.9063 l
19.3297 10.9074 l
19.3282 10.9089 l
19.3271 10.9114 l
19.3271 10.9155 l
19.3282 10.918 l
19.4042 10.994 l
19.3282 11.07 l
19.3271 11.0725 l
19.3271 11.0765 l
19.3282 11.0791 l
19.3297 11.0805 l
19.3307 11.0813 l
19.3322 11.0816 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.41 10.9914 m
19.515 11.0457 m
19.378 10.958 m
1 setlinejoin
 newpath 19.4412 11.1359 moveto
19.4412 11.1359 moveto
19.4427 11.1355 l
19.4438 11.1348 l
19.5197 11.0588 l
19.5957 11.1348 l
19.5983 11.1359 l
19.6023 11.1359 l
19.6048 11.1348 l
19.6063 11.1333 l
19.6074 11.1308 l
19.6074 11.1267 l
19.6063 11.1242 l
19.5303 11.0482 l
19.6063 10.9723 l
19.6074 10.9697 l
19.6074 10.9657 l
19.6063 10.9631 l
19.6048 10.9617 l
19.6023 10.9606 l
19.5983 10.9606 l
19.5957 10.9617 l
19.5197 11.0376 l
19.4438 10.9617 l
19.4412 10.9606 l
19.4372 10.9606 l
19.4347 10.9617 l
19.4332 10.9631 l
19.4321 10.9657 l
19.4321 10.9697 l
19.4332 10.9723 l
19.5092 11.0482 l
19.4332 11.1242 l
19.4321 11.1267 l
19.4321 11.1308 l
19.4332 11.1333 l
19.4347 11.1348 l
19.4357 11.1355 l
19.4372 11.1359 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.515 11.0457 m
19.62 11.1054 m
19.483 11.0177 m
1 setlinejoin
 newpath 19.5462 11.1956 moveto
19.5462 11.1956 moveto
19.5477 11.1952 l
19.5488 11.1945 l
19.6247 11.1185 l
19.7007 11.1945 l
19.7033 11.1956 l
19.7073 11.1956 l
19.7098 11.1945 l
19.7113 11.193 l
19.7124 11.1905 l
19.7124 11.1865 l
19.7113 11.1839 l
19.6353 11.1079 l
19.7113 11.032 l
19.7124 11.0294 l
19.7124 11.0254 l
19.7113 11.0228 l
19.7098 11.0214 l
19.7073 11.0203 l
19.7033 11.0203 l
19.7007 11.0214 l
19.6247 11.0973 l
19.5488 11.0214 l
19.5462 11.0203 l
19.5422 11.0203 l
19.5397 11.0214 l
19.5382 11.0228 l
19.5371 11.0254 l
19.5371 11.0294 l
19.5382 11.032 l
19.6142 11.1079 l
19.5382 11.1839 l
19.5371 11.1865 l
19.5371 11.1905 l
19.5382 11.193 l
19.5397 11.1945 l
19.5407 11.1952 l
19.5422 11.1956 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.62 11.1054 m
19.725 11.1835 m
19.588 11.0958 m
1 setlinejoin
 newpath 19.6512 11.2737 moveto
19.6512 11.2737 moveto
19.6527 11.2733 l
19.6538 11.2726 l
19.7297 11.1966 l
19.8057 11.2726 l
19.8083 11.2737 l
19.8123 11.2737 l
19.8148 11.2726 l
19.8163 11.2711 l
19.8174 11.2685 l
19.8174 11.2645 l
19.8163 11.262 l
19.7403 11.186 l
19.8163 11.11 l
19.8174 11.1075 l
19.8174 11.1035 l
19.8163 11.1009 l
19.8148 11.0995 l
19.8123 11.0984 l
19.8083 11.0984 l
19.8057 11.0995 l
19.7297 11.1754 l
19.6538 11.0995 l
19.6512 11.0984 l
19.6472 11.0984 l
19.6447 11.0995 l
19.6432 11.1009 l
19.6421 11.1035 l
19.6421 11.1075 l
19.6432 11.11 l
19.7192 11.186 l
19.6432 11.262 l
19.6421 11.2645 l
19.6421 11.2685 l
19.6432 11.2711 l
19.6447 11.2726 l
19.6457 11.2733 l
19.6472 11.2737 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.725 11.1835 m
19.83 11.2413 m
19.693 11.1536 m
1 setlinejoin
 newpath 19.7562 11.3315 moveto
19.7562 11.3315 moveto
19.7577 11.3311 l
19.7588 11.3304 l
19.8347 11.2544 l
19.9107 11.3304 l
19.9133 11.3315 l
19.9173 11.3315 l
19.9198 11.3304 l
19.9213 11.3289 l
19.9224 11.3264 l
19.9224 11.3224 l
19.9213 11.3198 l
19.8453 11.2438 l
19.9213 11.1679 l
19.9224 11.1653 l
19.9224 11.1613 l
19.9213 11.1587 l
19.9198 11.1573 l
19.9173 11.1562 l
19.9133 11.1562 l
19.9107 11.1573 l
19.8347 11.2332 l
19.7588 11.1573 l
19.7562 11.1562 l
19.7522 11.1562 l
19.7497 11.1573 l
19.7482 11.1587 l
19.7471 11.1613 l
19.7471 11.1653 l
19.7482 11.1679 l
19.8242 11.2438 l
19.7482 11.3198 l
19.7471 11.3224 l
19.7471 11.3264 l
19.7482 11.3289 l
19.7497 11.3304 l
19.7507 11.3311 l
19.7522 11.3315 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.83 11.2413 m
19.935 11.2848 m
19.798 11.1971 m
1 setlinejoin
 newpath 19.8612 11.375 moveto
19.8612 11.375 moveto
19.8627 11.3746 l
19.8638 11.3739 l
19.9397 11.2979 l
20.0157 11.3739 l
20.0183 11.375 l
20.0223 11.375 l
20.0248 11.3739 l
20.0263 11.3724 l
20.0274 11.3699 l
20.0274 11.3658 l
20.0263 11.3633 l
19.9503 11.2873 l
20.0263 11.2113 l
20.0274 11.2088 l
20.0274 11.2048 l
20.0263 11.2022 l
20.0248 11.2008 l
20.0223 11.1997 l
20.0183 11.1997 l
20.0157 11.2008 l
19.9397 11.2767 l
19.8638 11.2008 l
19.8612 11.1997 l
19.8572 11.1997 l
19.8547 11.2008 l
19.8532 11.2022 l
19.8521 11.2048 l
19.8521 11.2088 l
19.8532 11.2113 l
19.9292 11.2873 l
19.8532 11.3633 l
19.8521 11.3658 l
19.8521 11.3699 l
19.8532 11.3724 l
19.8547 11.3739 l
19.8557 11.3746 l
19.8572 11.375 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.935 11.2848 m
0.02 setlinewidth
17.835 4.26035 m
17.698 4.1727 m
1 setlinejoin
 newpath 17.7612 4.35056 moveto
17.7612 4.35056 moveto
17.7627 4.35019 l
17.7638 4.34946 l
17.8397 4.2735 l
17.9157 4.34946 l
17.9183 4.35056 l
17.9223 4.35056 l
17.9248 4.34946 l
17.9263 4.348 l
17.9274 4.34545 l
17.9274 4.34143 l
17.9263 4.33887 l
17.8503 4.26291 l
17.9263 4.18694 l
17.9274 4.18439 l
17.9274 4.18037 l
17.9263 4.17781 l
17.9248 4.17635 l
17.9223 4.17526 l
17.9183 4.17526 l
17.9157 4.17635 l
17.8397 4.25232 l
17.7638 4.17635 l
17.7612 4.17526 l
17.7572 4.17526 l
17.7547 4.17635 l
17.7532 4.17781 l
17.7521 4.18037 l
17.7521 4.18439 l
17.7532 4.18694 l
17.8292 4.26291 l
17.7532 4.33887 l
17.7521 4.34143 l
17.7521 4.34545 l
17.7532 4.348 l
17.7547 4.34946 l
17.7557 4.35019 l
17.7572 4.35056 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.835 4.26035 m
17.94 4.06543 m
17.803 3.97778 m
1 setlinejoin
 newpath 17.8662 4.15564 moveto
17.8662 4.15564 moveto
17.8677 4.15528 l
17.8688 4.15454 l
17.9447 4.07858 l
18.0207 4.15454 l
18.0233 4.15564 l
18.0273 4.15564 l
18.0298 4.15454 l
18.0313 4.15308 l
18.0324 4.15053 l
18.0324 4.14651 l
18.0313 4.14395 l
17.9553 4.06799 l
18.0313 3.99202 l
18.0324 3.98947 l
18.0324 3.98545 l
18.0313 3.98289 l
18.0298 3.98143 l
18.0273 3.98034 l
18.0233 3.98034 l
18.0207 3.98143 l
17.9447 4.0574 l
17.8688 3.98143 l
17.8662 3.98034 l
17.8622 3.98034 l
17.8597 3.98143 l
17.8582 3.98289 l
17.8571 3.98545 l
17.8571 3.98947 l
17.8582 3.99202 l
17.9342 4.06799 l
17.8582 4.14395 l
17.8571 4.14651 l
17.8571 4.15053 l
17.8582 4.15308 l
17.8597 4.15454 l
17.8607 4.15528 l
17.8622 4.15564 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.94 4.06543 m
18.045 4.2163 m
17.908 4.12865 m
1 setlinejoin
 newpath 17.9712 4.30651 moveto
17.9712 4.30651 moveto
17.9727 4.30614 l
17.9738 4.30541 l
18.0497 4.22945 l
18.1257 4.30541 l
18.1283 4.30651 l
18.1323 4.30651 l
18.1348 4.30541 l
18.1363 4.30395 l
18.1374 4.3014 l
18.1374 4.29738 l
18.1363 4.29482 l
18.0603 4.21886 l
18.1363 4.14289 l
18.1374 4.14034 l
18.1374 4.13632 l
18.1363 4.13376 l
18.1348 4.1323 l
18.1323 4.13121 l
18.1283 4.13121 l
18.1257 4.1323 l
18.0497 4.20827 l
17.9738 4.1323 l
17.9712 4.13121 l
17.9672 4.13121 l
17.9647 4.1323 l
17.9632 4.13376 l
17.9621 4.13632 l
17.9621 4.14034 l
17.9632 4.14289 l
18.0392 4.21886 l
17.9632 4.29482 l
17.9621 4.29738 l
17.9621 4.3014 l
17.9632 4.30395 l
17.9647 4.30541 l
17.9657 4.30614 l
17.9672 4.30651 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.045 4.2163 m
18.15 4.67304 m
18.013 4.58539 m
1 setlinejoin
 newpath 18.0762 4.76325 moveto
18.0762 4.76325 moveto
18.0777 4.76289 l
18.0788 4.76216 l
18.1547 4.68619 l
18.2307 4.76216 l
18.2333 4.76325 l
18.2373 4.76325 l
18.2398 4.76216 l
18.2413 4.7607 l
18.2424 4.75814 l
18.2424 4.75412 l
18.2413 4.75157 l
18.1653 4.6756 l
18.2413 4.59964 l
18.2424 4.59708 l
18.2424 4.59306 l
18.2413 4.59051 l
18.2398 4.58904 l
18.2373 4.58795 l
18.2333 4.58795 l
18.2307 4.58904 l
18.1547 4.66501 l
18.0788 4.58904 l
18.0762 4.58795 l
18.0722 4.58795 l
18.0697 4.58904 l
18.0682 4.59051 l
18.0671 4.59306 l
18.0671 4.59708 l
18.0682 4.59964 l
18.1442 4.6756 l
18.0682 4.75157 l
18.0671 4.75412 l
18.0671 4.75814 l
18.0682 4.7607 l
18.0697 4.76216 l
18.0707 4.76289 l
18.0722 4.76325 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.15 4.67304 m
18.255 4.71994 m
18.118 4.63229 m
1 setlinejoin
 newpath 18.1812 4.81015 moveto
18.1812 4.81015 moveto
18.1827 4.80978 l
18.1838 4.80905 l
18.2597 4.73309 l
18.3357 4.80905 l
18.3383 4.81015 l
18.3423 4.81015 l
18.3448 4.80905 l
18.3463 4.80759 l
18.3474 4.80503 l
18.3474 4.80102 l
18.3463 4.79846 l
18.2703 4.72249 l
18.3463 4.64653 l
18.3474 4.64397 l
18.3474 4.63996 l
18.3463 4.6374 l
18.3448 4.63594 l
18.3423 4.63484 l
18.3383 4.63484 l
18.3357 4.63594 l
18.2597 4.7119 l
18.1838 4.63594 l
18.1812 4.63484 l
18.1772 4.63484 l
18.1747 4.63594 l
18.1732 4.6374 l
18.1721 4.63996 l
18.1721 4.64397 l
18.1732 4.64653 l
18.2492 4.72249 l
18.1732 4.79846 l
18.1721 4.80102 l
18.1721 4.80503 l
18.1732 4.80759 l
18.1747 4.80905 l
18.1757 4.80978 l
18.1772 4.81015 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.255 4.71994 m
18.36 4.98362 m
18.223 4.89597 m
1 setlinejoin
 newpath 18.2862 5.07383 moveto
18.2862 5.07383 moveto
18.2877 5.07347 l
18.2888 5.07274 l
18.3647 4.99677 l
18.4407 5.07274 l
18.4433 5.07383 l
18.4473 5.07383 l
18.4498 5.07274 l
18.4513 5.07128 l
18.4524 5.06872 l
18.4524 5.0647 l
18.4513 5.06214 l
18.3753 4.98618 l
18.4513 4.91021 l
18.4524 4.90766 l
18.4524 4.90364 l
18.4513 4.90108 l
18.4498 4.89962 l
18.4473 4.89853 l
18.4433 4.89853 l
18.4407 4.89962 l
18.3647 4.97559 l
18.2888 4.89962 l
18.2862 4.89853 l
18.2822 4.89853 l
18.2797 4.89962 l
18.2782 4.90108 l
18.2771 4.90364 l
18.2771 4.90766 l
18.2782 4.91021 l
18.3542 4.98618 l
18.2782 5.06214 l
18.2771 5.0647 l
18.2771 5.06872 l
18.2782 5.07128 l
18.2797 5.07274 l
18.2807 5.07347 l
18.2822 5.07383 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.36 4.98362 m
18.465 5.25686 m
18.328 5.16921 m
1 setlinejoin
 newpath 18.3912 5.34707 moveto
18.3912 5.34707 moveto
18.3927 5.3467 l
18.3938 5.34597 l
18.4697 5.27001 l
18.5457 5.34597 l
18.5483 5.34707 l
18.5523 5.34707 l
18.5548 5.34597 l
18.5563 5.34451 l
18.5574 5.34196 l
18.5574 5.33794 l
18.5563 5.33538 l
18.4803 5.25942 l
18.5563 5.18345 l
18.5574 5.18089 l
18.5574 5.17688 l
18.5563 5.17432 l
18.5548 5.17286 l
18.5523 5.17176 l
18.5483 5.17176 l
18.5457 5.17286 l
18.4697 5.24882 l
18.3938 5.17286 l
18.3912 5.17176 l
18.3872 5.17176 l
18.3847 5.17286 l
18.3832 5.17432 l
18.3821 5.17688 l
18.3821 5.18089 l
18.3832 5.18345 l
18.4592 5.25942 l
18.3832 5.33538 l
18.3821 5.33794 l
18.3821 5.34196 l
18.3832 5.34451 l
18.3847 5.34597 l
18.3857 5.3467 l
18.3872 5.34707 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.465 5.25686 m
18.57 5.46317 m
18.433 5.37552 m
1 setlinejoin
 newpath 18.4962 5.55338 moveto
18.4962 5.55338 moveto
18.4977 5.55302 l
18.4988 5.55228 l
18.5747 5.47632 l
18.6507 5.55228 l
18.6533 5.55338 l
18.6573 5.55338 l
18.6598 5.55228 l
18.6613 5.55082 l
18.6624 5.54827 l
18.6624 5.54425 l
18.6613 5.54169 l
18.5853 5.46573 l
18.6613 5.38976 l
18.6624 5.38721 l
18.6624 5.38319 l
18.6613 5.38063 l
18.6598 5.37917 l
18.6573 5.37808 l
18.6533 5.37808 l
18.6507 5.37917 l
18.5747 5.45514 l
18.4988 5.37917 l
18.4962 5.37808 l
18.4922 5.37808 l
18.4897 5.37917 l
18.4882 5.38063 l
18.4871 5.38319 l
18.4871 5.38721 l
18.4882 5.38976 l
18.5642 5.46573 l
18.4882 5.54169 l
18.4871 5.54425 l
18.4871 5.54827 l
18.4882 5.55082 l
18.4897 5.55228 l
18.4907 5.55302 l
18.4922 5.55338 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.57 5.46317 m
18.675 5.597 m
18.538 5.50935 m
1 setlinejoin
 newpath 18.6012 5.68721 moveto
18.6012 5.68721 moveto
18.6027 5.68685 l
18.6038 5.68612 l
18.6797 5.61015 l
18.7557 5.68612 l
18.7583 5.68721 l
18.7623 5.68721 l
18.7648 5.68612 l
18.7663 5.68466 l
18.7674 5.6821 l
18.7674 5.67808 l
18.7663 5.67553 l
18.6903 5.59956 l
18.7663 5.5236 l
18.7674 5.52104 l
18.7674 5.51702 l
18.7663 5.51447 l
18.7648 5.513 l
18.7623 5.51191 l
18.7583 5.51191 l
18.7557 5.513 l
18.6797 5.58897 l
18.6038 5.513 l
18.6012 5.51191 l
18.5972 5.51191 l
18.5947 5.513 l
18.5932 5.51447 l
18.5921 5.51702 l
18.5921 5.52104 l
18.5932 5.5236 l
18.6692 5.59956 l
18.5932 5.67553 l
18.5921 5.67808 l
18.5921 5.6821 l
18.5932 5.68466 l
18.5947 5.68612 l
18.5957 5.68685 l
18.5972 5.68721 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.675 5.597 m
18.78 5.81782 m
18.643 5.73017 m
1 setlinejoin
 newpath 18.7062 5.90803 moveto
18.7062 5.90803 moveto
18.7077 5.90766 l
18.7088 5.90693 l
18.7847 5.83097 l
18.8607 5.90693 l
18.8633 5.90803 l
18.8673 5.90803 l
18.8698 5.90693 l
18.8713 5.90547 l
18.8724 5.90292 l
18.8724 5.8989 l
18.8713 5.89634 l
18.7953 5.82038 l
18.8713 5.74441 l
18.8724 5.74186 l
18.8724 5.73784 l
18.8713 5.73528 l
18.8698 5.73382 l
18.8673 5.73272 l
18.8633 5.73272 l
18.8607 5.73382 l
18.7847 5.80979 l
18.7088 5.73382 l
18.7062 5.73272 l
18.7022 5.73272 l
18.6997 5.73382 l
18.6982 5.73528 l
18.6971 5.73784 l
18.6971 5.74186 l
18.6982 5.74441 l
18.7742 5.82038 l
18.6982 5.89634 l
18.6971 5.8989 l
18.6971 5.90292 l
18.6982 5.90547 l
18.6997 5.90693 l
18.7007 5.90766 l
18.7022 5.90803 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.78 5.81782 m
18.885 5.88935 m
18.748 5.80169 m
1 setlinejoin
 newpath 18.8112 5.97955 moveto
18.8112 5.97955 moveto
18.8127 5.97919 l
18.8138 5.97846 l
18.8897 5.90249 l
18.9657 5.97846 l
18.9683 5.97955 l
18.9723 5.97955 l
18.9748 5.97846 l
18.9763 5.977 l
18.9774 5.97444 l
18.9774 5.97042 l
18.9763 5.96787 l
18.9003 5.8919 l
18.9763 5.81594 l
18.9774 5.81338 l
18.9774 5.80936 l
18.9763 5.80681 l
18.9748 5.80535 l
18.9723 5.80425 l
18.9683 5.80425 l
18.9657 5.80535 l
18.8897 5.88131 l
18.8138 5.80535 l
18.8112 5.80425 l
18.8072 5.80425 l
18.8047 5.80535 l
18.8032 5.80681 l
18.8021 5.80936 l
18.8021 5.81338 l
18.8032 5.81594 l
18.8792 5.8919 l
18.8032 5.96787 l
18.8021 5.97042 l
18.8021 5.97444 l
18.8032 5.977 l
18.8047 5.97846 l
18.8057 5.97919 l
18.8072 5.97955 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.885 5.88935 m
18.99 6.228 m
18.853 6.14035 m
1 setlinejoin
 newpath 18.9162 6.31821 moveto
18.9162 6.31821 moveto
18.9177 6.31785 l
18.9188 6.31712 l
18.9947 6.24115 l
19.0707 6.31712 l
19.0733 6.31821 l
19.0773 6.31821 l
19.0798 6.31712 l
19.0813 6.31566 l
19.0824 6.3131 l
19.0824 6.30908 l
19.0813 6.30653 l
19.0053 6.23056 l
19.0813 6.1546 l
19.0824 6.15204 l
19.0824 6.14802 l
19.0813 6.14547 l
19.0798 6.144 l
19.0773 6.14291 l
19.0733 6.14291 l
19.0707 6.144 l
18.9947 6.21997 l
18.9188 6.144 l
18.9162 6.14291 l
18.9122 6.14291 l
18.9097 6.144 l
18.9082 6.14547 l
18.9071 6.14802 l
18.9071 6.15204 l
18.9082 6.1546 l
18.9842 6.23056 l
18.9082 6.30653 l
18.9071 6.30908 l
18.9071 6.3131 l
18.9082 6.31566 l
18.9097 6.31712 l
18.9107 6.31785 l
18.9122 6.31821 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
18.99 6.228 m
19.095 6.42192 m
18.958 6.33426 m
1 setlinejoin
 newpath 19.0212 6.51213 moveto
19.0212 6.51213 moveto
19.0227 6.51176 l
19.0238 6.51103 l
19.0997 6.43506 l
19.1757 6.51103 l
19.1783 6.51213 l
19.1823 6.51213 l
19.1848 6.51103 l
19.1863 6.50957 l
19.1874 6.50701 l
19.1874 6.503 l
19.1863 6.50044 l
19.1103 6.42447 l
19.1863 6.34851 l
19.1874 6.34595 l
19.1874 6.34193 l
19.1863 6.33938 l
19.1848 6.33792 l
19.1823 6.33682 l
19.1783 6.33682 l
19.1757 6.33792 l
19.0997 6.41388 l
19.0238 6.33792 l
19.0212 6.33682 l
19.0172 6.33682 l
19.0147 6.33792 l
19.0132 6.33938 l
19.0121 6.34193 l
19.0121 6.34595 l
19.0132 6.34851 l
19.0892 6.42447 l
19.0132 6.50044 l
19.0121 6.503 l
19.0121 6.50701 l
19.0132 6.50957 l
19.0147 6.51103 l
19.0157 6.51176 l
19.0172 6.51213 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.095 6.42192 m
19.2 6.56594 m
19.063 6.47828 m
1 setlinejoin
 newpath 19.1262 6.65614 moveto
19.1262 6.65614 moveto
19.1277 6.65578 l
19.1288 6.65505 l
19.2047 6.57908 l
19.2807 6.65505 l
19.2833 6.65614 l
19.2873 6.65614 l
19.2898 6.65505 l
19.2913 6.65359 l
19.2924 6.65103 l
19.2924 6.64701 l
19.2913 6.64446 l
19.2153 6.56849 l
19.2913 6.49253 l
19.2924 6.48997 l
19.2924 6.48595 l
19.2913 6.4834 l
19.2898 6.48194 l
19.2873 6.48084 l
19.2833 6.48084 l
19.2807 6.48194 l
19.2047 6.5579 l
19.1288 6.48194 l
19.1262 6.48084 l
19.1222 6.48084 l
19.1197 6.48194 l
19.1182 6.4834 l
19.1171 6.48595 l
19.1171 6.48997 l
19.1182 6.49253 l
19.1942 6.56849 l
19.1182 6.64446 l
19.1171 6.64701 l
19.1171 6.65103 l
19.1182 6.65359 l
19.1197 6.65505 l
19.1207 6.65578 l
19.1222 6.65614 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.2 6.56594 m
19.305 6.74715 m
19.168 6.65949 m
1 setlinejoin
 newpath 19.2312 6.83735 moveto
19.2312 6.83735 moveto
19.2327 6.83699 l
19.2338 6.83626 l
19.3097 6.76029 l
19.3857 6.83626 l
19.3883 6.83735 l
19.3923 6.83735 l
19.3948 6.83626 l
19.3963 6.8348 l
19.3974 6.83224 l
19.3974 6.82822 l
19.3963 6.82567 l
19.3203 6.7497 l
19.3963 6.67374 l
19.3974 6.67118 l
19.3974 6.66716 l
19.3963 6.66461 l
19.3948 6.66315 l
19.3923 6.66205 l
19.3883 6.66205 l
19.3857 6.66315 l
19.3097 6.73911 l
19.2338 6.66315 l
19.2312 6.66205 l
19.2272 6.66205 l
19.2247 6.66315 l
19.2232 6.66461 l
19.2221 6.66716 l
19.2221 6.67118 l
19.2232 6.67374 l
19.2992 6.7497 l
19.2232 6.82567 l
19.2221 6.82822 l
19.2221 6.83224 l
19.2232 6.8348 l
19.2247 6.83626 l
19.2257 6.83699 l
19.2272 6.83735 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.305 6.74715 m
19.41 6.98723 m
19.273 6.89958 m
1 setlinejoin
 newpath 19.3362 7.07744 moveto
19.3362 7.07744 moveto
19.3377 7.07707 l
19.3388 7.07634 l
19.4147 7.00038 l
19.4907 7.07634 l
19.4933 7.07744 l
19.4973 7.07744 l
19.4998 7.07634 l
19.5013 7.07488 l
19.5024 7.07232 l
19.5024 7.06831 l
19.5013 7.06575 l
19.4253 6.98978 l
19.5013 6.91382 l
19.5024 6.91126 l
19.5024 6.90725 l
19.5013 6.90469 l
19.4998 6.90323 l
19.4973 6.90213 l
19.4933 6.90213 l
19.4907 6.90323 l
19.4147 6.97919 l
19.3388 6.90323 l
19.3362 6.90213 l
19.3322 6.90213 l
19.3297 6.90323 l
19.3282 6.90469 l
19.3271 6.90725 l
19.3271 6.91126 l
19.3282 6.91382 l
19.4042 6.98978 l
19.3282 7.06575 l
19.3271 7.06831 l
19.3271 7.07232 l
19.3282 7.07488 l
19.3297 7.07634 l
19.3307 7.07707 l
19.3322 7.07744 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.41 6.98723 m
19.515 7.23741 m
19.378 7.14976 m
1 setlinejoin
 newpath 19.4412 7.32762 moveto
19.4412 7.32762 moveto
19.4427 7.32726 l
19.4438 7.32652 l
19.5197 7.25056 l
19.5957 7.32652 l
19.5983 7.32762 l
19.6023 7.32762 l
19.6048 7.32652 l
19.6063 7.32506 l
19.6074 7.32251 l
19.6074 7.31849 l
19.6063 7.31593 l
19.5303 7.23997 l
19.6063 7.164 l
19.6074 7.16145 l
19.6074 7.15743 l
19.6063 7.15487 l
19.6048 7.15341 l
19.6023 7.15232 l
19.5983 7.15232 l
19.5957 7.15341 l
19.5197 7.22938 l
19.4438 7.15341 l
19.4412 7.15232 l
19.4372 7.15232 l
19.4347 7.15341 l
19.4332 7.15487 l
19.4321 7.15743 l
19.4321 7.16145 l
19.4332 7.164 l
19.5092 7.23997 l
19.4332 7.31593 l
19.4321 7.31849 l
19.4321 7.32251 l
19.4332 7.32506 l
19.4347 7.32652 l
19.4357 7.32726 l
19.4372 7.32762 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.515 7.23741 m
19.62 7.43246 m
19.483 7.3448 m
1 setlinejoin
 newpath 19.5462 7.52266 moveto
19.5462 7.52266 moveto
19.5477 7.5223 l
19.5488 7.52157 l
19.6247 7.4456 l
19.7007 7.52157 l
19.7033 7.52266 l
19.7073 7.52266 l
19.7098 7.52157 l
19.7113 7.52011 l
19.7124 7.51755 l
19.7124 7.51353 l
19.7113 7.51098 l
19.6353 7.43501 l
19.7113 7.35905 l
19.7124 7.35649 l
19.7124 7.35247 l
19.7113 7.34992 l
19.7098 7.34846 l
19.7073 7.34736 l
19.7033 7.34736 l
19.7007 7.34846 l
19.6247 7.42442 l
19.5488 7.34846 l
19.5462 7.34736 l
19.5422 7.34736 l
19.5397 7.34846 l
19.5382 7.34992 l
19.5371 7.35247 l
19.5371 7.35649 l
19.5382 7.35905 l
19.6142 7.43501 l
19.5382 7.51098 l
19.5371 7.51353 l
19.5371 7.51755 l
19.5382 7.52011 l
19.5397 7.52157 l
19.5407 7.5223 l
19.5422 7.52266 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.62 7.43246 m
19.725 7.64878 m
19.588 7.56113 m
1 setlinejoin
 newpath 19.6512 7.73899 moveto
19.6512 7.73899 moveto
19.6527 7.73862 l
19.6538 7.73789 l
19.7297 7.66193 l
19.8057 7.73789 l
19.8083 7.73899 l
19.8123 7.73899 l
19.8148 7.73789 l
19.8163 7.73643 l
19.8174 7.73387 l
19.8174 7.72986 l
19.8163 7.7273 l
19.7403 7.65133 l
19.8163 7.57537 l
19.8174 7.57281 l
19.8174 7.5688 l
19.8163 7.56624 l
19.8148 7.56478 l
19.8123 7.56368 l
19.8083 7.56368 l
19.8057 7.56478 l
19.7297 7.64074 l
19.6538 7.56478 l
19.6512 7.56368 l
19.6472 7.56368 l
19.6447 7.56478 l
19.6432 7.56624 l
19.6421 7.5688 l
19.6421 7.57281 l
19.6432 7.57537 l
19.7192 7.65133 l
19.6432 7.7273 l
19.6421 7.72986 l
19.6421 7.73387 l
19.6432 7.73643 l
19.6447 7.73789 l
19.6457 7.73862 l
19.6472 7.73899 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.725 7.64878 m
19.83 7.8773 m
19.693 7.78965 m
1 setlinejoin
 newpath 19.7562 7.96751 moveto
19.7562 7.96751 moveto
19.7577 7.96714 l
19.7588 7.96641 l
19.8347 7.89045 l
19.9107 7.96641 l
19.9133 7.96751 l
19.9173 7.96751 l
19.9198 7.96641 l
19.9213 7.96495 l
19.9224 7.9624 l
19.9224 7.95838 l
19.9213 7.95582 l
19.8453 7.87986 l
19.9213 7.80389 l
19.9224 7.80133 l
19.9224 7.79732 l
19.9213 7.79476 l
19.9198 7.7933 l
19.9173 7.7922 l
19.9133 7.7922 l
19.9107 7.7933 l
19.8347 7.86927 l
19.7588 7.7933 l
19.7562 7.7922 l
19.7522 7.7922 l
19.7497 7.7933 l
19.7482 7.79476 l
19.7471 7.79732 l
19.7471 7.80133 l
19.7482 7.80389 l
19.8242 7.87986 l
19.7482 7.95582 l
19.7471 7.95838 l
19.7471 7.9624 l
19.7482 7.96495 l
19.7497 7.96641 l
19.7507 7.96714 l
19.7522 7.96751 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.83 7.8773 m
19.935 8.10213 m
19.798 8.01447 m
1 setlinejoin
 newpath 19.8612 8.19234 moveto
19.8612 8.19234 moveto
19.8627 8.19197 l
19.8638 8.19124 l
19.9397 8.11527 l
20.0157 8.19124 l
20.0183 8.19234 l
20.0223 8.19234 l
20.0248 8.19124 l
20.0263 8.18978 l
20.0274 8.18722 l
20.0274 8.18321 l
20.0263 8.18065 l
19.9503 8.10468 l
20.0263 8.02872 l
20.0274 8.02616 l
20.0274 8.02214 l
20.0263 8.01959 l
20.0248 8.01813 l
20.0223 8.01703 l
20.0183 8.01703 l
20.0157 8.01813 l
19.9397 8.09409 l
19.8638 8.01813 l
19.8612 8.01703 l
19.8572 8.01703 l
19.8547 8.01813 l
19.8532 8.01959 l
19.8521 8.02214 l
19.8521 8.02616 l
19.8532 8.02872 l
19.9292 8.10468 l
19.8532 8.18065 l
19.8521 8.18321 l
19.8521 8.18722 l
19.8532 8.18978 l
19.8547 8.19124 l
19.8557 8.19197 l
19.8572 8.19234 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
19.935 8.10213 m
20.04 8.34472 m
19.903 8.25707 m
1 setlinejoin
 newpath 19.9662 8.43493 moveto
19.9662 8.43493 moveto
19.9677 8.43456 l
19.9688 8.43383 l
20.0447 8.35787 l
20.1207 8.43383 l
20.1233 8.43493 l
20.1273 8.43493 l
20.1298 8.43383 l
20.1313 8.43237 l
20.1324 8.42982 l
20.1324 8.4258 l
20.1313 8.42324 l
20.0553 8.34728 l
20.1313 8.27131 l
20.1324 8.26876 l
20.1324 8.26474 l
20.1313 8.26218 l
20.1298 8.26072 l
20.1273 8.25962 l
20.1233 8.25962 l
20.1207 8.26072 l
20.0447 8.33669 l
19.9688 8.26072 l
19.9662 8.25962 l
19.9622 8.25962 l
19.9597 8.26072 l
19.9582 8.26218 l
19.9571 8.26474 l
19.9571 8.26876 l
19.9582 8.27131 l
20.0342 8.34728 l
19.9582 8.42324 l
19.9571 8.4258 l
19.9571 8.42982 l
19.9582 8.43237 l
19.9597 8.43383 l
19.9607 8.43456 l
19.9622 8.43493 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.04 8.34472 m
20.145 8.58761 m
20.008 8.49995 m
1 setlinejoin
 newpath 20.0712 8.67781 moveto
20.0712 8.67781 moveto
20.0727 8.67745 l
20.0738 8.67672 l
20.1497 8.60075 l
20.2257 8.67672 l
20.2283 8.67781 l
20.2323 8.67781 l
20.2348 8.67672 l
20.2363 8.67526 l
20.2374 8.6727 l
20.2374 8.66868 l
20.2363 8.66613 l
20.1603 8.59016 l
20.2363 8.5142 l
20.2374 8.51164 l
20.2374 8.50762 l
20.2363 8.50507 l
20.2348 8.50361 l
20.2323 8.50251 l
20.2283 8.50251 l
20.2257 8.50361 l
20.1497 8.57957 l
20.0738 8.50361 l
20.0712 8.50251 l
20.0672 8.50251 l
20.0647 8.50361 l
20.0632 8.50507 l
20.0621 8.50762 l
20.0621 8.51164 l
20.0632 8.5142 l
20.1392 8.59016 l
20.0632 8.66613 l
20.0621 8.66868 l
20.0621 8.6727 l
20.0632 8.67526 l
20.0647 8.67672 l
20.0657 8.67745 l
20.0672 8.67781 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.145 8.58761 m
20.25 8.87442 m
20.113 8.78677 m
1 setlinejoin
 newpath 20.1762 8.96463 moveto
20.1762 8.96463 moveto
20.1777 8.96426 l
20.1788 8.96353 l
20.2547 8.88757 l
20.3307 8.96353 l
20.3333 8.96463 l
20.3373 8.96463 l
20.3398 8.96353 l
20.3413 8.96207 l
20.3424 8.95952 l
20.3424 8.9555 l
20.3413 8.95294 l
20.2653 8.87698 l
20.3413 8.80101 l
20.3424 8.79845 l
20.3424 8.79444 l
20.3413 8.79188 l
20.3398 8.79042 l
20.3373 8.78932 l
20.3333 8.78932 l
20.3307 8.79042 l
20.2547 8.86638 l
20.1788 8.79042 l
20.1762 8.78932 l
20.1722 8.78932 l
20.1697 8.79042 l
20.1682 8.79188 l
20.1671 8.79444 l
20.1671 8.79845 l
20.1682 8.80101 l
20.2442 8.87698 l
20.1682 8.95294 l
20.1671 8.9555 l
20.1671 8.95952 l
20.1682 8.96207 l
20.1697 8.96353 l
20.1707 8.96426 l
20.1722 8.96463 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.25 8.87442 m
20.355 9.10224 m
20.218 9.01458 m
1 setlinejoin
 newpath 20.2812 9.19244 moveto
20.2812 9.19244 moveto
20.2827 9.19208 l
20.2838 9.19135 l
20.3597 9.11538 l
20.4357 9.19135 l
20.4383 9.19244 l
20.4423 9.19244 l
20.4448 9.19135 l
20.4463 9.18989 l
20.4474 9.18733 l
20.4474 9.18331 l
20.4463 9.18076 l
20.3703 9.10479 l
20.4463 9.02883 l
20.4474 9.02627 l
20.4474 9.02225 l
20.4463 9.0197 l
20.4448 9.01824 l
20.4423 9.01714 l
20.4383 9.01714 l
20.4357 9.01824 l
20.3597 9.0942 l
20.2838 9.01824 l
20.2812 9.01714 l
20.2772 9.01714 l
20.2747 9.01824 l
20.2732 9.0197 l
20.2721 9.02225 l
20.2721 9.02627 l
20.2732 9.02883 l
20.3492 9.10479 l
20.2732 9.18076 l
20.2721 9.18331 l
20.2721 9.18733 l
20.2732 9.18989 l
20.2747 9.19135 l
20.2757 9.19208 l
20.2772 9.19244 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.355 9.10224 m
20.46 9.336 m
20.323 9.24835 m
1 setlinejoin
 newpath 20.3862 9.42621 moveto
20.3862 9.42621 moveto
20.3877 9.42584 l
20.3888 9.42511 l
20.4647 9.34915 l
20.5407 9.42511 l
20.5433 9.42621 l
20.5473 9.42621 l
20.5498 9.42511 l
20.5513 9.42365 l
20.5524 9.42109 l
20.5524 9.41708 l
20.5513 9.41452 l
20.4753 9.33855 l
20.5513 9.26259 l
20.5524 9.26003 l
20.5524 9.25602 l
20.5513 9.25346 l
20.5498 9.252 l
20.5473 9.2509 l
20.5433 9.2509 l
20.5407 9.252 l
20.4647 9.32796 l
20.3888 9.252 l
20.3862 9.2509 l
20.3822 9.2509 l
20.3797 9.252 l
20.3782 9.25346 l
20.3771 9.25602 l
20.3771 9.26003 l
20.3782 9.26259 l
20.4542 9.33855 l
20.3782 9.41452 l
20.3771 9.41708 l
20.3771 9.42109 l
20.3782 9.42365 l
20.3797 9.42511 l
20.3807 9.42584 l
20.3822 9.42621 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.46 9.336 m
20.565 9.5425 m
20.428 9.45485 m
1 setlinejoin
 newpath 20.4912 9.63271 moveto
20.4912 9.63271 moveto
20.4927 9.63234 l
20.4938 9.63161 l
20.5697 9.55565 l
20.6457 9.63161 l
20.6483 9.63271 l
20.6523 9.63271 l
20.6548 9.63161 l
20.6563 9.63015 l
20.6574 9.6276 l
20.6574 9.62358 l
20.6563 9.62102 l
20.5803 9.54506 l
20.6563 9.46909 l
20.6574 9.46654 l
20.6574 9.46252 l
20.6563 9.45996 l
20.6548 9.4585 l
20.6523 9.45741 l
20.6483 9.45741 l
20.6457 9.4585 l
20.5697 9.53447 l
20.4938 9.4585 l
20.4912 9.45741 l
20.4872 9.45741 l
20.4847 9.4585 l
20.4832 9.45996 l
20.4821 9.46252 l
20.4821 9.46654 l
20.4832 9.46909 l
20.5592 9.54506 l
20.4832 9.62102 l
20.4821 9.62358 l
20.4821 9.6276 l
20.4832 9.63015 l
20.4847 9.63161 l
20.4857 9.63234 l
20.4872 9.63271 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.565 9.5425 m
20.67 9.6708 m
20.533 9.58314 m
1 setlinejoin
 newpath 20.5962 9.76101 moveto
20.5962 9.76101 moveto
20.5977 9.76064 l
20.5988 9.75991 l
20.6747 9.68394 l
20.7507 9.75991 l
20.7533 9.76101 l
20.7573 9.76101 l
20.7598 9.75991 l
20.7613 9.75845 l
20.7624 9.75589 l
20.7624 9.75187 l
20.7613 9.74932 l
20.6853 9.67335 l
20.7613 9.59739 l
20.7624 9.59483 l
20.7624 9.59081 l
20.7613 9.58826 l
20.7598 9.5868 l
20.7573 9.5857 l
20.7533 9.5857 l
20.7507 9.5868 l
20.6747 9.66276 l
20.5988 9.5868 l
20.5962 9.5857 l
20.5922 9.5857 l
20.5897 9.5868 l
20.5882 9.58826 l
20.5871 9.59081 l
20.5871 9.59483 l
20.5882 9.59739 l
20.6642 9.67335 l
20.5882 9.74932 l
20.5871 9.75187 l
20.5871 9.75589 l
20.5882 9.75845 l
20.5897 9.75991 l
20.5907 9.76064 l
20.5922 9.76101 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.67 9.6708 m
20.775 9.74698 m
20.638 9.65932 m
1 setlinejoin
 newpath 20.7012 9.83719 moveto
20.7012 9.83719 moveto
20.7027 9.83682 l
20.7038 9.83609 l
20.7797 9.76012 l
20.8557 9.83609 l
20.8583 9.83719 l
20.8623 9.83719 l
20.8648 9.83609 l
20.8663 9.83463 l
20.8674 9.83207 l
20.8674 9.82805 l
20.8663 9.8255 l
20.7903 9.74953 l
20.8663 9.67357 l
20.8674 9.67101 l
20.8674 9.66699 l
20.8663 9.66444 l
20.8648 9.66298 l
20.8623 9.66188 l
20.8583 9.66188 l
20.8557 9.66298 l
20.7797 9.73894 l
20.7038 9.66298 l
20.7012 9.66188 l
20.6972 9.66188 l
20.6947 9.66298 l
20.6932 9.66444 l
20.6921 9.66699 l
20.6921 9.67101 l
20.6932 9.67357 l
20.7692 9.74953 l
20.6932 9.8255 l
20.6921 9.82805 l
20.6921 9.83207 l
20.6932 9.83463 l
20.6947 9.83609 l
20.6957 9.83682 l
20.6972 9.83719 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.775 9.74698 m
20.88 9.74213 m
20.743 9.65448 m
1 setlinejoin
 newpath 20.8062 9.83234 moveto
20.8062 9.83234 moveto
20.8077 9.83197 l
20.8088 9.83124 l
20.8847 9.75528 l
20.9607 9.83124 l
20.9633 9.83234 l
20.9673 9.83234 l
20.9698 9.83124 l
20.9713 9.82978 l
20.9724 9.82723 l
20.9724 9.82321 l
20.9713 9.82065 l
20.8953 9.74469 l
20.9713 9.66872 l
20.9724 9.66617 l
20.9724 9.66215 l
20.9713 9.65959 l
20.9698 9.65813 l
20.9673 9.65704 l
20.9633 9.65704 l
20.9607 9.65813 l
20.8847 9.7341 l
20.8088 9.65813 l
20.8062 9.65704 l
20.8022 9.65704 l
20.7997 9.65813 l
20.7982 9.65959 l
20.7971 9.66215 l
20.7971 9.66617 l
20.7982 9.66872 l
20.8742 9.74469 l
20.7982 9.82065 l
20.7971 9.82321 l
20.7971 9.82723 l
20.7982 9.82978 l
20.7997 9.83124 l
20.8007 9.83197 l
20.8022 9.83234 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.88 9.74213 m
20.985 9.7376 m
20.848 9.64994 m
1 setlinejoin
 newpath 20.9112 9.8278 moveto
20.9112 9.8278 moveto
20.9127 9.82744 l
20.9138 9.82671 l
20.9897 9.75074 l
21.0657 9.82671 l
21.0683 9.8278 l
21.0723 9.8278 l
21.0748 9.82671 l
21.0763 9.82525 l
21.0774 9.82269 l
21.0774 9.81867 l
21.0763 9.81612 l
21.0003 9.74015 l
21.0763 9.66419 l
21.0774 9.66163 l
21.0774 9.65761 l
21.0763 9.65506 l
21.0748 9.6536 l
21.0723 9.6525 l
21.0683 9.6525 l
21.0657 9.6536 l
20.9897 9.72956 l
20.9138 9.6536 l
20.9112 9.6525 l
20.9072 9.6525 l
20.9047 9.6536 l
20.9032 9.65506 l
20.9021 9.65761 l
20.9021 9.66163 l
20.9032 9.66419 l
20.9792 9.74015 l
20.9032 9.81612 l
20.9021 9.81867 l
20.9021 9.82269 l
20.9032 9.82525 l
20.9047 9.82671 l
20.9057 9.82744 l
20.9072 9.8278 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.985 9.7376 m
21.09 9.74416 m
20.953 9.65651 m
1 setlinejoin
 newpath 21.0162 9.83437 moveto
21.0162 9.83437 moveto
21.0177 9.83401 l
21.0188 9.83328 l
21.0947 9.75731 l
21.1707 9.83328 l
21.1733 9.83437 l
21.1773 9.83437 l
21.1798 9.83328 l
21.1813 9.83182 l
21.1824 9.82926 l
21.1824 9.82524 l
21.1813 9.82269 l
21.1053 9.74672 l
21.1813 9.67075 l
21.1824 9.6682 l
21.1824 9.66418 l
21.1813 9.66162 l
21.1798 9.66016 l
21.1773 9.65907 l
21.1733 9.65907 l
21.1707 9.66016 l
21.0947 9.73613 l
21.0188 9.66016 l
21.0162 9.65907 l
21.0122 9.65907 l
21.0097 9.66016 l
21.0082 9.66162 l
21.0071 9.66418 l
21.0071 9.6682 l
21.0082 9.67075 l
21.0842 9.74672 l
21.0082 9.82269 l
21.0071 9.82524 l
21.0071 9.82926 l
21.0082 9.83182 l
21.0097 9.83328 l
21.0107 9.83401 l
21.0122 9.83437 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.09 9.74416 m
21.195 9.76352 m
21.058 9.67587 m
1 setlinejoin
 newpath 21.1212 9.85373 moveto
21.1212 9.85373 moveto
21.1227 9.85336 l
21.1238 9.85263 l
21.1997 9.77667 l
21.2757 9.85263 l
21.2783 9.85373 l
21.2823 9.85373 l
21.2848 9.85263 l
21.2863 9.85117 l
21.2874 9.84862 l
21.2874 9.8446 l
21.2863 9.84204 l
21.2103 9.76608 l
21.2863 9.69011 l
21.2874 9.68755 l
21.2874 9.68354 l
21.2863 9.68098 l
21.2848 9.67952 l
21.2823 9.67842 l
21.2783 9.67842 l
21.2757 9.67952 l
21.1997 9.75548 l
21.1238 9.67952 l
21.1212 9.67842 l
21.1172 9.67842 l
21.1147 9.67952 l
21.1132 9.68098 l
21.1121 9.68354 l
21.1121 9.68755 l
21.1132 9.69011 l
21.1892 9.76608 l
21.1132 9.84204 l
21.1121 9.8446 l
21.1121 9.84862 l
21.1132 9.85117 l
21.1147 9.85263 l
21.1157 9.85336 l
21.1172 9.85373 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.195 9.76352 m
21.3 9.84613 m
21.163 9.75848 m
1 setlinejoin
 newpath 21.2262 9.93634 moveto
21.2262 9.93634 moveto
21.2277 9.93597 l
21.2288 9.93524 l
21.3047 9.85928 l
21.3807 9.93524 l
21.3833 9.93634 l
21.3873 9.93634 l
21.3898 9.93524 l
21.3913 9.93378 l
21.3924 9.93123 l
21.3924 9.92721 l
21.3913 9.92465 l
21.3153 9.84869 l
21.3913 9.77272 l
21.3924 9.77016 l
21.3924 9.76615 l
21.3913 9.76359 l
21.3898 9.76213 l
21.3873 9.76103 l
21.3833 9.76103 l
21.3807 9.76213 l
21.3047 9.8381 l
21.2288 9.76213 l
21.2262 9.76103 l
21.2222 9.76103 l
21.2197 9.76213 l
21.2182 9.76359 l
21.2171 9.76615 l
21.2171 9.77016 l
21.2182 9.77272 l
21.2942 9.84869 l
21.2182 9.92465 l
21.2171 9.92721 l
21.2171 9.93123 l
21.2182 9.93378 l
21.2197 9.93524 l
21.2207 9.93597 l
21.2222 9.93634 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.3 9.84613 m
21.405 9.92647 m
21.268 9.83881 m
1 setlinejoin
 newpath 21.3312 10.0167 moveto
21.3312 10.0167 moveto
21.3327 10.0163 l
21.3338 10.0156 l
21.4097 9.93961 l
21.4857 10.0156 l
21.4883 10.0167 l
21.4923 10.0167 l
21.4948 10.0156 l
21.4963 10.0141 l
21.4974 10.0116 l
21.4974 10.0075 l
21.4963 10.005 l
21.4203 9.92902 l
21.4963 9.85306 l
21.4974 9.8505 l
21.4974 9.84648 l
21.4963 9.84393 l
21.4948 9.84247 l
21.4923 9.84137 l
21.4883 9.84137 l
21.4857 9.84247 l
21.4097 9.91843 l
21.3338 9.84247 l
21.3312 9.84137 l
21.3272 9.84137 l
21.3247 9.84247 l
21.3232 9.84393 l
21.3221 9.84648 l
21.3221 9.8505 l
21.3232 9.85306 l
21.3992 9.92902 l
21.3232 10.005 l
21.3221 10.0075 l
21.3221 10.0116 l
21.3232 10.0141 l
21.3247 10.0156 l
21.3257 10.0163 l
21.3272 10.0167 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.405 9.92647 m
21.51 10.0939 m
21.373 10.0063 m
1 setlinejoin
 newpath 21.4362 10.1841 moveto
21.4362 10.1841 moveto
21.4377 10.1838 l
21.4388 10.183 l
21.5147 10.1071 l
21.5907 10.183 l
21.5933 10.1841 l
21.5973 10.1841 l
21.5998 10.183 l
21.6013 10.1816 l
21.6024 10.179 l
21.6024 10.175 l
21.6013 10.1725 l
21.5253 10.0965 l
21.6013 10.0205 l
21.6024 10.018 l
21.6024 10.0139 l
21.6013 10.0114 l
21.5998 10.0099 l
21.5973 10.0088 l
21.5933 10.0088 l
21.5907 10.0099 l
21.5147 10.0859 l
21.4388 10.0099 l
21.4362 10.0088 l
21.4322 10.0088 l
21.4297 10.0099 l
21.4282 10.0114 l
21.4271 10.0139 l
21.4271 10.018 l
21.4282 10.0205 l
21.5042 10.0965 l
21.4282 10.1725 l
21.4271 10.175 l
21.4271 10.179 l
21.4282 10.1816 l
21.4297 10.183 l
21.4307 10.1838 l
21.4322 10.1841 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.51 10.0939 m
21.615 10.197 m
21.478 10.1094 m
1 setlinejoin
 newpath 21.5412 10.2872 moveto
21.5412 10.2872 moveto
21.5427 10.2869 l
21.5438 10.2861 l
21.6197 10.2102 l
21.6957 10.2861 l
21.6983 10.2872 l
21.7023 10.2872 l
21.7048 10.2861 l
21.7063 10.2847 l
21.7074 10.2821 l
21.7074 10.2781 l
21.7063 10.2755 l
21.6303 10.1996 l
21.7063 10.1236 l
21.7074 10.1211 l
21.7074 10.117 l
21.7063 10.1145 l
21.7048 10.113 l
21.7023 10.1119 l
21.6983 10.1119 l
21.6957 10.113 l
21.6197 10.189 l
21.5438 10.113 l
21.5412 10.1119 l
21.5372 10.1119 l
21.5347 10.113 l
21.5332 10.1145 l
21.5321 10.117 l
21.5321 10.1211 l
21.5332 10.1236 l
21.6092 10.1996 l
21.5332 10.2755 l
21.5321 10.2781 l
21.5321 10.2821 l
21.5332 10.2847 l
21.5347 10.2861 l
21.5357 10.2869 l
21.5372 10.2872 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.615 10.197 m
21.72 10.3068 m
21.583 10.2191 m
1 setlinejoin
 newpath 21.6462 10.397 moveto
21.6462 10.397 moveto
21.6477 10.3966 l
21.6488 10.3959 l
21.7247 10.3199 l
21.8007 10.3959 l
21.8033 10.397 l
21.8073 10.397 l
21.8098 10.3959 l
21.8113 10.3944 l
21.8124 10.3919 l
21.8124 10.3879 l
21.8113 10.3853 l
21.7353 10.3093 l
21.8113 10.2334 l
21.8124 10.2308 l
21.8124 10.2268 l
21.8113 10.2242 l
21.8098 10.2228 l
21.8073 10.2217 l
21.8033 10.2217 l
21.8007 10.2228 l
21.7247 10.2987 l
21.6488 10.2228 l
21.6462 10.2217 l
21.6422 10.2217 l
21.6397 10.2228 l
21.6382 10.2242 l
21.6371 10.2268 l
21.6371 10.2308 l
21.6382 10.2334 l
21.7142 10.3093 l
21.6382 10.3853 l
21.6371 10.3879 l
21.6371 10.3919 l
21.6382 10.3944 l
21.6397 10.3959 l
21.6407 10.3966 l
21.6422 10.397 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.72 10.3068 m
21.825 10.3808 m
21.688 10.2932 m
1 setlinejoin
 newpath 21.7512 10.471 moveto
21.7512 10.471 moveto
21.7527 10.4707 l
21.7538 10.47 l
21.8297 10.394 l
21.9057 10.47 l
21.9083 10.471 l
21.9123 10.471 l
21.9148 10.47 l
21.9163 10.4685 l
21.9174 10.4659 l
21.9174 10.4619 l
21.9163 10.4594 l
21.8403 10.3834 l
21.9163 10.3074 l
21.9174 10.3049 l
21.9174 10.3009 l
21.9163 10.2983 l
21.9148 10.2968 l
21.9123 10.2957 l
21.9083 10.2957 l
21.9057 10.2968 l
21.8297 10.3728 l
21.7538 10.2968 l
21.7512 10.2957 l
21.7472 10.2957 l
21.7447 10.2968 l
21.7432 10.2983 l
21.7421 10.3009 l
21.7421 10.3049 l
21.7432 10.3074 l
21.8192 10.3834 l
21.7432 10.4594 l
21.7421 10.4619 l
21.7421 10.4659 l
21.7432 10.4685 l
21.7447 10.47 l
21.7457 10.4707 l
21.7472 10.471 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.825 10.3808 m
21.93 10.4629 m
21.793 10.3752 m
1 setlinejoin
 newpath 21.8562 10.5531 moveto
21.8562 10.5531 moveto
21.8577 10.5527 l
21.8588 10.552 l
21.9347 10.476 l
22.0107 10.552 l
22.0133 10.5531 l
22.0173 10.5531 l
22.0198 10.552 l
22.0213 10.5505 l
22.0224 10.548 l
22.0224 10.5439 l
22.0213 10.5414 l
21.9453 10.4654 l
22.0213 10.3895 l
22.0224 10.3869 l
22.0224 10.3829 l
22.0213 10.3803 l
22.0198 10.3789 l
22.0173 10.3778 l
22.0133 10.3778 l
22.0107 10.3789 l
21.9347 10.4548 l
21.8588 10.3789 l
21.8562 10.3778 l
21.8522 10.3778 l
21.8497 10.3789 l
21.8482 10.3803 l
21.8471 10.3829 l
21.8471 10.3869 l
21.8482 10.3895 l
21.9242 10.4654 l
21.8482 10.5414 l
21.8471 10.5439 l
21.8471 10.548 l
21.8482 10.5505 l
21.8497 10.552 l
21.8507 10.5527 l
21.8522 10.5531 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
21.93 10.4629 m
22.035 10.5615 m
21.898 10.4739 m
1 setlinejoin
 newpath 21.9612 10.6517 moveto
21.9612 10.6517 moveto
21.9627 10.6514 l
21.9638 10.6506 l
22.0397 10.5747 l
22.1157 10.6506 l
22.1183 10.6517 l
22.1223 10.6517 l
22.1248 10.6506 l
22.1263 10.6492 l
22.1274 10.6466 l
22.1274 10.6426 l
22.1263 10.64 l
22.0503 10.5641 l
22.1263 10.4881 l
22.1274 10.4855 l
22.1274 10.4815 l
22.1263 10.479 l
22.1248 10.4775 l
22.1223 10.4764 l
22.1183 10.4764 l
22.1157 10.4775 l
22.0397 10.5535 l
21.9638 10.4775 l
21.9612 10.4764 l
21.9572 10.4764 l
21.9547 10.4775 l
21.9532 10.479 l
21.9521 10.4815 l
21.9521 10.4855 l
21.9532 10.4881 l
22.0292 10.5641 l
21.9532 10.64 l
21.9521 10.6426 l
21.9521 10.6466 l
21.9532 10.6492 l
21.9547 10.6506 l
21.9557 10.6514 l
21.9572 10.6517 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.035 10.5615 m
22.14 10.6412 m
22.003 10.5535 m
1 setlinejoin
 newpath 22.0662 10.7314 moveto
22.0662 10.7314 moveto
22.0677 10.731 l
22.0688 10.7303 l
22.1447 10.6543 l
22.2207 10.7303 l
22.2233 10.7314 l
22.2273 10.7314 l
22.2298 10.7303 l
22.2313 10.7288 l
22.2324 10.7263 l
22.2324 10.7222 l
22.2313 10.7197 l
22.1553 10.6437 l
22.2313 10.5678 l
22.2324 10.5652 l
22.2324 10.5612 l
22.2313 10.5586 l
22.2298 10.5572 l
22.2273 10.5561 l
22.2233 10.5561 l
22.2207 10.5572 l
22.1447 10.6331 l
22.0688 10.5572 l
22.0662 10.5561 l
22.0622 10.5561 l
22.0597 10.5572 l
22.0582 10.5586 l
22.0571 10.5612 l
22.0571 10.5652 l
22.0582 10.5678 l
22.1342 10.6437 l
22.0582 10.7197 l
22.0571 10.7222 l
22.0571 10.7263 l
22.0582 10.7288 l
22.0597 10.7303 l
22.0607 10.731 l
22.0622 10.7314 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.14 10.6412 m
22.245 10.718 m
22.108 10.6303 m
1 setlinejoin
 newpath 22.1712 10.8082 moveto
22.1712 10.8082 moveto
22.1727 10.8078 l
22.1738 10.8071 l
22.2497 10.7311 l
22.3257 10.8071 l
22.3283 10.8082 l
22.3323 10.8082 l
22.3348 10.8071 l
22.3363 10.8056 l
22.3374 10.8031 l
22.3374 10.7991 l
22.3363 10.7965 l
22.2603 10.7205 l
22.3363 10.6446 l
22.3374 10.642 l
22.3374 10.638 l
22.3363 10.6354 l
22.3348 10.634 l
22.3323 10.6329 l
22.3283 10.6329 l
22.3257 10.634 l
22.2497 10.7099 l
22.1738 10.634 l
22.1712 10.6329 l
22.1672 10.6329 l
22.1647 10.634 l
22.1632 10.6354 l
22.1621 10.638 l
22.1621 10.642 l
22.1632 10.6446 l
22.2392 10.7205 l
22.1632 10.7965 l
22.1621 10.7991 l
22.1621 10.8031 l
22.1632 10.8056 l
22.1647 10.8071 l
22.1657 10.8078 l
22.1672 10.8082 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.245 10.718 m
22.35 10.8238 m
22.213 10.7362 m
1 setlinejoin
 newpath 22.2762 10.914 moveto
22.2762 10.914 moveto
22.2777 10.9137 l
22.2788 10.9129 l
22.3547 10.837 l
22.4307 10.9129 l
22.4333 10.914 l
22.4373 10.914 l
22.4398 10.9129 l
22.4413 10.9115 l
22.4424 10.9089 l
22.4424 10.9049 l
22.4413 10.9023 l
22.3653 10.8264 l
22.4413 10.7504 l
22.4424 10.7478 l
22.4424 10.7438 l
22.4413 10.7413 l
22.4398 10.7398 l
22.4373 10.7387 l
22.4333 10.7387 l
22.4307 10.7398 l
22.3547 10.8158 l
22.2788 10.7398 l
22.2762 10.7387 l
22.2722 10.7387 l
22.2697 10.7398 l
22.2682 10.7413 l
22.2671 10.7438 l
22.2671 10.7478 l
22.2682 10.7504 l
22.3442 10.8264 l
22.2682 10.9023 l
22.2671 10.9049 l
22.2671 10.9089 l
22.2682 10.9115 l
22.2697 10.9129 l
22.2707 10.9137 l
22.2722 10.914 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.35 10.8238 m
22.455 10.9144 m
22.318 10.8267 m
1 setlinejoin
 newpath 22.3812 11.0046 moveto
22.3812 11.0046 moveto
22.3827 11.0042 l
22.3838 11.0035 l
22.4597 10.9275 l
22.5357 11.0035 l
22.5383 11.0046 l
22.5423 11.0046 l
22.5448 11.0035 l
22.5463 11.002 l
22.5474 10.9995 l
22.5474 10.9954 l
22.5463 10.9929 l
22.4703 10.9169 l
22.5463 10.841 l
22.5474 10.8384 l
22.5474 10.8344 l
22.5463 10.8318 l
22.5448 10.8304 l
22.5423 10.8293 l
22.5383 10.8293 l
22.5357 10.8304 l
22.4597 10.9063 l
22.3838 10.8304 l
22.3812 10.8293 l
22.3772 10.8293 l
22.3747 10.8304 l
22.3732 10.8318 l
22.3721 10.8344 l
22.3721 10.8384 l
22.3732 10.841 l
22.4492 10.9169 l
22.3732 10.9929 l
22.3721 10.9954 l
22.3721 10.9995 l
22.3732 11.002 l
22.3747 11.0035 l
22.3757 11.0042 l
22.3772 11.0046 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.455 10.9144 m
22.56 10.9652 m
22.423 10.8776 m
1 setlinejoin
 newpath 22.4862 11.0554 moveto
22.4862 11.0554 moveto
22.4877 11.0551 l
22.4888 11.0544 l
22.5647 10.9784 l
22.6407 11.0544 l
22.6433 11.0554 l
22.6473 11.0554 l
22.6498 11.0544 l
22.6513 11.0529 l
22.6524 11.0503 l
22.6524 11.0463 l
22.6513 11.0438 l
22.5753 10.9678 l
22.6513 10.8918 l
22.6524 10.8893 l
22.6524 10.8853 l
22.6513 10.8827 l
22.6498 10.8812 l
22.6473 10.8801 l
22.6433 10.8801 l
22.6407 10.8812 l
22.5647 10.9572 l
22.4888 10.8812 l
22.4862 10.8801 l
22.4822 10.8801 l
22.4797 10.8812 l
22.4782 10.8827 l
22.4771 10.8853 l
22.4771 10.8893 l
22.4782 10.8918 l
22.5542 10.9678 l
22.4782 11.0438 l
22.4771 11.0463 l
22.4771 11.0503 l
22.4782 11.0529 l
22.4797 11.0544 l
22.4807 11.0551 l
22.4822 11.0554 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.56 10.9652 m
22.665 11.0368 m
22.528 10.9491 m
1 setlinejoin
 newpath 22.5912 11.127 moveto
22.5912 11.127 moveto
22.5927 11.1266 l
22.5938 11.1259 l
22.6697 11.0499 l
22.7457 11.1259 l
22.7483 11.127 l
22.7523 11.127 l
22.7548 11.1259 l
22.7563 11.1244 l
22.7574 11.1219 l
22.7574 11.1179 l
22.7563 11.1153 l
22.6803 11.0393 l
22.7563 10.9634 l
22.7574 10.9608 l
22.7574 10.9568 l
22.7563 10.9542 l
22.7548 10.9528 l
22.7523 10.9517 l
22.7483 10.9517 l
22.7457 10.9528 l
22.6697 11.0287 l
22.5938 10.9528 l
22.5912 10.9517 l
22.5872 10.9517 l
22.5847 10.9528 l
22.5832 10.9542 l
22.5821 10.9568 l
22.5821 10.9608 l
22.5832 10.9634 l
22.6592 11.0393 l
22.5832 11.1153 l
22.5821 11.1179 l
22.5821 11.1219 l
22.5832 11.1244 l
22.5847 11.1259 l
22.5857 11.1266 l
22.5872 11.127 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.665 11.0368 m
22.77 11.1172 m
22.633 11.0296 m
1 setlinejoin
 newpath 22.6962 11.2074 moveto
22.6962 11.2074 moveto
22.6977 11.2071 l
22.6988 11.2063 l
22.7747 11.1304 l
22.8507 11.2063 l
22.8533 11.2074 l
22.8573 11.2074 l
22.8598 11.2063 l
22.8613 11.2049 l
22.8624 11.2023 l
22.8624 11.1983 l
22.8613 11.1957 l
22.7853 11.1198 l
22.8613 11.0438 l
22.8624 11.0413 l
22.8624 11.0372 l
22.8613 11.0347 l
22.8598 11.0332 l
22.8573 11.0321 l
22.8533 11.0321 l
22.8507 11.0332 l
22.7747 11.1092 l
22.6988 11.0332 l
22.6962 11.0321 l
22.6922 11.0321 l
22.6897 11.0332 l
22.6882 11.0347 l
22.6871 11.0372 l
22.6871 11.0413 l
22.6882 11.0438 l
22.7642 11.1198 l
22.6882 11.1957 l
22.6871 11.1983 l
22.6871 11.2023 l
22.6882 11.2049 l
22.6897 11.2063 l
22.6907 11.2071 l
22.6922 11.2074 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.77 11.1172 m
22.875 11.1838 m
22.738 11.0961 m
1 setlinejoin
 newpath 22.8012 11.274 moveto
22.8012 11.274 moveto
22.8027 11.2736 l
22.8038 11.2729 l
22.8797 11.1969 l
22.9557 11.2729 l
22.9583 11.274 l
22.9623 11.274 l
22.9648 11.2729 l
22.9663 11.2714 l
22.9674 11.2689 l
22.9674 11.2648 l
22.9663 11.2623 l
22.8903 11.1863 l
22.9663 11.1104 l
22.9674 11.1078 l
22.9674 11.1038 l
22.9663 11.1012 l
22.9648 11.0998 l
22.9623 11.0987 l
22.9583 11.0987 l
22.9557 11.0998 l
22.8797 11.1757 l
22.8038 11.0998 l
22.8012 11.0987 l
22.7972 11.0987 l
22.7947 11.0998 l
22.7932 11.1012 l
22.7921 11.1038 l
22.7921 11.1078 l
22.7932 11.1104 l
22.8692 11.1863 l
22.7932 11.2623 l
22.7921 11.2648 l
22.7921 11.2689 l
22.7932 11.2714 l
22.7947 11.2729 l
22.7957 11.2736 l
22.7972 11.274 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.875 11.1838 m
22.98 11.2501 m
22.843 11.1625 m
1 setlinejoin
 newpath 22.9062 11.3403 moveto
22.9062 11.3403 moveto
22.9077 11.34 l
22.9088 11.3392 l
22.9847 11.2633 l
23.0607 11.3392 l
23.0633 11.3403 l
23.0673 11.3403 l
23.0698 11.3392 l
23.0713 11.3378 l
23.0724 11.3352 l
23.0724 11.3312 l
23.0713 11.3286 l
22.9953 11.2527 l
23.0713 11.1767 l
23.0724 11.1742 l
23.0724 11.1701 l
23.0713 11.1676 l
23.0698 11.1661 l
23.0673 11.165 l
23.0633 11.165 l
23.0607 11.1661 l
22.9847 11.2421 l
22.9088 11.1661 l
22.9062 11.165 l
22.9022 11.165 l
22.8997 11.1661 l
22.8982 11.1676 l
22.8971 11.1701 l
22.8971 11.1742 l
22.8982 11.1767 l
22.9742 11.2527 l
22.8982 11.3286 l
22.8971 11.3312 l
22.8971 11.3352 l
22.8982 11.3378 l
22.8997 11.3392 l
22.9007 11.34 l
22.9022 11.3403 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
22.98 11.2501 m
23.085 11.2994 m
22.948 11.2117 m
1 setlinejoin
 newpath 23.0112 11.3896 moveto
23.0112 11.3896 moveto
23.0127 11.3892 l
23.0138 11.3885 l
23.0897 11.3125 l
23.1657 11.3885 l
23.1683 11.3896 l
23.1723 11.3896 l
23.1748 11.3885 l
23.1763 11.387 l
23.1774 11.3845 l
23.1774 11.3804 l
23.1763 11.3779 l
23.1003 11.3019 l
23.1763 11.2259 l
23.1774 11.2234 l
23.1774 11.2194 l
23.1763 11.2168 l
23.1748 11.2154 l
23.1723 11.2143 l
23.1683 11.2143 l
23.1657 11.2154 l
23.0897 11.2913 l
23.0138 11.2154 l
23.0112 11.2143 l
23.0072 11.2143 l
23.0047 11.2154 l
23.0032 11.2168 l
23.0021 11.2194 l
23.0021 11.2234 l
23.0032 11.2259 l
23.0792 11.3019 l
23.0032 11.3779 l
23.0021 11.3804 l
23.0021 11.3845 l
23.0032 11.387 l
23.0047 11.3885 l
23.0057 11.3892 l
23.0072 11.3896 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.085 11.2994 m
23.19 11.3373 m
23.053 11.2497 m
1 setlinejoin
 newpath 23.1162 11.4275 moveto
23.1162 11.4275 moveto
23.1177 11.4272 l
23.1188 11.4264 l
23.1947 11.3505 l
23.2707 11.4264 l
23.2733 11.4275 l
23.2773 11.4275 l
23.2798 11.4264 l
23.2813 11.425 l
23.2824 11.4224 l
23.2824 11.4184 l
23.2813 11.4158 l
23.2053 11.3399 l
23.2813 11.2639 l
23.2824 11.2614 l
23.2824 11.2573 l
23.2813 11.2548 l
23.2798 11.2533 l
23.2773 11.2522 l
23.2733 11.2522 l
23.2707 11.2533 l
23.1947 11.3293 l
23.1188 11.2533 l
23.1162 11.2522 l
23.1122 11.2522 l
23.1097 11.2533 l
23.1082 11.2548 l
23.1071 11.2573 l
23.1071 11.2614 l
23.1082 11.2639 l
23.1842 11.3399 l
23.1082 11.4158 l
23.1071 11.4184 l
23.1071 11.4224 l
23.1082 11.425 l
23.1097 11.4264 l
23.1107 11.4272 l
23.1122 11.4275 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.19 11.3373 m
23.295 11.4157 m
23.158 11.3281 m
1 setlinejoin
 newpath 23.2212 11.5059 moveto
23.2212 11.5059 moveto
23.2227 11.5056 l
23.2238 11.5049 l
23.2997 11.4289 l
23.3757 11.5049 l
23.3783 11.5059 l
23.3823 11.5059 l
23.3848 11.5049 l
23.3863 11.5034 l
23.3874 11.5008 l
23.3874 11.4968 l
23.3863 11.4943 l
23.3103 11.4183 l
23.3863 11.3423 l
23.3874 11.3398 l
23.3874 11.3358 l
23.3863 11.3332 l
23.3848 11.3317 l
23.3823 11.3306 l
23.3783 11.3306 l
23.3757 11.3317 l
23.2997 11.4077 l
23.2238 11.3317 l
23.2212 11.3306 l
23.2172 11.3306 l
23.2147 11.3317 l
23.2132 11.3332 l
23.2121 11.3358 l
23.2121 11.3398 l
23.2132 11.3423 l
23.2892 11.4183 l
23.2132 11.4943 l
23.2121 11.4968 l
23.2121 11.5008 l
23.2132 11.5034 l
23.2147 11.5049 l
23.2157 11.5056 l
23.2172 11.5059 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.295 11.4157 m
23.4 11.4649 m
23.263 11.3772 m
1 setlinejoin
 newpath 23.3262 11.5551 moveto
23.3262 11.5551 moveto
23.3277 11.5547 l
23.3288 11.554 l
23.4047 11.478 l
23.4807 11.554 l
23.4833 11.5551 l
23.4873 11.5551 l
23.4898 11.554 l
23.4913 11.5525 l
23.4924 11.55 l
23.4924 11.546 l
23.4913 11.5434 l
23.4153 11.4674 l
23.4913 11.3915 l
23.4924 11.3889 l
23.4924 11.3849 l
23.4913 11.3823 l
23.4898 11.3809 l
23.4873 11.3798 l
23.4833 11.3798 l
23.4807 11.3809 l
23.4047 11.4568 l
23.3288 11.3809 l
23.3262 11.3798 l
23.3222 11.3798 l
23.3197 11.3809 l
23.3182 11.3823 l
23.3171 11.3849 l
23.3171 11.3889 l
23.3182 11.3915 l
23.3942 11.4674 l
23.3182 11.5434 l
23.3171 11.546 l
23.3171 11.55 l
23.3182 11.5525 l
23.3197 11.554 l
23.3207 11.5547 l
23.3222 11.5551 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.4 11.4649 m
23.505 11.5286 m
23.368 11.441 m
1 setlinejoin
 newpath 23.4312 11.6188 moveto
23.4312 11.6188 moveto
23.4327 11.6185 l
23.4338 11.6177 l
23.5097 11.5418 l
23.5857 11.6177 l
23.5883 11.6188 l
23.5923 11.6188 l
23.5948 11.6177 l
23.5963 11.6163 l
23.5974 11.6137 l
23.5974 11.6097 l
23.5963 11.6071 l
23.5203 11.5312 l
23.5963 11.4552 l
23.5974 11.4527 l
23.5974 11.4486 l
23.5963 11.4461 l
23.5948 11.4446 l
23.5923 11.4435 l
23.5883 11.4435 l
23.5857 11.4446 l
23.5097 11.5206 l
23.4338 11.4446 l
23.4312 11.4435 l
23.4272 11.4435 l
23.4247 11.4446 l
23.4232 11.4461 l
23.4221 11.4486 l
23.4221 11.4527 l
23.4232 11.4552 l
23.4992 11.5312 l
23.4232 11.6071 l
23.4221 11.6097 l
23.4221 11.6137 l
23.4232 11.6163 l
23.4247 11.6177 l
23.4257 11.6185 l
23.4272 11.6188 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.505 11.5286 m
23.61 11.5608 m
23.473 11.4731 m
1 setlinejoin
 newpath 23.5362 11.651 moveto
23.5362 11.651 moveto
23.5377 11.6506 l
23.5388 11.6499 l
23.6147 11.5739 l
23.6907 11.6499 l
23.6933 11.651 l
23.6973 11.651 l
23.6998 11.6499 l
23.7013 11.6484 l
23.7024 11.6459 l
23.7024 11.6419 l
23.7013 11.6393 l
23.6253 11.5633 l
23.7013 11.4874 l
23.7024 11.4848 l
23.7024 11.4808 l
23.7013 11.4782 l
23.6998 11.4768 l
23.6973 11.4757 l
23.6933 11.4757 l
23.6907 11.4768 l
23.6147 11.5527 l
23.5388 11.4768 l
23.5362 11.4757 l
23.5322 11.4757 l
23.5297 11.4768 l
23.5282 11.4782 l
23.5271 11.4808 l
23.5271 11.4848 l
23.5282 11.4874 l
23.6042 11.5633 l
23.5282 11.6393 l
23.5271 11.6419 l
23.5271 11.6459 l
23.5282 11.6484 l
23.5297 11.6499 l
23.5307 11.6506 l
23.5322 11.651 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.61 11.5608 m
23.715 11.5852 m
23.578 11.4976 m
1 setlinejoin
 newpath 23.6412 11.6755 moveto
23.6412 11.6755 moveto
23.6427 11.6751 l
23.6438 11.6744 l
23.7197 11.5984 l
23.7957 11.6744 l
23.7983 11.6755 l
23.8023 11.6755 l
23.8048 11.6744 l
23.8063 11.6729 l
23.8074 11.6703 l
23.8074 11.6663 l
23.8063 11.6638 l
23.7303 11.5878 l
23.8063 11.5118 l
23.8074 11.5093 l
23.8074 11.5053 l
23.8063 11.5027 l
23.8048 11.5012 l
23.8023 11.5002 l
23.7983 11.5002 l
23.7957 11.5012 l
23.7197 11.5772 l
23.6438 11.5012 l
23.6412 11.5002 l
23.6372 11.5002 l
23.6347 11.5012 l
23.6332 11.5027 l
23.6321 11.5053 l
23.6321 11.5093 l
23.6332 11.5118 l
23.7092 11.5878 l
23.6332 11.6638 l
23.6321 11.6663 l
23.6321 11.6703 l
23.6332 11.6729 l
23.6347 11.6744 l
23.6357 11.6751 l
23.6372 11.6755 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.715 11.5852 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
4.5 3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
4.5 3 m
25.5 3 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
4.5 3 m
4.5 3 m
4.5 3.2 l
stroke
5.2 3 m
5.2 3 m
5.2 3.2 l
stroke
5.9 3 m
5.9 3 m
5.9 3.2 l
stroke
6.6 3 m
6.6 3 m
6.6 3.2 l
stroke
7.3 3 m
7.3 3 m
7.3 3.2 l
stroke
8 3 m
8 3 m
8 3.2 l
stroke
8.7 3 m
8.7 3 m
8.7 3.2 l
stroke
9.4 3 m
9.4 3 m
9.4 3.2 l
stroke
10.1 3 m
10.1 3 m
10.1 3.2 l
stroke
10.8 3 m
10.8 3 m
10.8 3.2 l
stroke
11.5 3 m
11.5 3 m
11.5 3.2 l
stroke
12.2 3 m
12.2 3 m
12.2 3.2 l
stroke
12.9 3 m
12.9 3 m
12.9 3.2 l
stroke
13.6 3 m
13.6 3 m
13.6 3.2 l
stroke
14.3 3 m
14.3 3 m
14.3 3.2 l
stroke
15 3 m
15 3 m
15 3.2 l
stroke
15.7 3 m
15.7 3 m
15.7 3.2 l
stroke
16.4 3 m
16.4 3 m
16.4 3.2 l
stroke
17.1 3 m
17.1 3 m
17.1 3.2 l
stroke
17.8 3 m
17.8 3 m
17.8 3.2 l
stroke
18.5 3 m
18.5 3 m
18.5 3.2 l
stroke
19.2 3 m
19.2 3 m
19.2 3.2 l
stroke
19.9 3 m
19.9 3 m
19.9 3.2 l
stroke
20.6 3 m
20.6 3 m
20.6 3.2 l
stroke
21.3 3 m
21.3 3 m
21.3 3.2 l
stroke
22 3 m
22 3 m
22 3.2 l
stroke
22.7 3 m
22.7 3 m
22.7 3.2 l
stroke
23.4 3 m
23.4 3 m
23.4 3.2 l
stroke
24.1 3 m
24.1 3 m
24.1 3.2 l
stroke
24.8 3 m
24.8 3 m
24.8 3.2 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
5.9 3 m
5.9 3 m
5.9 3.4 l
stroke
9.4 3 m
9.4 3 m
9.4 3.4 l
stroke
12.9 3 m
12.9 3 m
12.9 3.4 l
stroke
16.4 3 m
16.4 3 m
16.4 3.4 l
stroke
19.9 3 m
19.9 3 m
19.9 3.4 l
stroke
23.4 3 m
23.4 3 m
23.4 3.4 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
5.9 2.28 m
5.5364 2.28 m
5.5364 2.28 m
 0.600000 /Times-Roman f (0) s 5.8364 2.28 m
(\56) s 5.9864 2.28 m
(5) s 5.9 2.28 m
9.4 2.28 m
8.9989 2.28 m
8.9989 2.28 m
(1) s 9.2989 2.28 m
(\56) s 9.4489 2.28 m
(0) s 9.4 2.28 m
12.9 2.28 m
12.5103 2.28 m
12.5103 2.28 m
(1) s 12.8103 2.28 m
(\56) s 12.9603 2.28 m
(5) s 12.9 2.28 m
16.4 2.28 m
16.0232 2.28 m
16.0232 2.28 m
(2) s 16.3232 2.28 m
(\56) s 16.4732 2.28 m
(0) s 16.4 2.28 m
19.9 2.28 m
19.5346 2.28 m
19.5346 2.28 m
(2) s 19.8346 2.28 m
(\56) s 19.9846 2.28 m
(5) s 19.9 2.28 m
23.4 2.28 m
23.019 2.28 m
23.019 2.28 m
(3) s 23.319 2.28 m
(\56) s 23.469 2.28 m
(0) s 23.4 2.28 m
15 2.0988 m
13.9507 1.6256 m
13.9507 1.6256 m
1 setlinejoin
 newpath 14.1033 1.9315 moveto
14.1033 1.9315 moveto
14.1061 1.9301 l
14.1082 1.9252 l
14.1082 1.9238 l
14.0403 1.6508 l
14.0396 1.648 l
14.0403 1.6452 l
14.1614 1.6872 14.2412 1.8013 14.2741 1.921 curveto
14.2853 1.9378 14.3196 1.9343 14.3161 1.9098 curveto
14.2797 1.7656 14.1537 1.6508 14.0088 1.6249 curveto
14.0053 1.6256 l
14.0025 1.6249 l
13.9934 1.6249 l
13.9906 1.6256 l
13.9885 1.6305 l
13.9885 1.6319 l
14.0501 1.8797 l
14.0515 1.8804 l
14.0515 1.8867 l
14.0522 1.8909 l
14.0515 1.8944 l
14.0501 1.8986 l
14.0466 1.9 l
14.0417 1.9007 l
14.0403 1.9021 l
14.0312 1.9021 l
14.0298 1.9035 l
14.0046 1.9035 l
14.0011 1.907 l
14.0011 1.9147 l
14.0025 1.9196 l
14.006 1.9238 l
14.0347 1.9259 14.0641 1.928 14.0921 1.9315 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.2958 1.6256 m
 0.700000 /Times-Roman f (\50) s 14.5289 1.6256 m
(G) s 15.0343 1.6256 m
(e) s 15.3451 1.6256 m
(V) s 15.8505 1.6256 m
(\51) s 15 2.0988 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
4.5 3 m
4.5 3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
4.5 3 m
4.5 17 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
4.5 3 m
4.5 3 m
4.7 3 l
stroke
4.5 3.20903 m
4.5 3.20903 m
4.7 3.20903 l
stroke
4.5 3.37116 m
4.5 3.37116 m
4.7 3.37116 l
stroke
4.5 3.50364 m
4.5 3.50364 m
4.7 3.50364 l
stroke
4.5 3.61564 m
4.5 3.61564 m
4.7 3.61564 l
stroke
4.5 3.71266 m
4.5 3.71266 m
4.7 3.71266 l
stroke
4.5 3.79825 m
4.5 3.79825 m
4.7 3.79825 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 3.8748 m
4.5 3.8748 m
4.9 3.8748 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 4.37844 m
4.5 4.37844 m
4.7 4.37844 l
stroke
4.5 4.67304 m
4.5 4.67304 m
4.7 4.67304 l
stroke
4.5 4.88207 m
4.5 4.88207 m
4.7 4.88207 l
stroke
4.5 5.04421 m
4.5 5.04421 m
4.7 5.04421 l
stroke
4.5 5.17668 m
4.5 5.17668 m
4.7 5.17668 l
stroke
4.5 5.28869 m
4.5 5.28869 m
4.7 5.28869 l
stroke
4.5 5.38571 m
4.5 5.38571 m
4.7 5.38571 l
stroke
4.5 5.47129 m
4.5 5.47129 m
4.7 5.47129 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 5.54784 m
4.5 5.54784 m
4.9 5.54784 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 6.05148 m
4.5 6.05148 m
4.7 6.05148 l
stroke
4.5 6.34609 m
4.5 6.34609 m
4.7 6.34609 l
stroke
4.5 6.55512 m
4.5 6.55512 m
4.7 6.55512 l
stroke
4.5 6.71725 m
4.5 6.71725 m
4.7 6.71725 l
stroke
4.5 6.84973 m
4.5 6.84973 m
4.7 6.84973 l
stroke
4.5 6.96173 m
4.5 6.96173 m
4.7 6.96173 l
stroke
4.5 7.05875 m
4.5 7.05875 m
4.7 7.05875 l
stroke
4.5 7.14433 m
4.5 7.14433 m
4.7 7.14433 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 7.22089 m
4.5 7.22089 m
4.9 7.22089 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 7.72453 m
4.5 7.72453 m
4.7 7.72453 l
stroke
4.5 8.01913 m
4.5 8.01913 m
4.7 8.01913 l
stroke
4.5 8.22816 m
4.5 8.22816 m
4.7 8.22816 l
stroke
4.5 8.3903 m
4.5 8.3903 m
4.7 8.3903 l
stroke
4.5 8.52277 m
4.5 8.52277 m
4.7 8.52277 l
stroke
4.5 8.63478 m
4.5 8.63478 m
4.7 8.63478 l
stroke
4.5 8.7318 m
4.5 8.7318 m
4.7 8.7318 l
stroke
4.5 8.81738 m
4.5 8.81738 m
4.7 8.81738 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 8.89393 m
4.5 8.89393 m
4.9 8.89393 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 9.39757 m
4.5 9.39757 m
4.7 9.39757 l
stroke
4.5 9.69218 m
4.5 9.69218 m
4.7 9.69218 l
stroke
4.5 9.90121 m
4.5 9.90121 m
4.7 9.90121 l
stroke
4.5 10.0633 m
4.5 10.0633 m
4.7 10.0633 l
stroke
4.5 10.1958 m
4.5 10.1958 m
4.7 10.1958 l
stroke
4.5 10.3078 m
4.5 10.3078 m
4.7 10.3078 l
stroke
4.5 10.4048 m
4.5 10.4048 m
4.7 10.4048 l
stroke
4.5 10.4904 m
4.5 10.4904 m
4.7 10.4904 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 10.567 m
4.5 10.567 m
4.9 10.567 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 11.0706 m
4.5 11.0706 m
4.7 11.0706 l
stroke
4.5 11.3652 m
4.5 11.3652 m
4.7 11.3652 l
stroke
4.5 11.5743 m
4.5 11.5743 m
4.7 11.5743 l
stroke
4.5 11.7364 m
4.5 11.7364 m
4.7 11.7364 l
stroke
4.5 11.8689 m
4.5 11.8689 m
4.7 11.8689 l
stroke
4.5 11.9809 m
4.5 11.9809 m
4.7 11.9809 l
stroke
4.5 12.0779 m
4.5 12.0779 m
4.7 12.0779 l
stroke
4.5 12.1635 m
4.5 12.1635 m
4.7 12.1635 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 12.24 m
4.5 12.24 m
4.9 12.24 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 12.7437 m
4.5 12.7437 m
4.7 12.7437 l
stroke
4.5 13.0383 m
4.5 13.0383 m
4.7 13.0383 l
stroke
4.5 13.2473 m
4.5 13.2473 m
4.7 13.2473 l
stroke
4.5 13.4094 m
4.5 13.4094 m
4.7 13.4094 l
stroke
4.5 13.5419 m
4.5 13.5419 m
4.7 13.5419 l
stroke
4.5 13.6539 m
4.5 13.6539 m
4.7 13.6539 l
stroke
4.5 13.7509 m
4.5 13.7509 m
4.7 13.7509 l
stroke
4.5 13.8365 m
4.5 13.8365 m
4.7 13.8365 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 13.9131 m
4.5 13.9131 m
4.9 13.9131 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 14.4167 m
4.5 14.4167 m
4.7 14.4167 l
stroke
4.5 14.7113 m
4.5 14.7113 m
4.7 14.7113 l
stroke
4.5 14.9203 m
4.5 14.9203 m
4.7 14.9203 l
stroke
4.5 15.0825 m
4.5 15.0825 m
4.7 15.0825 l
stroke
4.5 15.215 m
4.5 15.215 m
4.7 15.215 l
stroke
4.5 15.327 m
4.5 15.327 m
4.7 15.327 l
stroke
4.5 15.424 m
4.5 15.424 m
4.7 15.424 l
stroke
4.5 15.5096 m
4.5 15.5096 m
4.7 15.5096 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 15.5861 m
4.5 15.5861 m
4.9 15.5861 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.5 16.0897 m
4.5 16.0897 m
4.7 16.0897 l
stroke
4.5 16.3844 m
4.5 16.3844 m
4.7 16.3844 l
stroke
4.5 16.5934 m
4.5 16.5934 m
4.7 16.5934 l
stroke
4.5 16.7555 m
4.5 16.7555 m
4.7 16.7555 l
stroke
4.5 16.888 m
4.5 16.888 m
4.7 16.888 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
4.2 3.8748 m
3.2745 3.56904 m
3.2745 3.56904 m
 0.600000 /Times-Roman f (1) s 3.5745 3.56904 m
(0) s 3.8745 3.90504 m
 0.420000 /Times-Roman f (\55) s 4.01436 3.90504 m
(8) s 4.2 3.8748 m
4.2 5.54784 m
3.27156 5.24502 m
3.27156 5.24502 m
 0.600000 /Times-Roman f (1) s 3.57156 5.24502 m
(0) s 3.87156 5.58102 m
 0.420000 /Times-Roman f (\55) s 4.01142 5.58102 m
(7) s 4.2 5.54784 m
4.2 7.22089 m
3.26358 6.91387 m
3.26358 6.91387 m
 0.600000 /Times-Roman f (1) s 3.56358 6.91387 m
(0) s 3.86358 7.24987 m
 0.420000 /Times-Roman f (\55) s 4.00344 7.24987 m
(6) s 4.2 7.22089 m
4.2 8.89393 m
3.27618 8.58565 m
3.27618 8.58565 m
 0.600000 /Times-Roman f (1) s 3.57618 8.58565 m
(0) s 3.87618 8.92165 m
 0.420000 /Times-Roman f (\55) s 4.01604 8.92165 m
(5) s 4.2 8.89393 m
4.2 10.567 m
3.2619 10.2612 m
3.2619 10.2612 m
 0.600000 /Times-Roman f (1) s 3.5619 10.2612 m
(0) s 3.8619 10.5972 m
 0.420000 /Times-Roman f (\55) s 4.00176 10.5972 m
(4) s 4.2 10.567 m
4.2 12.24 m
3.27912 11.9343 m
3.27912 11.9343 m
 0.600000 /Times-Roman f (1) s 3.57912 11.9343 m
(0) s 3.87912 12.2703 m
 0.420000 /Times-Roman f (\55) s 4.01898 12.2703 m
(3) s 4.2 12.24 m
4.2 13.9131 m
3.26064 13.6073 m
3.26064 13.6073 m
 0.600000 /Times-Roman f (1) s 3.56064 13.6073 m
(0) s 3.86064 13.9433 m
 0.420000 /Times-Roman f (\55) s 4.0005 13.9433 m
(2) s 4.2 13.9131 m
4.2 15.5861 m
3.29466 15.2804 m
3.29466 15.2804 m
 0.600000 /Times-Roman f (1) s 3.59466 15.2804 m
(0) s 3.89466 15.6164 m
 0.420000 /Times-Roman f (\55) s 4.03452 15.6164 m
(1) s 4.2 15.5861 m
3.14724 10 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 283.465 -89.2131] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 89.2131 283.465] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 415.198 401.308] umatrix
 -1.49454 10.1513 m
-1.49454 10.1513 m
 0.780000 /Times-Roman f (\50) s -1.2348 10.1513 m
(1) s -0.8448 10.1513 m
(\57) s -0.62796 10.1513 m
(A) s -0.0648001 10.1513 m
(\51) s 0.38994 10.1513 m
(d) s 0.77994 10.5881 m
 0.546000 /Times-Roman f (2) s 1.05294 10.1513 m
1 setlinejoin
 newpath 1.48116 10.4836 moveto
1.50456 10.4781 1.4952 10.4423 1.47414 10.4399 curveto
1.37352 10.4399 l
1.3821 10.4204 1.3938 10.397 1.39536 10.3752 curveto
1.40862 10.2558 1.30176 10.1279 1.17774 10.1435 curveto
1.11378 10.1513 1.07478 10.2207 1.08648 10.2808 curveto
1.09506 10.3775 1.17306 10.4688 1.26978 10.4836 curveto
closepath
closepath
1.26276 10.4384 moveto
1.17462 10.4282 1.1403 10.3284 1.13172 10.2535 curveto
1.12704 10.2129 1.1481 10.1622 1.19178 10.1568 curveto
1.27602 10.1552 1.32594 10.2418 1.33998 10.3159 curveto
1.35168 10.3549 1.35324 10.4118 1.30878 10.4329 curveto
1.2963 10.4368 l
1.29474 10.4384 l
1.28616 10.4384 l
1.28538 10.4399 l
1.26432 10.4399 l
1.26276 10.4384 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.49832 10.1513 m
 0.780000 /Times-Roman f (\57) s 1.71516 10.1513 m
(d) s 2.10516 10.1513 m
1 setlinejoin
 newpath 2.4078 10.6981 moveto
2.5053 10.6926 2.61294 10.624 2.62308 10.5187 curveto
2.63244 10.3947 2.517 10.3143 2.4858 10.202 curveto
2.48658 10.1989 l
2.56536 10.1989 l
2.56692 10.2005 l
2.57862 10.2005 l
2.5794 10.202 l
2.58642 10.2028 l
2.5911 10.2044 l
2.59344 10.2059 l
2.595 10.2075 l
2.59656 10.2098 l
2.60202 10.227 l
2.6067 10.2441 l
2.61216 10.2722 l
2.61372 10.2746 l
2.63166 10.2746 l
2.63166 10.2738 l
2.60826 10.1537 l
2.6067 10.1505 l
2.46942 10.1505 l
2.46708 10.1513 l
2.45694 10.2395 2.50842 10.326 2.53026 10.4134 curveto
2.55366 10.4898 2.55288 10.5834 2.4897 10.6427 curveto
2.42106 10.7075 2.30016 10.6887 2.25414 10.6061 curveto
2.18394 10.4758 2.28066 10.3432 2.30484 10.2114 curveto
2.30484 10.2044 l
2.3064 10.2028 l
2.3064 10.195 l
2.30796 10.1934 l
2.30796 10.1794 l
2.30874 10.1778 l
2.30874 10.1537 l
2.30484 10.1505 l
2.16678 10.1505 l
2.16522 10.1521 l
2.16522 10.1591 l
2.16366 10.1607 l
2.14104 10.2738 l
2.14104 10.2746 l
2.15976 10.2746 l
2.16132 10.2722 l
2.16678 10.2441 l
2.17068 10.227 l
2.17692 10.2098 l
2.1777 10.2075 l
2.17926 10.2059 l
2.18238 10.2044 l
2.18628 10.2028 l
2.1933 10.202 l
2.19486 10.2005 l
2.20656 10.2005 l
2.20734 10.1989 l
2.2869 10.1989 l
2.26272 10.3042 2.15976 10.3775 2.14962 10.4875 curveto
2.1387 10.6045 2.25648 10.6942 2.36412 10.6965 curveto
2.36568 10.6981 l
2.4078 10.6981 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.66832 10.1513 m
(d) s 3.05832 10.1513 m
1 setlinejoin
 newpath 3.22836 10.4922 moveto
3.22836 10.4922 moveto
3.23148 10.4906 l
3.23382 10.4852 l
3.23382 10.4836 l
3.15816 10.1794 l
3.15738 10.1763 l
3.15816 10.1732 l
3.2931 10.22 3.38202 10.3471 3.41868 10.4805 curveto
3.43116 10.4992 3.46938 10.4953 3.46548 10.468 curveto
3.42492 10.3073 3.28452 10.1794 3.12306 10.1505 curveto
3.11916 10.1513 l
3.11604 10.1505 l
3.1059 10.1505 l
3.10278 10.1513 l
3.10044 10.1568 l
3.10044 10.1583 l
3.16908 10.4345 l
3.17064 10.4352 l
3.17064 10.4423 l
3.17142 10.4469 l
3.17064 10.4508 l
3.16908 10.4555 l
3.16518 10.4571 l
3.15972 10.4579 l
3.15816 10.4594 l
3.14802 10.4594 l
3.14646 10.461 l
3.11838 10.461 l
3.11448 10.4649 l
3.11448 10.4735 l
3.11604 10.4789 l
3.11994 10.4836 l
3.15192 10.4859 3.18468 10.4883 3.21588 10.4922 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.44286 10.1513 m
(\50) s 3.7026 10.1513 m
1 setlinejoin
 newpath 3.8781 10.4922 moveto
3.8781 10.4922 moveto
3.88434 10.4906 l
3.88512 10.4891 l
3.88824 10.4875 l
3.89214 10.4836 l
3.8937 10.4805 l
3.89526 10.4766 l
3.89526 10.468 l
3.8937 10.461 l
3.84612 10.2691 l
3.83598 10.2332 3.83364 10.1732 3.87966 10.1591 curveto
3.93036 10.1459 3.97716 10.1888 3.99978 10.2309 curveto
4.0575 10.4625 l
4.06296 10.4836 4.09806 10.493 4.1082 10.4711 curveto
4.1082 10.4555 l
4.05048 10.2239 l
4.04424 10.2028 4.04034 10.1693 4.06452 10.1568 curveto
4.10508 10.1552 4.11444 10.2059 4.12536 10.2371 curveto
4.13082 10.2597 l
4.13238 10.2636 l
4.13628 10.2675 l
4.14486 10.2675 l
4.1472 10.2668 l
4.15032 10.2636 l
4.14096 10.2184 4.13082 10.1544 4.07856 10.142 curveto
4.04268 10.1365 4.00524 10.1599 3.99822 10.1958 curveto
3.96 10.1427 3.88278 10.124 3.82584 10.1591 curveto
3.82038 10.1654 l
3.81882 10.1622 l
3.77826 9.99922 l
3.77046 9.97504 3.72288 9.97426 3.72756 10.0055 curveto
3.72912 10.0125 l
3.81882 10.3721 l
3.84456 10.4735 l
3.84612 10.4766 l
3.84768 10.4781 l
3.84846 10.4805 l
3.85158 10.4836 l
3.8547 10.4852 l
3.85704 10.4875 l
3.8625 10.4906 l
3.86874 10.4922 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.17216 10.1513 m
(b) s 4.56216 10.1513 m
(\57) s 4.779 10.1513 m
(\50) s 5.03874 10.1513 m
(s) s 5.34216 10.1513 m
(r) s 5.7969 10.1513 m
(G) s 6.36006 10.1513 m
(e) s 6.70638 10.1513 m
(V) s 7.26954 10.1513 m
(\51) s 7.52928 10.1513 m
(\51) s 3.14724 10 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 89.2131 283.465] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 283.465 -89.2131] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 609.449 28.6299] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 609.449 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
4.5 3 m
4.5 17 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
4.5 17 m
25.5 17 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
4.5 17 m
4.5 17 m
4.5 16.8 l
stroke
5.2 17 m
5.2 17 m
5.2 16.8 l
stroke
5.9 17 m
5.9 17 m
5.9 16.8 l
stroke
6.6 17 m
6.6 17 m
6.6 16.8 l
stroke
7.3 17 m
7.3 17 m
7.3 16.8 l
stroke
8 17 m
8 17 m
8 16.8 l
stroke
8.7 17 m
8.7 17 m
8.7 16.8 l
stroke
9.4 17 m
9.4 17 m
9.4 16.8 l
stroke
10.1 17 m
10.1 17 m
10.1 16.8 l
stroke
10.8 17 m
10.8 17 m
10.8 16.8 l
stroke
11.5 17 m
11.5 17 m
11.5 16.8 l
stroke
12.2 17 m
12.2 17 m
12.2 16.8 l
stroke
12.9 17 m
12.9 17 m
12.9 16.8 l
stroke
13.6 17 m
13.6 17 m
13.6 16.8 l
stroke
14.3 17 m
14.3 17 m
14.3 16.8 l
stroke
15 17 m
15 17 m
15 16.8 l
stroke
15.7 17 m
15.7 17 m
15.7 16.8 l
stroke
16.4 17 m
16.4 17 m
16.4 16.8 l
stroke
17.1 17 m
17.1 17 m
17.1 16.8 l
stroke
17.8 17 m
17.8 17 m
17.8 16.8 l
stroke
18.5 17 m
18.5 17 m
18.5 16.8 l
stroke
19.2 17 m
19.2 17 m
19.2 16.8 l
stroke
19.9 17 m
19.9 17 m
19.9 16.8 l
stroke
20.6 17 m
20.6 17 m
20.6 16.8 l
stroke
21.3 17 m
21.3 17 m
21.3 16.8 l
stroke
22 17 m
22 17 m
22 16.8 l
stroke
22.7 17 m
22.7 17 m
22.7 16.8 l
stroke
23.4 17 m
23.4 17 m
23.4 16.8 l
stroke
24.1 17 m
24.1 17 m
24.1 16.8 l
stroke
24.8 17 m
24.8 17 m
24.8 16.8 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
5.9 17 m
5.9 17 m
5.9 16.6 l
stroke
9.4 17 m
9.4 17 m
9.4 16.6 l
stroke
12.9 17 m
12.9 17 m
12.9 16.6 l
stroke
16.4 17 m
16.4 17 m
16.4 16.6 l
stroke
19.9 17 m
19.9 17 m
19.9 16.6 l
stroke
23.4 17 m
23.4 17 m
23.4 16.6 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15 17.7261 m
15 17.7261 m
15 17.7261 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
4.5 17 m
25.5 3 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
25.5 3 m
25.5 17 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
25.5 3 m
25.5 3 m
25.3 3 l
stroke
25.5 3.20903 m
25.5 3.20903 m
25.3 3.20903 l
stroke
25.5 3.37116 m
25.5 3.37116 m
25.3 3.37116 l
stroke
25.5 3.50364 m
25.5 3.50364 m
25.3 3.50364 l
stroke
25.5 3.61564 m
25.5 3.61564 m
25.3 3.61564 l
stroke
25.5 3.71266 m
25.5 3.71266 m
25.3 3.71266 l
stroke
25.5 3.79825 m
25.5 3.79825 m
25.3 3.79825 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 3.8748 m
25.5 3.8748 m
25.1 3.8748 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 4.37844 m
25.5 4.37844 m
25.3 4.37844 l
stroke
25.5 4.67304 m
25.5 4.67304 m
25.3 4.67304 l
stroke
25.5 4.88207 m
25.5 4.88207 m
25.3 4.88207 l
stroke
25.5 5.04421 m
25.5 5.04421 m
25.3 5.04421 l
stroke
25.5 5.17668 m
25.5 5.17668 m
25.3 5.17668 l
stroke
25.5 5.28869 m
25.5 5.28869 m
25.3 5.28869 l
stroke
25.5 5.38571 m
25.5 5.38571 m
25.3 5.38571 l
stroke
25.5 5.47129 m
25.5 5.47129 m
25.3 5.47129 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 5.54784 m
25.5 5.54784 m
25.1 5.54784 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 6.05148 m
25.5 6.05148 m
25.3 6.05148 l
stroke
25.5 6.34609 m
25.5 6.34609 m
25.3 6.34609 l
stroke
25.5 6.55512 m
25.5 6.55512 m
25.3 6.55512 l
stroke
25.5 6.71725 m
25.5 6.71725 m
25.3 6.71725 l
stroke
25.5 6.84973 m
25.5 6.84973 m
25.3 6.84973 l
stroke
25.5 6.96173 m
25.5 6.96173 m
25.3 6.96173 l
stroke
25.5 7.05875 m
25.5 7.05875 m
25.3 7.05875 l
stroke
25.5 7.14433 m
25.5 7.14433 m
25.3 7.14433 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 7.22089 m
25.5 7.22089 m
25.1 7.22089 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 7.72453 m
25.5 7.72453 m
25.3 7.72453 l
stroke
25.5 8.01913 m
25.5 8.01913 m
25.3 8.01913 l
stroke
25.5 8.22816 m
25.5 8.22816 m
25.3 8.22816 l
stroke
25.5 8.3903 m
25.5 8.3903 m
25.3 8.3903 l
stroke
25.5 8.52277 m
25.5 8.52277 m
25.3 8.52277 l
stroke
25.5 8.63478 m
25.5 8.63478 m
25.3 8.63478 l
stroke
25.5 8.7318 m
25.5 8.7318 m
25.3 8.7318 l
stroke
25.5 8.81738 m
25.5 8.81738 m
25.3 8.81738 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 8.89393 m
25.5 8.89393 m
25.1 8.89393 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 9.39757 m
25.5 9.39757 m
25.3 9.39757 l
stroke
25.5 9.69218 m
25.5 9.69218 m
25.3 9.69218 l
stroke
25.5 9.90121 m
25.5 9.90121 m
25.3 9.90121 l
stroke
25.5 10.0633 m
25.5 10.0633 m
25.3 10.0633 l
stroke
25.5 10.1958 m
25.5 10.1958 m
25.3 10.1958 l
stroke
25.5 10.3078 m
25.5 10.3078 m
25.3 10.3078 l
stroke
25.5 10.4048 m
25.5 10.4048 m
25.3 10.4048 l
stroke
25.5 10.4904 m
25.5 10.4904 m
25.3 10.4904 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 10.567 m
25.5 10.567 m
25.1 10.567 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 11.0706 m
25.5 11.0706 m
25.3 11.0706 l
stroke
25.5 11.3652 m
25.5 11.3652 m
25.3 11.3652 l
stroke
25.5 11.5743 m
25.5 11.5743 m
25.3 11.5743 l
stroke
25.5 11.7364 m
25.5 11.7364 m
25.3 11.7364 l
stroke
25.5 11.8689 m
25.5 11.8689 m
25.3 11.8689 l
stroke
25.5 11.9809 m
25.5 11.9809 m
25.3 11.9809 l
stroke
25.5 12.0779 m
25.5 12.0779 m
25.3 12.0779 l
stroke
25.5 12.1635 m
25.5 12.1635 m
25.3 12.1635 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 12.24 m
25.5 12.24 m
25.1 12.24 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 12.7437 m
25.5 12.7437 m
25.3 12.7437 l
stroke
25.5 13.0383 m
25.5 13.0383 m
25.3 13.0383 l
stroke
25.5 13.2473 m
25.5 13.2473 m
25.3 13.2473 l
stroke
25.5 13.4094 m
25.5 13.4094 m
25.3 13.4094 l
stroke
25.5 13.5419 m
25.5 13.5419 m
25.3 13.5419 l
stroke
25.5 13.6539 m
25.5 13.6539 m
25.3 13.6539 l
stroke
25.5 13.7509 m
25.5 13.7509 m
25.3 13.7509 l
stroke
25.5 13.8365 m
25.5 13.8365 m
25.3 13.8365 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 13.9131 m
25.5 13.9131 m
25.1 13.9131 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 14.4167 m
25.5 14.4167 m
25.3 14.4167 l
stroke
25.5 14.7113 m
25.5 14.7113 m
25.3 14.7113 l
stroke
25.5 14.9203 m
25.5 14.9203 m
25.3 14.9203 l
stroke
25.5 15.0825 m
25.5 15.0825 m
25.3 15.0825 l
stroke
25.5 15.215 m
25.5 15.215 m
25.3 15.215 l
stroke
25.5 15.327 m
25.5 15.327 m
25.3 15.327 l
stroke
25.5 15.424 m
25.5 15.424 m
25.3 15.424 l
stroke
25.5 15.5096 m
25.5 15.5096 m
25.3 15.5096 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 15.5861 m
25.5 15.5861 m
25.1 15.5861 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
25.5 16.0897 m
25.5 16.0897 m
25.3 16.0897 l
stroke
25.5 16.3844 m
25.5 16.3844 m
25.3 16.3844 l
stroke
25.5 16.5934 m
25.5 16.5934 m
25.3 16.5934 l
stroke
25.5 16.7555 m
25.5 16.7555 m
25.3 16.7555 l
stroke
25.5 16.888 m
25.5 16.888 m
25.3 16.888 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
18 16 m
18 16 m
18 16 m
 1.000000 /Times-Roman f (E) s 18.611 16 m
(\75) s 19.175 16 m
(4) s 19.675 16 m
(\56) s 19.925 16 m
(0) s 20.425 16 m
(4) s 20.925 16 m
(5) s 21.675 16 m
(G) s 22.397 16 m
(e) s 22.841 16 m
(v) s 20.25 15 m
(D) s 18 16 m
11 15.8 m
11 15.8 m
11 15.8 m
1 setlinejoin
 newpath 11.2088 16.2206 moveto
11.261 16.2116 11.2706 16.1486 11.273 16.1066 curveto
11.2706 15.9986 11.2322 15.875 11.1416 15.806 curveto
11.1122 15.785 11.0654 15.788 11.0462 15.8216 curveto
11.009 15.899 11.0288 15.983 11.0552 16.0622 curveto
11.081 16.1246 11.1164 16.1924 11.183 16.2182 curveto
11.1872 16.2194 l
11.1926 16.2194 l
11.1938 16.2206 l
closepath
closepath
11.195 16.2074 moveto
11.1554 16.1942 11.1398 16.151 11.1224 16.1174 curveto
11.1086 16.085 11.0966 16.0502 11.0906 16.0154 curveto
11.213 16.0154 l
11.228 16.073 11.2436 16.1306 11.2262 16.1876 curveto
11.2208 16.1984 l
11.2154 16.2038 l
11.2112 16.2062 l
11.2076 16.2074 l
11.207 16.2086 l
11.1962 16.2086 l
closepath
closepath
11.084 15.995 moveto
11.0708 15.9344 11.051 15.8726 11.078 15.8138 curveto
11.1008 15.7892 11.1332 15.8186 11.1458 15.8396 curveto
11.1776 15.8864 11.1974 15.9422 11.2076 15.9968 curveto
11.0852 15.9968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.2814 15.8 m
 0.600000 /Times-Roman f (\75) s 11.7698 15.8 m
(1) s 12.0698 15.8 m
(5) s 12.3698 16.136 m
 0.420000 /Times-Roman f (o) s 11 15.8 m
13.8 14 m
13.8 14 m
13.8 14 m
1 setlinejoin
 newpath 14.0088 14.4206 moveto
14.061 14.4116 14.0706 14.3486 14.073 14.3066 curveto
14.0706 14.1986 14.0322 14.075 13.9416 14.006 curveto
13.9122 13.985 13.8654 13.988 13.8462 14.0216 curveto
13.809 14.099 13.8288 14.183 13.8552 14.2622 curveto
13.881 14.3246 13.9164 14.3924 13.983 14.4182 curveto
13.9872 14.4194 l
13.9926 14.4194 l
13.9938 14.4206 l
closepath
closepath
13.995 14.4074 moveto
13.9554 14.3942 13.9398 14.351 13.9224 14.3174 curveto
13.9086 14.285 13.8966 14.2502 13.8906 14.2154 curveto
14.013 14.2154 l
14.028 14.273 14.0436 14.3306 14.0262 14.3876 curveto
14.0208 14.3984 l
14.0154 14.4038 l
14.0112 14.4062 l
14.0076 14.4074 l
14.007 14.4086 l
13.9962 14.4086 l
closepath
closepath
13.884 14.195 moveto
13.8708 14.1344 13.851 14.0726 13.878 14.0138 curveto
13.9008 13.9892 13.9332 14.0186 13.9458 14.0396 curveto
13.9776 14.0864 13.9974 14.1422 14.0076 14.1968 curveto
13.8852 14.1968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.0814 14 m
 0.600000 /Times-Roman f (\75) s 14.5698 14 m
(2) s 14.8698 14 m
(3) s 15.1698 14.336 m
 0.420000 /Times-Roman f (o) s 13.8 14 m
20.2 13.8 m
20.2 13.8 m
20.2 13.8 m
1 setlinejoin
 newpath 20.4088 14.2206 moveto
20.461 14.2116 20.4706 14.1486 20.473 14.1066 curveto
20.4706 13.9986 20.4322 13.875 20.3416 13.806 curveto
20.3122 13.785 20.2654 13.788 20.2462 13.8216 curveto
20.209 13.899 20.2288 13.983 20.2552 14.0622 curveto
20.281 14.1246 20.3164 14.1924 20.383 14.2182 curveto
20.3872 14.2194 l
20.3926 14.2194 l
20.3938 14.2206 l
closepath
closepath
20.395 14.2074 moveto
20.3554 14.1942 20.3398 14.151 20.3224 14.1174 curveto
20.3086 14.085 20.2966 14.0502 20.2906 14.0154 curveto
20.413 14.0154 l
20.428 14.073 20.4436 14.1306 20.4262 14.1876 curveto
20.4208 14.1984 l
20.4154 14.2038 l
20.4112 14.2062 l
20.4076 14.2074 l
20.407 14.2086 l
20.3962 14.2086 l
closepath
closepath
20.284 13.995 moveto
20.2708 13.9344 20.251 13.8726 20.278 13.8138 curveto
20.3008 13.7892 20.3332 13.8186 20.3458 13.8396 curveto
20.3776 13.8864 20.3974 13.9422 20.4076 13.9968 curveto
20.2852 13.9968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.4814 13.8 m
 0.600000 /Times-Roman f (\75) s 20.9698 13.8 m
(3) s 21.2698 13.8 m
(0) s 21.5698 14.136 m
 0.420000 /Times-Roman f (o) s 20.2 13.8 m
16.8 11.5 m
16.8 11.5 m
16.8 11.5 m
1 setlinejoin
 newpath 17.0088 11.9206 moveto
17.061 11.9116 17.0706 11.8486 17.073 11.8066 curveto
17.0706 11.6986 17.0322 11.575 16.9416 11.506 curveto
16.9122 11.485 16.8654 11.488 16.8462 11.5216 curveto
16.809 11.599 16.8288 11.683 16.8552 11.7622 curveto
16.881 11.8246 16.9164 11.8924 16.983 11.9182 curveto
16.9872 11.9194 l
16.9926 11.9194 l
16.9938 11.9206 l
closepath
closepath
16.995 11.9074 moveto
16.9554 11.8942 16.9398 11.851 16.9224 11.8174 curveto
16.9086 11.785 16.8966 11.7502 16.8906 11.7154 curveto
17.013 11.7154 l
17.028 11.773 17.0436 11.8306 17.0262 11.8876 curveto
17.0208 11.8984 l
17.0154 11.9038 l
17.0112 11.9062 l
17.0076 11.9074 l
17.007 11.9086 l
16.9962 11.9086 l
closepath
closepath
16.884 11.695 moveto
16.8708 11.6344 16.851 11.5726 16.878 11.5138 curveto
16.9008 11.4892 16.9332 11.5186 16.9458 11.5396 curveto
16.9776 11.5864 16.9974 11.6422 17.0076 11.6968 curveto
16.8852 11.6968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
17.0814 11.5 m
 0.600000 /Times-Roman f (\75) s 17.5698 11.5 m
(3) s 17.8698 11.5 m
(7) s 18.1698 11.836 m
 0.420000 /Times-Roman f (o) s 16.8 11.5 m
20.3 10.8 m
20.3 10.8 m
20.3 10.8 m
1 setlinejoin
 newpath 20.5088 11.2206 moveto
20.561 11.2116 20.5706 11.1486 20.573 11.1066 curveto
20.5706 10.9986 20.5322 10.875 20.4416 10.806 curveto
20.4122 10.785 20.3654 10.788 20.3462 10.8216 curveto
20.309 10.899 20.3288 10.983 20.3552 11.0622 curveto
20.381 11.1246 20.4164 11.1924 20.483 11.2182 curveto
20.4872 11.2194 l
20.4926 11.2194 l
20.4938 11.2206 l
closepath
closepath
20.495 11.2074 moveto
20.4554 11.1942 20.4398 11.151 20.4224 11.1174 curveto
20.4086 11.085 20.3966 11.0502 20.3906 11.0154 curveto
20.513 11.0154 l
20.528 11.073 20.5436 11.1306 20.5262 11.1876 curveto
20.5208 11.1984 l
20.5154 11.2038 l
20.5112 11.2062 l
20.5076 11.2074 l
20.507 11.2086 l
20.4962 11.2086 l
closepath
closepath
20.384 10.995 moveto
20.3708 10.9344 20.351 10.8726 20.378 10.8138 curveto
20.4008 10.7892 20.4332 10.8186 20.4458 10.8396 curveto
20.4776 10.8864 20.4974 10.9422 20.5076 10.9968 curveto
20.3852 10.9968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
20.5814 10.8 m
 0.600000 /Times-Roman f (\75) s 21.0698 10.8 m
(4) s 21.3698 10.8 m
(5) s 21.6698 11.136 m
 0.420000 /Times-Roman f (o) s 20.3 10.8 m
23.6 11 m
23.6 11 m
23.6 11 m
1 setlinejoin
 newpath 23.8088 11.4206 moveto
23.861 11.4116 23.8706 11.3486 23.873 11.3066 curveto
23.8706 11.1986 23.8322 11.075 23.7416 11.006 curveto
23.7122 10.985 23.6654 10.988 23.6462 11.0216 curveto
23.609 11.099 23.6288 11.183 23.6552 11.2622 curveto
23.681 11.3246 23.7164 11.3924 23.783 11.4182 curveto
23.7872 11.4194 l
23.7926 11.4194 l
23.7938 11.4206 l
closepath
closepath
23.795 11.4074 moveto
23.7554 11.3942 23.7398 11.351 23.7224 11.3174 curveto
23.7086 11.285 23.6966 11.2502 23.6906 11.2154 curveto
23.813 11.2154 l
23.828 11.273 23.8436 11.3306 23.8262 11.3876 curveto
23.8208 11.3984 l
23.8154 11.4038 l
23.8112 11.4062 l
23.8076 11.4074 l
23.807 11.4086 l
23.7962 11.4086 l
closepath
closepath
23.684 11.195 moveto
23.6708 11.1344 23.651 11.0726 23.678 11.0138 curveto
23.7008 10.9892 23.7332 11.0186 23.7458 11.0396 curveto
23.7776 11.0864 23.7974 11.1422 23.8076 11.1968 curveto
23.6852 11.1968 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
23.8814 11 m
 0.600000 /Times-Roman f (\75) s 24.3698 11 m
(5) s 24.6698 11 m
(5) s 24.9698 11.336 m
 0.420000 /Times-Roman f (o) s 23.6 11 m
showpage
grestore
%%Trailer
